Data-driven correlations for thermohydraulic roughness properties

The influence of rough surfaces on fluid flow is characterized by the downward shift in the logarithmic layer of velocity and temperature profiles, namely the velocity roughness function $\Delta U^+$ and the corresponding temperature roughness function $\Delta \Theta^+$. Their computation relies on computational simulations, and hence a simple prediction without such simulation is envisioned. We present a framework, where a data-driven model is developed using the dataset of Yang et al. 2023 \cite{yang_2023} with $93$ high fidelity direct numerical simulations of a fully-developed turbulent channel flow at $Re_\tau \approx 800$ and $Pr = 0.71$. The model provides robust predictive capabilities (mean squared error $\text{MSE}_{k} = 0.09$ and $\text{MSE}_\theta = 0.096$), but lacks interpretability. Simplistic statistical roughness parameters provide a more understandable route, so the framework is extended with a symbolic regression approach to distill an empirical correlation from the data-driven model. The derived expression leads to a predictive correlation for the equivalent sand-grain roughness $k_\text{s} = k_\text{99} (ES_x ( - ES_x + Sk + 2.37) + 0.772)$ with reasonable predictive powers. The predictive capability of the temperature roughness function is subject to limitations due to the missing Prandtl-number variation in the dataset. Nevertheless, the interpretable correlation and the neural network as well as the original dataset can be used to explore the roughness functions. The functional form of the derived correlations, along with visual analysis of these surfaces, suggests a strong relationship with roughness wavelengths, further linking them to explanations based on sheltered and windward regions.

==> figures/Results_MLP_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/net/istmhome/users/simodalp/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/net/istmhome/users/simodalp/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/net/istmhome/users/simodalp/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.240461in}{4.249297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.240461in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.240461in}{4.249297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.249297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{2.509975in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{2.509975in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{4.149297in}}%
\pgfpathlineto{\pgfqpoint{0.484261in}{4.149297in}}%
\pgfpathlineto{\pgfqpoint{0.484261in}{2.509975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{2.509975in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666408in}{2.509975in}}%
\pgfpathlineto{\pgfqpoint{0.666408in}{4.149297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666408in}{2.509975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666408in}{4.149297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666408in,y=2.461364in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{2.509975in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969986in}{2.509975in}}%
\pgfpathlineto{\pgfqpoint{0.969986in}{4.149297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969986in}{2.509975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969986in}{4.149297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969986in,y=2.461364in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{2.509975in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273564in}{2.509975in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{4.149297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273564in}{2.509975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273564in}{4.149297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273564in,y=2.461364in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{2.509975in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577142in}{2.509975in}}%
\pgfpathlineto{\pgfqpoint{1.577142in}{4.149297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577142in}{2.509975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577142in}{4.149297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577142in,y=2.461364in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{2.509975in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880720in}{2.509975in}}%
\pgfpathlineto{\pgfqpoint{1.880720in}{4.149297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880720in}{2.509975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880720in}{4.149297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880720in,y=2.461364in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303922in,y=2.298279in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_\mathrm{r}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{2.509975in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{2.692122in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{2.692122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484261in}{2.692122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123583in}{2.692122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284799in, y=2.649913in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{2.509975in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{2.995700in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{2.995700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484261in}{2.995700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123583in}{2.995700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284799in, y=2.953491in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{2.509975in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{3.299278in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{3.299278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484261in}{3.299278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123583in}{3.299278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284799in, y=3.257069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{2.509975in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{3.602857in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{3.602857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484261in}{3.602857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123583in}{3.602857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284799in, y=3.560647in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{2.509975in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{3.906435in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{3.906435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484261in}{3.906435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123583in}{3.906435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284799in, y=3.864225in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229244in,y=3.329636in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \hat{k}_\mathrm{r}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{2.509975in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222729in}{3.123764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150689in}{3.201343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891243in}{3.097511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523665in}{2.683793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875917in}{4.139401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907509in}{3.790004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161450in}{3.115707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374587in}{3.261628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549378in}{3.452692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975147in}{2.708857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813396in}{2.736478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948100in}{2.921317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918234in}{3.097212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281297in}{3.323600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345458in}{3.872385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937522in}{3.884268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347266in}{3.316169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{2.509975in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457168in}{2.676700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200494in}{2.924131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117883in}{3.500063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921197in}{3.885762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078963in}{3.506789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530648in}{3.764195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106017in}{3.877465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435473in}{3.626808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058530in}{3.582015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005701in}{3.531696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426587in}{3.439230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121775in}{3.533334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228590in}{3.624942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050146in}{3.022870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847109in}{3.104920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743683in}{3.053568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976640in}{2.741108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621927in}{2.895725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715293in}{2.830116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712343in}{2.625941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{2.509975in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{2.509975in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{4.149297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{2.509975in}}%
\pgfpathlineto{\pgfqpoint{0.484261in}{4.149297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123583in}{2.509975in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{4.149297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{2.509975in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{2.509975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{4.149297in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{4.149297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528706in}{3.767570in}}%
\pgfpathlineto{\pgfqpoint{1.450385in}{3.767570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.472608in}{3.767570in}}{\pgfqpoint{1.472608in}{3.789792in}}%
\pgfpathlineto{\pgfqpoint{1.472608in}{4.104853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.472608in}{4.127075in}}{\pgfqpoint{1.450385in}{4.127075in}}%
\pgfpathlineto{\pgfqpoint{0.528706in}{4.127075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.506483in}{4.127075in}}{\pgfqpoint{0.506483in}{4.104853in}}%
\pgfpathlineto{\pgfqpoint{0.506483in}{3.789792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.506483in}{3.767570in}}{\pgfqpoint{0.528706in}{3.767570in}}%
\pgfpathlineto{\pgfqpoint{0.528706in}{3.767570in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662039in}{4.037101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762039in,y=3.998212in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Test set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662039in}{3.874015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762039in,y=3.835126in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont External set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{2.058549in}}%
\pgfpathlineto{\pgfqpoint{0.484261in}{2.058549in}}%
\pgfpathlineto{\pgfqpoint{0.484261in}{0.419227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{0.419227in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601356in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{0.601356in}{2.058549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601356in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601356in}{2.058549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601356in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{0.419227in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894092in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{0.894092in}{2.058549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894092in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894092in}{2.058549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894092in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{0.419227in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186828in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{1.186828in}{2.058549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186828in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186828in}{2.058549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186828in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{0.419227in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479564in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{1.479564in}{2.058549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479564in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479564in}{2.058549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479564in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{0.419227in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772300in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{1.772300in}{2.058549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772300in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772300in}{2.058549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772300in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{0.419227in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065036in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{2.065036in}{2.058549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065036in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065036in}{2.058549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065036in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303922in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta \Theta^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{0.419227in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{0.536322in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{0.536322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484261in}{0.536322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123583in}{0.536322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284799in, y=0.494112in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{0.419227in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{0.829058in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{0.829058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484261in}{0.829058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123583in}{0.829058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284799in, y=0.786848in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{0.419227in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{1.121794in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{1.121794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484261in}{1.121794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123583in}{1.121794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284799in, y=1.079584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{0.419227in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{1.414530in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{1.414530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484261in}{1.414530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123583in}{1.414530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284799in, y=1.372320in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{0.419227in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{1.707266in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{1.707266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484261in}{1.707266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123583in}{1.707266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284799in, y=1.665056in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{0.419227in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{2.000002in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{2.000002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484261in}{2.000002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123583in}{2.000002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284799in, y=1.957792in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229244in,y=1.238888in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \widehat{\Delta \Theta^+}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{0.419227in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406390in}{1.363826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033096in}{0.893325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140136in}{1.115689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132609in}{1.161684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000374in}{1.980808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737508in}{1.551828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444634in}{1.279447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206477in}{1.114579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460556in}{1.081681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859773in}{0.673017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087040in}{0.814513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023063in}{0.928871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998562in}{0.928450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334882in}{1.372958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118749in}{1.915096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960115in}{1.419712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784872in}{1.040943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{0.419227in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385745in}{1.300488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903064in}{1.237067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054742in}{0.480374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751106in}{0.455687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604396in}{0.609307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843923in}{1.260262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828905in}{0.866764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052390in}{0.787356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484261in}{0.419227in}}{\pgfqpoint{1.639322in}{1.639322in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{2.058549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{0.484261in}{2.058549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123583in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{2.058549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{0.419227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484261in}{2.058549in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{2.058549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528706in}{1.676822in}}%
\pgfpathlineto{\pgfqpoint{1.450385in}{1.676822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.472608in}{1.676822in}}{\pgfqpoint{1.472608in}{1.699044in}}%
\pgfpathlineto{\pgfqpoint{1.472608in}{2.014104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.472608in}{2.036327in}}{\pgfqpoint{1.450385in}{2.036327in}}%
\pgfpathlineto{\pgfqpoint{0.528706in}{2.036327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.506483in}{2.036327in}}{\pgfqpoint{0.506483in}{2.014104in}}%
\pgfpathlineto{\pgfqpoint{0.506483in}{1.699044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.506483in}{1.676822in}}{\pgfqpoint{0.528706in}{1.676822in}}%
\pgfpathlineto{\pgfqpoint{0.528706in}{1.676822in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662039in}{1.946353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762039in,y=1.907464in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Test set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662039in}{1.783267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762039in,y=1.744378in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont External set}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/compare_correlation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/net/istmhome/users/simodalp/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/net/istmhome/users/simodalp/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/net/istmhome/users/simodalp/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.169341in}{2.222672in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.169341in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.169341in}{2.222672in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.222672in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476568in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{2.012261in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{2.012261in}{1.954921in}}%
\pgfpathlineto{\pgfqpoint{0.476568in}{1.954921in}}%
\pgfpathlineto{\pgfqpoint{0.476568in}{0.419227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476568in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476568in}{1.954921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476568in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915338in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915338in}{1.954921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915338in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354107in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354107in}{1.954921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354107in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792877in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792877in}{1.954921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792877in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244415in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476568in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012261in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277106in, y=0.377018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476568in}{0.857997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012261in}{0.857997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277106in, y=0.815788in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476568in}{1.296766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012261in}{1.296766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277106in, y=1.254557in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476568in}{1.735536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012261in}{1.735536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277106in, y=1.693327in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221550in,y=1.187074in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \hat{k}_\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476568in}{0.419227in}}{\pgfqpoint{1.535693in}{1.535693in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960218in}{0.791778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925533in}{0.854193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659337in}{0.585357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863972in}{0.797309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802876in}{0.811904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831197in}{0.772786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835866in}{0.790876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790282in}{0.828716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052565in}{1.012600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806860in}{0.764750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282711in}{1.119307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665261in}{0.575095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817440in}{0.700373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774463in}{0.762350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688963in}{0.589065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932733in}{0.818339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903191in}{0.813102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813632in}{0.723153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893884in}{0.835779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828157in}{0.732197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973809in}{0.883379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869797in}{0.751194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656365in}{0.538620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187514in}{1.220807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104871in}{1.129028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770267in}{0.702935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677074in}{0.510452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689478in}{0.682965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720754in}{0.663808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759871in}{0.697209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829283in}{0.770345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736958in}{0.652000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946110in}{0.913522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656697in}{0.661234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742449in}{0.713990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617941in}{0.625763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712420in}{0.757698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629689in}{0.588110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778719in}{0.725437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706180in}{0.625604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744188in}{0.660380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614523in}{0.561886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630274in}{0.634226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705766in}{0.653992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812515in}{0.725744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690756in}{0.675257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693754in}{0.635963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725006in}{0.664162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651013in}{0.609300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606939in}{0.586765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898771in}{0.865228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671865in}{0.671120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638390in}{0.597273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{0.625020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648598in}{0.589736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703187in}{0.681979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633651in}{0.595944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824686in}{0.760110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021237in}{0.979450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923183in}{0.876330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126274in}{0.981406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794506in}{0.778833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781894in}{0.689710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018386in}{0.935542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795888in}{0.756115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821701in}{0.810672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699830in}{0.681228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879723in}{0.876408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681689in}{0.676648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755137in}{0.733591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923916in}{0.799557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972324in}{0.852975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717680in}{0.697183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916983in}{0.966750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693167in}{0.714052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787121in}{0.771641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745166in}{0.724693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009682in}{0.942921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719387in}{0.728280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851979in}{0.794671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844256in}{0.804876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010360in}{1.087803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879046in}{0.822047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221624in}{1.114161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539521in}{1.286265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647321in}{1.360024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918064in}{1.865204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138047in}{1.147089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471581in}{1.381457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143356in}{0.977194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134099in}{1.064146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877235in}{0.910843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925312in}{0.948291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476568in}{0.419227in}}{\pgfqpoint{1.535693in}{1.535693in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476568in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{2.012261in}{1.954921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476568in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{0.476568in}{1.954921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012261in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{2.012261in}{1.954921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476568in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{2.012261in}{0.419227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476568in}{1.954921in}}%
\pgfpathlineto{\pgfqpoint{2.012261in}{1.954921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586260in}{1.664979in}}%
\pgfpathlineto{\pgfqpoint{1.187196in}{1.664979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.228862in}{1.664979in}}{\pgfqpoint{1.228862in}{1.706646in}}%
\pgfpathlineto{\pgfqpoint{1.228862in}{1.841059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.228862in}{1.882726in}}{\pgfqpoint{1.187196in}{1.882726in}}%
\pgfpathlineto{\pgfqpoint{0.586260in}{1.882726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.544594in}{1.882726in}}{\pgfqpoint{0.544594in}{1.841059in}}%
\pgfpathlineto{\pgfqpoint{0.544594in}{1.706646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.544594in}{1.664979in}}{\pgfqpoint{0.586260in}{1.664979in}}%
\pgfpathlineto{\pgfqpoint{0.586260in}{1.664979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586260in,y=1.735536in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2 = 0.93\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244415in,y=2.038254in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Suggested Correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162261in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{3.697955in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{3.697955in}{1.954921in}}%
\pgfpathlineto{\pgfqpoint{2.162261in}{1.954921in}}%
\pgfpathlineto{\pgfqpoint{2.162261in}{0.419227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162261in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162261in}{1.954921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162261in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601031in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601031in}{1.954921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601031in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039800in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039800in}{1.954921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039800in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478570in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478570in}{1.954921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478570in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930108in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162261in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697955in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162261in}{0.857997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697955in}{0.857997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162261in}{1.296766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697955in}{1.296766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162261in}{1.735536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697955in}{1.735536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162261in}{0.419227in}}{\pgfqpoint{1.535693in}{1.535693in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733542in}{0.977173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685967in}{0.914399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460625in}{0.760065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868680in}{1.166073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449655in}{0.776164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752406in}{0.929333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338164in}{1.540358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758988in}{1.003027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508889in}{0.854797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394809in}{0.679468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769957in}{0.939110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546185in}{0.800150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732662in}{0.935498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359184in}{0.604235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401391in}{0.732728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366289in}{0.737178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374409in}{0.670171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355326in}{0.596026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297263in}{0.532490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346462in}{0.672163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299512in}{0.543377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400604in}{0.647603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162261in}{0.419227in}}{\pgfqpoint{1.535693in}{1.535693in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.162261in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{3.697955in}{1.954921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162261in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{2.162261in}{1.954921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697955in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{3.697955in}{1.954921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162261in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{3.697955in}{0.419227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162261in}{1.954921in}}%
\pgfpathlineto{\pgfqpoint{3.697955in}{1.954921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271954in}{1.664979in}}%
\pgfpathlineto{\pgfqpoint{2.872889in}{1.664979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.914556in}{1.664979in}}{\pgfqpoint{2.914556in}{1.706646in}}%
\pgfpathlineto{\pgfqpoint{2.914556in}{1.841059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.914556in}{1.882726in}}{\pgfqpoint{2.872889in}{1.882726in}}%
\pgfpathlineto{\pgfqpoint{2.271954in}{1.882726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.230287in}{1.882726in}}{\pgfqpoint{2.230287in}{1.841059in}}%
\pgfpathlineto{\pgfqpoint{2.230287in}{1.706646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.230287in}{1.664979in}}{\pgfqpoint{2.271954in}{1.664979in}}%
\pgfpathlineto{\pgfqpoint{2.271954in}{1.664979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271954in,y=1.735536in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2 = 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930108in,y=2.038254in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Suggested Correlation - External}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847955in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{5.383648in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{5.383648in}{1.954921in}}%
\pgfpathlineto{\pgfqpoint{3.847955in}{1.954921in}}%
\pgfpathlineto{\pgfqpoint{3.847955in}{0.419227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847955in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847955in}{1.954921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.847955in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286724in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286724in}{1.954921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286724in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725494in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725494in}{1.954921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725494in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164263in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164263in}{1.954921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.164263in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.615801in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847955in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383648in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847955in}{0.857997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383648in}{0.857997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847955in}{1.296766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383648in}{1.296766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847955in}{1.735536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383648in}{1.735536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.847955in}{0.419227in}}{\pgfqpoint{1.535693in}{1.535693in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331604in}{0.755635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296920in}{0.967118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030724in}{0.539956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235359in}{0.787783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174263in}{0.813802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202584in}{0.832156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207252in}{0.818267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161669in}{0.758866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423952in}{1.025158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178247in}{0.719961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654098in}{1.064561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036648in}{0.577645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188827in}{0.739101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145850in}{0.720807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060350in}{0.696938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304119in}{0.825030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274578in}{0.811565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185019in}{0.699412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265270in}{0.900523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199544in}{0.758093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345196in}{0.959223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241184in}{0.808713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027751in}{0.621076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558901in}{1.140212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476258in}{1.170161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141653in}{0.701923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048461in}{0.628240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060864in}{0.637607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092141in}{0.675570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131257in}{0.687491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200670in}{0.781606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108344in}{0.672531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317497in}{0.940597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028083in}{0.639617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113835in}{0.697509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989328in}{0.574461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083807in}{0.701712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001076in}{0.554189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150106in}{0.734992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077567in}{0.638181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115574in}{0.618719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985909in}{0.483687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001661in}{0.595235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077153in}{0.613828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183901in}{0.760703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062143in}{0.615710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065141in}{0.598885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096392in}{0.669473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022400in}{0.579706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978326in}{0.516549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270158in}{0.907190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043252in}{0.590039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009777in}{0.536473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973541in}{0.563790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019985in}{0.561386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074574in}{0.642378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005037in}{0.550929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196072in}{0.796892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392624in}{0.851682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294570in}{0.955055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497660in}{1.123586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165892in}{0.752558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153281in}{0.603091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389773in}{0.908071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167275in}{0.811085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193088in}{0.890824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071217in}{0.686441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251109in}{0.874980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053076in}{0.698688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126523in}{0.775104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295303in}{0.900999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343710in}{0.978436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089067in}{0.706714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288369in}{0.940051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064554in}{0.749385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158508in}{0.805682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116553in}{0.793740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381069in}{0.881746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090773in}{0.691124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223366in}{0.811015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215643in}{0.914809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381747in}{1.101115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250432in}{0.887251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593011in}{0.991113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910908in}{1.271147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018708in}{1.247285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289450in}{1.668905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509433in}{1.272576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842967in}{1.504858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514743in}{0.888412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505485in}{1.047137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248621in}{0.780076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296699in}{0.814025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.847955in}{0.419227in}}{\pgfqpoint{1.535693in}{1.535693in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.847955in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{5.383648in}{1.954921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847955in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{3.847955in}{1.954921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383648in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{5.383648in}{1.954921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847955in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{5.383648in}{0.419227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847955in}{1.954921in}}%
\pgfpathlineto{\pgfqpoint{5.383648in}{1.954921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957647in}{1.664979in}}%
\pgfpathlineto{\pgfqpoint{4.558582in}{1.664979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.600249in}{1.664979in}}{\pgfqpoint{4.600249in}{1.706646in}}%
\pgfpathlineto{\pgfqpoint{4.600249in}{1.841059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.600249in}{1.882726in}}{\pgfqpoint{4.558582in}{1.882726in}}%
\pgfpathlineto{\pgfqpoint{3.957647in}{1.882726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.915980in}{1.882726in}}{\pgfqpoint{3.915980in}{1.841059in}}%
\pgfpathlineto{\pgfqpoint{3.915980in}{1.706646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.915980in}{1.664979in}}{\pgfqpoint{3.957647in}{1.664979in}}%
\pgfpathlineto{\pgfqpoint{3.957647in}{1.664979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957647in,y=1.735536in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2 = 0.87\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.615801in,y=2.038254in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Correlation Forooghi et al. \cite{forooghi_2017}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533648in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{7.069341in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{7.069341in}{1.954921in}}%
\pgfpathlineto{\pgfqpoint{5.533648in}{1.954921in}}%
\pgfpathlineto{\pgfqpoint{5.533648in}{0.419227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533648in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533648in}{1.954921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533648in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972418in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972418in}{1.954921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.972418in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.411187in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.411187in}{1.954921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.411187in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.849957in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.849957in}{1.954921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.849957in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.301495in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533648in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069341in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533648in}{0.857997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069341in}{0.857997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533648in}{1.296766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069341in}{1.296766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533648in}{1.735536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069341in}{1.735536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.533648in}{0.419227in}}{\pgfqpoint{1.535693in}{1.535693in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathlineto{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.017298in}{0.921254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982613in}{0.715472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921052in}{0.713421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859956in}{0.752864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888277in}{0.690730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.892946in}{0.771677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847362in}{0.847742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109645in}{0.825222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863940in}{0.721444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.339791in}{0.911602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874520in}{0.693081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831543in}{0.836876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746043in}{0.556349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989812in}{0.841642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960271in}{0.784296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870712in}{0.824339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950963in}{0.784876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885237in}{0.788894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.030889in}{0.764170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926877in}{0.742927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244594in}{0.941730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.161951in}{0.799454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827347in}{0.672538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746558in}{0.718171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777834in}{0.650775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816951in}{0.743191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886363in}{0.711127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794037in}{0.712258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003190in}{0.756114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713777in}{0.663212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799529in}{0.664036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675021in}{0.730104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769500in}{0.781713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686769in}{0.636976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.835799in}{0.673539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763260in}{0.632832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801268in}{0.697610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687354in}{0.705301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762846in}{0.694864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869595in}{0.687973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747836in}{0.679200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750834in}{0.803131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782086in}{0.665803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708093in}{0.637053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664019in}{0.660430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.955851in}{0.733026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728945in}{0.795084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695470in}{0.663804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659234in}{0.759915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705678in}{0.590224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760267in}{0.695244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690731in}{0.658448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881766in}{0.702989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078317in}{1.065326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980263in}{0.778563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183354in}{0.820553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851586in}{0.774301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838974in}{0.810309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.075466in}{0.945497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852968in}{0.816493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878781in}{0.801476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756910in}{0.779400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.936803in}{0.801151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738769in}{0.747165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812217in}{0.805071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980996in}{0.794387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029404in}{0.837909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774760in}{0.777945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974063in}{0.799636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750247in}{0.777516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.844201in}{0.826791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802246in}{0.797169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066762in}{0.866069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776467in}{0.811437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909059in}{0.836668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901336in}{0.755039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067440in}{0.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.936126in}{0.803684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.278704in}{1.253989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596601in}{1.253928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.704401in}{1.363746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.975144in}{1.607431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.195126in}{1.255425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528661in}{1.175305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.200436in}{1.143024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.191179in}{1.177910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934315in}{1.187280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982392in}{1.175193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.533648in}{0.419227in}}{\pgfqpoint{1.535693in}{1.535693in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.533648in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{7.069341in}{1.954921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533648in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{5.533648in}{1.954921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069341in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{7.069341in}{1.954921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533648in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{7.069341in}{0.419227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533648in}{1.954921in}}%
\pgfpathlineto{\pgfqpoint{7.069341in}{1.954921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643340in}{1.664979in}}%
\pgfpathlineto{\pgfqpoint{6.244276in}{1.664979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.285942in}{1.664979in}}{\pgfqpoint{6.285942in}{1.706646in}}%
\pgfpathlineto{\pgfqpoint{6.285942in}{1.841059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.285942in}{1.882726in}}{\pgfqpoint{6.244276in}{1.882726in}}%
\pgfpathlineto{\pgfqpoint{5.643340in}{1.882726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.601674in}{1.882726in}}{\pgfqpoint{5.601674in}{1.841059in}}%
\pgfpathlineto{\pgfqpoint{5.601674in}{1.706646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.601674in}{1.664979in}}{\pgfqpoint{5.643340in}{1.664979in}}%
\pgfpathlineto{\pgfqpoint{5.643340in}{1.664979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.643340in,y=1.735536in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2 = 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.301495in,y=2.038254in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Correlation Flack et al. \cite{flack_2016}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/compare_correlation_temperature.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/net/istmhome/users/simodalp/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/net/istmhome/users/simodalp/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/net/istmhome/users/simodalp/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.305266in}{2.243428in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.305266in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.305266in}{2.243428in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.243428in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392439in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{1.948888in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{1.948888in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{0.392439in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{0.392439in}{0.419227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675430in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675430in}{1.975676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675430in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382906in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382906in}{1.975676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382906in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170663in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta \Theta^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392439in}{0.702218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948888in}{0.702218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284799in, y=0.660009in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392439in}{1.055956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948888in}{1.055956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284799in, y=1.013747in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392439in}{1.409695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948888in}{1.409695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284799in, y=1.367485in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392439in}{1.763433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948888in}{1.763433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284799in, y=1.721224in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229244in,y=1.197452in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \widehat{\Delta \Theta^+}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392439in}{0.419227in}}{\pgfqpoint{1.556449in}{1.556449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113835in}{1.072959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094842in}{1.280600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879389in}{0.955768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161826in}{1.278956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936284in}{1.068502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069644in}{1.252021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173398in}{1.203368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000957in}{0.987342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219976in}{1.288830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061062in}{1.174909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490001in}{1.418752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996409in}{1.004137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147647in}{1.224698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135422in}{0.974595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105326in}{1.150923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247183in}{1.162435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045792in}{1.211281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030277in}{0.991415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212253in}{1.231986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990118in}{1.083490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151145in}{1.266058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146658in}{1.190131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988057in}{1.093237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520707in}{1.400193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361886in}{1.396738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117427in}{1.171301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051794in}{1.144300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001522in}{0.975269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046322in}{1.124907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031997in}{1.071796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025567in}{1.186720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968250in}{1.039973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308313in}{1.317950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912414in}{0.953738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114896in}{1.149477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834523in}{0.775682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846107in}{0.941793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883497in}{0.880408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233030in}{1.209688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995591in}{1.090262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024771in}{1.040292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879517in}{0.837669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910434in}{0.817639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998823in}{1.008306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184933in}{1.244120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959115in}{0.999677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722657in}{0.795975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078196in}{1.109439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931799in}{0.950777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767163in}{0.760191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241789in}{1.285191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851119in}{0.826555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952896in}{0.840378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568644in}{0.650551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003537in}{0.960038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955631in}{1.029020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885043in}{0.862270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041040in}{1.199427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903919in}{0.924472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194553in}{1.175265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331498in}{1.332576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919173in}{0.935304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831564in}{0.664745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090607in}{1.057176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956171in}{0.953786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053090in}{1.069407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663545in}{0.790238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067136in}{1.093124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752314in}{0.830831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878978in}{0.912671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058814in}{1.124245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088719in}{1.163582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968877in}{0.847433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141529in}{1.161208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857182in}{0.873234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930223in}{0.942292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915419in}{0.918547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131260in}{1.162381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730441in}{0.856036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991161in}{1.053123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075193in}{1.197502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396588in}{1.329562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118621in}{1.150106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959029in}{1.037663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189333in}{1.250954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314544in}{1.297924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676636in}{1.541718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592229in}{1.361436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496383in}{1.381533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786309in}{0.928105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968583in}{1.051042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632011in}{0.704925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678885in}{0.734625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392439in}{0.419227in}}{\pgfqpoint{1.556449in}{1.556449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.392439in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{1.948888in}{1.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392439in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{0.392439in}{1.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948888in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{1.948888in}{1.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392439in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{1.948888in}{0.419227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392439in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{1.948888in}{1.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586995in}{1.604442in}}%
\pgfpathlineto{\pgfqpoint{1.187930in}{1.604442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.229597in}{1.604442in}}{\pgfqpoint{1.229597in}{1.646109in}}%
\pgfpathlineto{\pgfqpoint{1.229597in}{1.780521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.229597in}{1.822188in}}{\pgfqpoint{1.187930in}{1.822188in}}%
\pgfpathlineto{\pgfqpoint{0.586995in}{1.822188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.545328in}{1.822188in}}{\pgfqpoint{0.545328in}{1.780521in}}%
\pgfpathlineto{\pgfqpoint{0.545328in}{1.646109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.545328in}{1.604442in}}{\pgfqpoint{0.586995in}{1.604442in}}%
\pgfpathlineto{\pgfqpoint{0.586995in}{1.604442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586995in,y=1.674998in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2 = 0.84\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170663in,y=2.059009in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Suggested Correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098888in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{3.655337in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{3.655337in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{2.098888in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{2.098888in}{0.419227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381878in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381878in}{1.975676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381878in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089355in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089355in}{1.975676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089355in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877112in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta \Theta^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098888in}{0.702218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655337in}{0.702218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098888in}{1.055956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655337in}{1.055956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098888in}{1.409695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655337in}{1.409695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098888in}{1.763433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655337in}{1.763433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.098888in}{0.419227in}}{\pgfqpoint{1.556449in}{1.556449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855801in}{0.946270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564169in}{1.000115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655811in}{0.994445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472357in}{0.882407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383715in}{0.848544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528436in}{0.808968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519362in}{0.842045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654391in}{0.874124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.098888in}{0.419227in}}{\pgfqpoint{1.556449in}{1.556449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.098888in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{3.655337in}{1.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098888in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{2.098888in}{1.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655337in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{3.655337in}{1.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098888in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{3.655337in}{0.419227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098888in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{3.655337in}{1.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293444in}{1.604442in}}%
\pgfpathlineto{\pgfqpoint{2.894379in}{1.604442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.936046in}{1.604442in}}{\pgfqpoint{2.936046in}{1.646109in}}%
\pgfpathlineto{\pgfqpoint{2.936046in}{1.780521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.936046in}{1.822188in}}{\pgfqpoint{2.894379in}{1.822188in}}%
\pgfpathlineto{\pgfqpoint{2.293444in}{1.822188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.251777in}{1.822188in}}{\pgfqpoint{2.251777in}{1.780521in}}%
\pgfpathlineto{\pgfqpoint{2.251777in}{1.646109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.251777in}{1.604442in}}{\pgfqpoint{2.293444in}{1.604442in}}%
\pgfpathlineto{\pgfqpoint{2.293444in}{1.604442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293444in,y=1.674998in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2 = 0.26\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877112in,y=2.059009in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Suggested Correlation - External}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805337in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{5.361785in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{5.361785in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{3.805337in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{3.805337in}{0.419227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088327in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088327in}{1.975676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088327in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795804in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795804in}{1.975676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795804in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583561in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta \Theta^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805337in}{0.702218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361785in}{0.702218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805337in}{1.055956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361785in}{1.055956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805337in}{1.409695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361785in}{1.409695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805337in}{1.763433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361785in}{1.763433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805337in}{0.419227in}}{\pgfqpoint{1.556449in}{1.556449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526732in}{1.283607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507740in}{1.233571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292287in}{0.714570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574724in}{1.167553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349182in}{1.029798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482542in}{1.086929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586295in}{1.098957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413855in}{1.001658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632874in}{1.391910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473959in}{1.066431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902898in}{1.598213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409307in}{0.753075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560544in}{1.107322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548320in}{0.968847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518224in}{0.800457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660081in}{1.243181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458690in}{1.205488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443174in}{1.053546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625151in}{1.189792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403015in}{1.100608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564042in}{1.298692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559555in}{1.150801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400954in}{0.697188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933605in}{1.518954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774783in}{1.444013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530324in}{0.984179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464691in}{0.765098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414419in}{0.781130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459220in}{0.867859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444894in}{0.957399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438465in}{1.093858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381148in}{0.893714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721211in}{1.268230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325311in}{0.662216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527793in}{0.916184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247421in}{0.502329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259004in}{0.842376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296394in}{0.568933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645928in}{0.995191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408488in}{0.826803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437668in}{0.940459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292415in}{0.525863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323332in}{0.563232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411720in}{0.847887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597831in}{1.071442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372012in}{0.790467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135555in}{0.779471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491093in}{0.896520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344697in}{0.674520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180061in}{0.458742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654686in}{1.195687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264017in}{0.722916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365794in}{0.602340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981542in}{0.419357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416435in}{0.654157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368529in}{0.824148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297940in}{0.585705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453938in}{1.078406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316816in}{1.358732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607451in}{1.222699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744395in}{1.461521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332071in}{1.017028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244461in}{0.997401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503504in}{1.344146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369069in}{1.015931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465987in}{1.068785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076442in}{0.799262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480034in}{1.168027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165212in}{0.735323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291876in}{0.930684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471712in}{1.231867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501617in}{1.296628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381775in}{0.835490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554426in}{1.233750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270079in}{0.774609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343120in}{1.001646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328317in}{0.902720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544157in}{1.340972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143339in}{0.847106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404059in}{1.127584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488090in}{1.114195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809486in}{1.342490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531519in}{1.166746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371926in}{1.543255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602231in}{1.763056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727442in}{1.826615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089533in}{1.959938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005126in}{1.501332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909281in}{1.722589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199207in}{1.488167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381481in}{1.468744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044908in}{1.165672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091783in}{1.233979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805337in}{0.419227in}}{\pgfqpoint{1.556449in}{1.556449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.805337in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{5.361785in}{1.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805337in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{3.805337in}{1.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361785in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{5.361785in}{1.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805337in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{5.361785in}{0.419227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805337in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{5.361785in}{1.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999893in}{1.604442in}}%
\pgfpathlineto{\pgfqpoint{4.708853in}{1.604442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.750520in}{1.604442in}}{\pgfqpoint{4.750520in}{1.646109in}}%
\pgfpathlineto{\pgfqpoint{4.750520in}{1.780521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.750520in}{1.822188in}}{\pgfqpoint{4.708853in}{1.822188in}}%
\pgfpathlineto{\pgfqpoint{3.999893in}{1.822188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.958226in}{1.822188in}}{\pgfqpoint{3.958226in}{1.780521in}}%
\pgfpathlineto{\pgfqpoint{3.958226in}{1.646109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.958226in}{1.604442in}}{\pgfqpoint{3.999893in}{1.604442in}}%
\pgfpathlineto{\pgfqpoint{3.999893in}{1.604442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.999893in,y=1.674998in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2 = -0.31\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583561in,y=2.059009in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Correlation Kays \& Crawford \cite{kays_2007}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511785in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{7.068234in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{7.068234in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{5.511785in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{5.511785in}{0.419227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794776in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794776in}{1.975676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.794776in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.502253in}{0.419227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.502253in}{1.975676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.502253in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.290010in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta \Theta^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511785in}{0.702218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.068234in}{0.702218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511785in}{1.055956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.068234in}{1.055956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511785in}{1.409695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.068234in}{1.409695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511785in}{1.763433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.068234in}{1.763433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.511785in}{0.419227in}}{\pgfqpoint{1.556449in}{1.556449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathlineto{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.233181in}{1.203990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.214189in}{1.183132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998736in}{0.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281172in}{1.153374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055631in}{1.083741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188991in}{1.113797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292744in}{1.119917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120303in}{1.068358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.339322in}{1.243726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.180408in}{1.103199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609347in}{1.296168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115756in}{0.917552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.266993in}{1.124129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254769in}{1.049956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224673in}{0.948212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366530in}{1.187255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.165139in}{1.170777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.149623in}{1.096429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331600in}{1.163674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109464in}{1.120751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.270491in}{1.209978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.266004in}{1.145435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107403in}{0.880340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640054in}{1.279928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.481232in}{1.260008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.236773in}{1.058616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.171140in}{0.925411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120868in}{0.935807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.165668in}{0.990341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151343in}{1.043421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144914in}{1.117331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087597in}{1.006017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427659in}{1.197741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.031760in}{0.856503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234242in}{1.019413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953869in}{0.742532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.965453in}{0.974624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002843in}{0.790963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.352376in}{1.064770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114937in}{0.964892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144117in}{1.033643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998864in}{0.759793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029781in}{0.786869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118169in}{0.978045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304280in}{1.105809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078461in}{0.941818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842004in}{0.934736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197542in}{1.007701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051146in}{0.864936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886510in}{0.710147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361135in}{1.166358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970466in}{0.897609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072243in}{0.814751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687990in}{0.680436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122884in}{0.850951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.074978in}{0.963223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004389in}{0.802949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160386in}{1.109416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023265in}{1.232373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.313899in}{1.178403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450844in}{1.265041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.038520in}{1.076807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950910in}{1.065998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.209953in}{1.227148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.075517in}{1.076208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172436in}{1.104426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782891in}{0.947449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186483in}{1.153596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.871660in}{0.905852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998324in}{1.027943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178161in}{1.182396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208065in}{1.209167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088223in}{0.970333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260875in}{1.183210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.976528in}{0.931590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049569in}{1.068351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034765in}{1.011411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.250606in}{1.225993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849788in}{0.977561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110508in}{1.134182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194539in}{1.127563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515935in}{1.226546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.237968in}{1.152995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078375in}{1.285453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308680in}{1.312147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433891in}{1.311145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.795982in}{1.294288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711575in}{1.275630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615730in}{1.310615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905656in}{1.272261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087930in}{1.267051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751357in}{1.152490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798231in}{1.183309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.511785in}{0.419227in}}{\pgfqpoint{1.556449in}{1.556449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.511785in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{7.068234in}{1.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511785in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{5.511785in}{1.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068234in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{7.068234in}{1.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511785in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{7.068234in}{0.419227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511785in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{7.068234in}{1.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.706341in}{1.604442in}}%
\pgfpathlineto{\pgfqpoint{6.307277in}{1.604442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.348943in}{1.604442in}}{\pgfqpoint{6.348943in}{1.646109in}}%
\pgfpathlineto{\pgfqpoint{6.348943in}{1.780521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.348943in}{1.822188in}}{\pgfqpoint{6.307277in}{1.822188in}}%
\pgfpathlineto{\pgfqpoint{5.706341in}{1.822188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.664675in}{1.822188in}}{\pgfqpoint{5.664675in}{1.780521in}}%
\pgfpathlineto{\pgfqpoint{5.664675in}{1.646109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.664675in}{1.604442in}}{\pgfqpoint{5.706341in}{1.604442in}}%
\pgfpathlineto{\pgfqpoint{5.706341in}{1.604442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.706341in,y=1.674998in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2 = 0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.290010in,y=2.059009in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Correlation Kader \& Yaglom \cite{kader_1977}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/kr_trend_map.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/net/istmhome/users/simodalp/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/net/istmhome/users/simodalp/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/net/istmhome/users/simodalp/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.465118in}{2.189287in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.465118in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.465118in}{2.189287in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.189287in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{2.081557in}}%
\pgfpathlineto{\pgfqpoint{0.508953in}{2.081557in}}%
\pgfpathlineto{\pgfqpoint{0.508953in}{0.446110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.508953in}{2.081557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{2.081557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508953in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997425in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.997425in}{2.081557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997425in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997425in}{2.081557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997425in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485898in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.485898in}{2.081557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485898in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485898in}{2.081557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485898in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974371in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.974371in}{2.081557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974371in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974371in}{2.081557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974371in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462843in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{2.081557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462843in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462843in}{2.081557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462843in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485898in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ES_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{0.452600in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{0.452600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{0.452600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462843in}{0.452600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309491in, y=0.410390in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{0.691198in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{0.691198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{0.691198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462843in}{0.691198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309491in, y=0.648989in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{0.929796in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{0.929796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{0.929796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462843in}{0.929796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309491in, y=0.887587in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{1.168394in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{1.168394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{1.168394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462843in}{1.168394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309491in, y=1.126185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{1.406993in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{1.406993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{1.406993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462843in}{1.406993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309491in, y=1.364783in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{1.645591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{1.645591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462843in}{1.645591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309491in, y=1.603382in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{1.884189in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{1.884189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{1.884189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462843in}{1.884189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309491in, y=1.841980in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253935in,y=1.263834in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{k}_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{0.582397in}}%
\pgfpathlineto{\pgfqpoint{0.548828in}{0.600734in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.618817in}}%
\pgfpathlineto{\pgfqpoint{0.628579in}{0.636646in}}%
\pgfpathlineto{\pgfqpoint{0.668454in}{0.654220in}}%
\pgfpathlineto{\pgfqpoint{0.708329in}{0.671540in}}%
\pgfpathlineto{\pgfqpoint{0.748205in}{0.688605in}}%
\pgfpathlineto{\pgfqpoint{0.788080in}{0.705416in}}%
\pgfpathlineto{\pgfqpoint{0.827955in}{0.721973in}}%
\pgfpathlineto{\pgfqpoint{0.867831in}{0.738275in}}%
\pgfpathlineto{\pgfqpoint{0.907706in}{0.754323in}}%
\pgfpathlineto{\pgfqpoint{0.947581in}{0.770116in}}%
\pgfpathlineto{\pgfqpoint{0.987456in}{0.785655in}}%
\pgfpathlineto{\pgfqpoint{1.027332in}{0.800940in}}%
\pgfpathlineto{\pgfqpoint{1.067207in}{0.815970in}}%
\pgfpathlineto{\pgfqpoint{1.107082in}{0.830746in}}%
\pgfpathlineto{\pgfqpoint{1.146958in}{0.845267in}}%
\pgfpathlineto{\pgfqpoint{1.186833in}{0.859534in}}%
\pgfpathlineto{\pgfqpoint{1.226708in}{0.873547in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{0.887305in}}%
\pgfpathlineto{\pgfqpoint{1.306459in}{0.900809in}}%
\pgfpathlineto{\pgfqpoint{1.346334in}{0.914058in}}%
\pgfpathlineto{\pgfqpoint{1.386210in}{0.927053in}}%
\pgfpathlineto{\pgfqpoint{1.426085in}{0.939794in}}%
\pgfpathlineto{\pgfqpoint{1.465960in}{0.952280in}}%
\pgfpathlineto{\pgfqpoint{1.505836in}{0.964512in}}%
\pgfpathlineto{\pgfqpoint{1.545711in}{0.976489in}}%
\pgfpathlineto{\pgfqpoint{1.585586in}{0.988212in}}%
\pgfpathlineto{\pgfqpoint{1.625462in}{0.999681in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.705212in}{1.021855in}}%
\pgfpathlineto{\pgfqpoint{1.745088in}{1.032560in}}%
\pgfpathlineto{\pgfqpoint{1.784963in}{1.043011in}}%
\pgfpathlineto{\pgfqpoint{1.824838in}{1.053208in}}%
\pgfpathlineto{\pgfqpoint{1.864713in}{1.063150in}}%
\pgfpathlineto{\pgfqpoint{1.904589in}{1.072838in}}%
\pgfpathlineto{\pgfqpoint{1.944464in}{1.082272in}}%
\pgfpathlineto{\pgfqpoint{1.984339in}{1.091451in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.100375in}}%
\pgfpathlineto{\pgfqpoint{2.064090in}{1.109045in}}%
\pgfpathlineto{\pgfqpoint{2.103965in}{1.117461in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{1.125623in}}%
\pgfpathlineto{\pgfqpoint{2.183716in}{1.133530in}}%
\pgfpathlineto{\pgfqpoint{2.223591in}{1.141182in}}%
\pgfpathlineto{\pgfqpoint{2.263467in}{1.148581in}}%
\pgfpathlineto{\pgfqpoint{2.303342in}{1.155724in}}%
\pgfpathlineto{\pgfqpoint{2.343217in}{1.162614in}}%
\pgfpathlineto{\pgfqpoint{2.383093in}{1.169249in}}%
\pgfpathlineto{\pgfqpoint{2.422968in}{1.175630in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{1.181756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{0.582397in}}%
\pgfpathlineto{\pgfqpoint{0.548828in}{0.604630in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.626608in}}%
\pgfpathlineto{\pgfqpoint{0.628579in}{0.648332in}}%
\pgfpathlineto{\pgfqpoint{0.668454in}{0.669802in}}%
\pgfpathlineto{\pgfqpoint{0.708329in}{0.691017in}}%
\pgfpathlineto{\pgfqpoint{0.748205in}{0.711978in}}%
\pgfpathlineto{\pgfqpoint{0.788080in}{0.732685in}}%
\pgfpathlineto{\pgfqpoint{0.827955in}{0.753137in}}%
\pgfpathlineto{\pgfqpoint{0.867831in}{0.773334in}}%
\pgfpathlineto{\pgfqpoint{0.907706in}{0.793278in}}%
\pgfpathlineto{\pgfqpoint{0.947581in}{0.812967in}}%
\pgfpathlineto{\pgfqpoint{0.987456in}{0.832401in}}%
\pgfpathlineto{\pgfqpoint{1.027332in}{0.851581in}}%
\pgfpathlineto{\pgfqpoint{1.067207in}{0.870507in}}%
\pgfpathlineto{\pgfqpoint{1.107082in}{0.889178in}}%
\pgfpathlineto{\pgfqpoint{1.146958in}{0.907595in}}%
\pgfpathlineto{\pgfqpoint{1.186833in}{0.925757in}}%
\pgfpathlineto{\pgfqpoint{1.226708in}{0.943666in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{0.961319in}}%
\pgfpathlineto{\pgfqpoint{1.306459in}{0.978719in}}%
\pgfpathlineto{\pgfqpoint{1.346334in}{0.995863in}}%
\pgfpathlineto{\pgfqpoint{1.386210in}{1.012754in}}%
\pgfpathlineto{\pgfqpoint{1.426085in}{1.029390in}}%
\pgfpathlineto{\pgfqpoint{1.465960in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{1.505836in}{1.061899in}}%
\pgfpathlineto{\pgfqpoint{1.545711in}{1.077772in}}%
\pgfpathlineto{\pgfqpoint{1.585586in}{1.093390in}}%
\pgfpathlineto{\pgfqpoint{1.625462in}{1.108754in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{1.123864in}}%
\pgfpathlineto{\pgfqpoint{1.705212in}{1.138719in}}%
\pgfpathlineto{\pgfqpoint{1.745088in}{1.153320in}}%
\pgfpathlineto{\pgfqpoint{1.784963in}{1.167667in}}%
\pgfpathlineto{\pgfqpoint{1.824838in}{1.181759in}}%
\pgfpathlineto{\pgfqpoint{1.864713in}{1.195597in}}%
\pgfpathlineto{\pgfqpoint{1.904589in}{1.209180in}}%
\pgfpathlineto{\pgfqpoint{1.944464in}{1.222509in}}%
\pgfpathlineto{\pgfqpoint{1.984339in}{1.235583in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.248404in}}%
\pgfpathlineto{\pgfqpoint{2.064090in}{1.260969in}}%
\pgfpathlineto{\pgfqpoint{2.103965in}{1.273281in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{1.285337in}}%
\pgfpathlineto{\pgfqpoint{2.183716in}{1.297140in}}%
\pgfpathlineto{\pgfqpoint{2.223591in}{1.308688in}}%
\pgfpathlineto{\pgfqpoint{2.263467in}{1.319982in}}%
\pgfpathlineto{\pgfqpoint{2.303342in}{1.331021in}}%
\pgfpathlineto{\pgfqpoint{2.343217in}{1.341806in}}%
\pgfpathlineto{\pgfqpoint{2.383093in}{1.352337in}}%
\pgfpathlineto{\pgfqpoint{2.422968in}{1.362613in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{1.372634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{0.582397in}}%
\pgfpathlineto{\pgfqpoint{0.548828in}{0.608525in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.634399in}}%
\pgfpathlineto{\pgfqpoint{0.628579in}{0.660019in}}%
\pgfpathlineto{\pgfqpoint{0.668454in}{0.685384in}}%
\pgfpathlineto{\pgfqpoint{0.708329in}{0.710495in}}%
\pgfpathlineto{\pgfqpoint{0.748205in}{0.735351in}}%
\pgfpathlineto{\pgfqpoint{0.788080in}{0.759953in}}%
\pgfpathlineto{\pgfqpoint{0.827955in}{0.784301in}}%
\pgfpathlineto{\pgfqpoint{0.867831in}{0.808394in}}%
\pgfpathlineto{\pgfqpoint{0.907706in}{0.832233in}}%
\pgfpathlineto{\pgfqpoint{0.947581in}{0.855817in}}%
\pgfpathlineto{\pgfqpoint{0.987456in}{0.879147in}}%
\pgfpathlineto{\pgfqpoint{1.027332in}{0.902222in}}%
\pgfpathlineto{\pgfqpoint{1.067207in}{0.925044in}}%
\pgfpathlineto{\pgfqpoint{1.107082in}{0.947610in}}%
\pgfpathlineto{\pgfqpoint{1.146958in}{0.969923in}}%
\pgfpathlineto{\pgfqpoint{1.186833in}{0.991981in}}%
\pgfpathlineto{\pgfqpoint{1.226708in}{1.013784in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{1.035333in}}%
\pgfpathlineto{\pgfqpoint{1.306459in}{1.056628in}}%
\pgfpathlineto{\pgfqpoint{1.346334in}{1.077669in}}%
\pgfpathlineto{\pgfqpoint{1.386210in}{1.098455in}}%
\pgfpathlineto{\pgfqpoint{1.426085in}{1.118986in}}%
\pgfpathlineto{\pgfqpoint{1.465960in}{1.139263in}}%
\pgfpathlineto{\pgfqpoint{1.505836in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{1.545711in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{1.585586in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{1.625462in}{1.217828in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{1.236833in}}%
\pgfpathlineto{\pgfqpoint{1.705212in}{1.255584in}}%
\pgfpathlineto{\pgfqpoint{1.745088in}{1.274080in}}%
\pgfpathlineto{\pgfqpoint{1.784963in}{1.292322in}}%
\pgfpathlineto{\pgfqpoint{1.824838in}{1.310310in}}%
\pgfpathlineto{\pgfqpoint{1.864713in}{1.328043in}}%
\pgfpathlineto{\pgfqpoint{1.904589in}{1.345522in}}%
\pgfpathlineto{\pgfqpoint{1.944464in}{1.362746in}}%
\pgfpathlineto{\pgfqpoint{1.984339in}{1.379716in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.396432in}}%
\pgfpathlineto{\pgfqpoint{2.064090in}{1.412893in}}%
\pgfpathlineto{\pgfqpoint{2.103965in}{1.429100in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{1.445052in}}%
\pgfpathlineto{\pgfqpoint{2.183716in}{1.460750in}}%
\pgfpathlineto{\pgfqpoint{2.223591in}{1.476194in}}%
\pgfpathlineto{\pgfqpoint{2.263467in}{1.491383in}}%
\pgfpathlineto{\pgfqpoint{2.303342in}{1.506318in}}%
\pgfpathlineto{\pgfqpoint{2.343217in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{2.383093in}{1.535424in}}%
\pgfpathlineto{\pgfqpoint{2.422968in}{1.549596in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{1.563513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{0.582397in}}%
\pgfpathlineto{\pgfqpoint{0.548828in}{0.612421in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.642190in}}%
\pgfpathlineto{\pgfqpoint{0.628579in}{0.671705in}}%
\pgfpathlineto{\pgfqpoint{0.668454in}{0.700966in}}%
\pgfpathlineto{\pgfqpoint{0.708329in}{0.729972in}}%
\pgfpathlineto{\pgfqpoint{0.748205in}{0.758724in}}%
\pgfpathlineto{\pgfqpoint{0.788080in}{0.787221in}}%
\pgfpathlineto{\pgfqpoint{0.827955in}{0.815464in}}%
\pgfpathlineto{\pgfqpoint{0.867831in}{0.843453in}}%
\pgfpathlineto{\pgfqpoint{0.907706in}{0.871187in}}%
\pgfpathlineto{\pgfqpoint{0.947581in}{0.898667in}}%
\pgfpathlineto{\pgfqpoint{0.987456in}{0.925893in}}%
\pgfpathlineto{\pgfqpoint{1.027332in}{0.952864in}}%
\pgfpathlineto{\pgfqpoint{1.067207in}{0.979580in}}%
\pgfpathlineto{\pgfqpoint{1.107082in}{1.006043in}}%
\pgfpathlineto{\pgfqpoint{1.146958in}{1.032250in}}%
\pgfpathlineto{\pgfqpoint{1.186833in}{1.058204in}}%
\pgfpathlineto{\pgfqpoint{1.226708in}{1.083903in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{1.109348in}}%
\pgfpathlineto{\pgfqpoint{1.306459in}{1.134538in}}%
\pgfpathlineto{\pgfqpoint{1.346334in}{1.159474in}}%
\pgfpathlineto{\pgfqpoint{1.386210in}{1.184155in}}%
\pgfpathlineto{\pgfqpoint{1.426085in}{1.208582in}}%
\pgfpathlineto{\pgfqpoint{1.465960in}{1.232755in}}%
\pgfpathlineto{\pgfqpoint{1.505836in}{1.256673in}}%
\pgfpathlineto{\pgfqpoint{1.545711in}{1.280337in}}%
\pgfpathlineto{\pgfqpoint{1.585586in}{1.303746in}}%
\pgfpathlineto{\pgfqpoint{1.625462in}{1.326901in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{1.349802in}}%
\pgfpathlineto{\pgfqpoint{1.705212in}{1.372448in}}%
\pgfpathlineto{\pgfqpoint{1.745088in}{1.394840in}}%
\pgfpathlineto{\pgfqpoint{1.784963in}{1.416978in}}%
\pgfpathlineto{\pgfqpoint{1.824838in}{1.438861in}}%
\pgfpathlineto{\pgfqpoint{1.864713in}{1.460489in}}%
\pgfpathlineto{\pgfqpoint{1.904589in}{1.481864in}}%
\pgfpathlineto{\pgfqpoint{1.944464in}{1.502984in}}%
\pgfpathlineto{\pgfqpoint{1.984339in}{1.523849in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.544460in}}%
\pgfpathlineto{\pgfqpoint{2.064090in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{2.103965in}{1.584919in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{1.604767in}}%
\pgfpathlineto{\pgfqpoint{2.183716in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{2.223591in}{1.643699in}}%
\pgfpathlineto{\pgfqpoint{2.263467in}{1.662784in}}%
\pgfpathlineto{\pgfqpoint{2.303342in}{1.681614in}}%
\pgfpathlineto{\pgfqpoint{2.343217in}{1.700190in}}%
\pgfpathlineto{\pgfqpoint{2.383093in}{1.718512in}}%
\pgfpathlineto{\pgfqpoint{2.422968in}{1.736579in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{1.754392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{0.582397in}}%
\pgfpathlineto{\pgfqpoint{0.548828in}{0.616316in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.649981in}}%
\pgfpathlineto{\pgfqpoint{0.628579in}{0.683392in}}%
\pgfpathlineto{\pgfqpoint{0.668454in}{0.716548in}}%
\pgfpathlineto{\pgfqpoint{0.708329in}{0.749450in}}%
\pgfpathlineto{\pgfqpoint{0.748205in}{0.782097in}}%
\pgfpathlineto{\pgfqpoint{0.788080in}{0.814490in}}%
\pgfpathlineto{\pgfqpoint{0.827955in}{0.846628in}}%
\pgfpathlineto{\pgfqpoint{0.867831in}{0.878512in}}%
\pgfpathlineto{\pgfqpoint{0.907706in}{0.910142in}}%
\pgfpathlineto{\pgfqpoint{0.947581in}{0.941517in}}%
\pgfpathlineto{\pgfqpoint{0.987456in}{0.972638in}}%
\pgfpathlineto{\pgfqpoint{1.027332in}{1.003505in}}%
\pgfpathlineto{\pgfqpoint{1.067207in}{1.034117in}}%
\pgfpathlineto{\pgfqpoint{1.107082in}{1.064475in}}%
\pgfpathlineto{\pgfqpoint{1.146958in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{1.186833in}{1.124427in}}%
\pgfpathlineto{\pgfqpoint{1.226708in}{1.154022in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{1.183362in}}%
\pgfpathlineto{\pgfqpoint{1.306459in}{1.212447in}}%
\pgfpathlineto{\pgfqpoint{1.346334in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{1.386210in}{1.269856in}}%
\pgfpathlineto{\pgfqpoint{1.426085in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{1.465960in}{1.326246in}}%
\pgfpathlineto{\pgfqpoint{1.505836in}{1.354060in}}%
\pgfpathlineto{\pgfqpoint{1.545711in}{1.381619in}}%
\pgfpathlineto{\pgfqpoint{1.585586in}{1.408924in}}%
\pgfpathlineto{\pgfqpoint{1.625462in}{1.435975in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{1.462771in}}%
\pgfpathlineto{\pgfqpoint{1.705212in}{1.489313in}}%
\pgfpathlineto{\pgfqpoint{1.745088in}{1.515600in}}%
\pgfpathlineto{\pgfqpoint{1.784963in}{1.541633in}}%
\pgfpathlineto{\pgfqpoint{1.824838in}{1.567412in}}%
\pgfpathlineto{\pgfqpoint{1.864713in}{1.592936in}}%
\pgfpathlineto{\pgfqpoint{1.904589in}{1.618206in}}%
\pgfpathlineto{\pgfqpoint{1.944464in}{1.643221in}}%
\pgfpathlineto{\pgfqpoint{1.984339in}{1.667982in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.064090in}{1.716741in}}%
\pgfpathlineto{\pgfqpoint{2.103965in}{1.740738in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{1.764482in}}%
\pgfpathlineto{\pgfqpoint{2.183716in}{1.787971in}}%
\pgfpathlineto{\pgfqpoint{2.223591in}{1.811205in}}%
\pgfpathlineto{\pgfqpoint{2.263467in}{1.834185in}}%
\pgfpathlineto{\pgfqpoint{2.303342in}{1.856911in}}%
\pgfpathlineto{\pgfqpoint{2.343217in}{1.879382in}}%
\pgfpathlineto{\pgfqpoint{2.383093in}{1.901599in}}%
\pgfpathlineto{\pgfqpoint{2.422968in}{1.923562in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{1.945270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{0.214001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.508953in}{2.081557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462843in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{2.081557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{0.446110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{2.081557in}}%
\pgfpathlineto{\pgfqpoint{2.462843in}{2.081557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910525in}{1.035032in}}%
\pgfpathlineto{\pgfqpoint{2.352688in}{1.122343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.385390in}{1.128800in}}{\pgfqpoint{2.378932in}{1.161502in}}%
\pgfpathlineto{\pgfqpoint{2.358101in}{1.266995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.351644in}{1.299697in}}{\pgfqpoint{2.318942in}{1.293240in}}%
\pgfpathlineto{\pgfqpoint{1.876779in}{1.205929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.844077in}{1.199472in}}{\pgfqpoint{1.850535in}{1.166770in}}%
\pgfpathlineto{\pgfqpoint{1.871366in}{1.061276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.877823in}{1.028574in}}{\pgfqpoint{1.910525in}{1.035032in}}%
\pgfpathlineto{\pgfqpoint{1.910525in}{1.035032in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899590in,y=1.090408in,left,base,rotate=11.170111]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle Sk = 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927021in}{1.604554in}}%
\pgfpathlineto{\pgfqpoint{2.320923in}{1.823579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.350055in}{1.839778in}}{\pgfqpoint{2.333856in}{1.868911in}}%
\pgfpathlineto{\pgfqpoint{2.281600in}{1.962890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.265401in}{1.992022in}}{\pgfqpoint{2.236269in}{1.975824in}}%
\pgfpathlineto{\pgfqpoint{1.842367in}{1.756798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813234in}{1.740599in}}{\pgfqpoint{1.829433in}{1.711466in}}%
\pgfpathlineto{\pgfqpoint{1.881689in}{1.617487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.897888in}{1.588355in}}{\pgfqpoint{1.927021in}{1.604554in}}%
\pgfpathlineto{\pgfqpoint{1.927021in}{1.604554in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899590in,y=1.653885in,left,base,rotate=29.075889]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle Sk = 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924183,0.924183,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201682in}{1.110180in}}%
\pgfpathcurveto{\pgfqpoint{2.208815in}{1.110180in}}{\pgfqpoint{2.215656in}{1.113014in}}{\pgfqpoint{2.220700in}{1.118057in}}%
\pgfpathcurveto{\pgfqpoint{2.225744in}{1.123101in}}{\pgfqpoint{2.228578in}{1.129943in}}{\pgfqpoint{2.228578in}{1.137076in}}%
\pgfpathcurveto{\pgfqpoint{2.228578in}{1.144208in}}{\pgfqpoint{2.225744in}{1.151050in}}{\pgfqpoint{2.220700in}{1.156094in}}%
\pgfpathcurveto{\pgfqpoint{2.215656in}{1.161137in}}{\pgfqpoint{2.208815in}{1.163971in}}{\pgfqpoint{2.201682in}{1.163971in}}%
\pgfpathcurveto{\pgfqpoint{2.194549in}{1.163971in}}{\pgfqpoint{2.187707in}{1.161137in}}{\pgfqpoint{2.182664in}{1.156094in}}%
\pgfpathcurveto{\pgfqpoint{2.177620in}{1.151050in}}{\pgfqpoint{2.174786in}{1.144208in}}{\pgfqpoint{2.174786in}{1.137076in}}%
\pgfpathcurveto{\pgfqpoint{2.174786in}{1.129943in}}{\pgfqpoint{2.177620in}{1.123101in}}{\pgfqpoint{2.182664in}{1.118057in}}%
\pgfpathcurveto{\pgfqpoint{2.187707in}{1.113014in}}{\pgfqpoint{2.194549in}{1.110180in}}{\pgfqpoint{2.201682in}{1.110180in}}%
\pgfpathlineto{\pgfqpoint{2.201682in}{1.110180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451073,0.451073,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710191in}{0.996631in}}%
\pgfpathcurveto{\pgfqpoint{1.717324in}{0.996631in}}{\pgfqpoint{1.724165in}{0.999465in}}{\pgfqpoint{1.729209in}{1.004508in}}%
\pgfpathcurveto{\pgfqpoint{1.734253in}{1.009552in}}{\pgfqpoint{1.737087in}{1.016394in}}{\pgfqpoint{1.737087in}{1.023526in}}%
\pgfpathcurveto{\pgfqpoint{1.737087in}{1.030659in}}{\pgfqpoint{1.734253in}{1.037501in}}{\pgfqpoint{1.729209in}{1.042545in}}%
\pgfpathcurveto{\pgfqpoint{1.724165in}{1.047588in}}{\pgfqpoint{1.717324in}{1.050422in}}{\pgfqpoint{1.710191in}{1.050422in}}%
\pgfpathcurveto{\pgfqpoint{1.703058in}{1.050422in}}{\pgfqpoint{1.696216in}{1.047588in}}{\pgfqpoint{1.691173in}{1.042545in}}%
\pgfpathcurveto{\pgfqpoint{1.686129in}{1.037501in}}{\pgfqpoint{1.683295in}{1.030659in}}{\pgfqpoint{1.683295in}{1.023526in}}%
\pgfpathcurveto{\pgfqpoint{1.683295in}{1.016394in}}{\pgfqpoint{1.686129in}{1.009552in}}{\pgfqpoint{1.691173in}{1.004508in}}%
\pgfpathcurveto{\pgfqpoint{1.696216in}{0.999465in}}{\pgfqpoint{1.703058in}{0.996631in}}{\pgfqpoint{1.710191in}{0.996631in}}%
\pgfpathlineto{\pgfqpoint{1.710191in}{0.996631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.823483,0.823483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591207in}{0.987367in}}%
\pgfpathcurveto{\pgfqpoint{1.598340in}{0.987367in}}{\pgfqpoint{1.605181in}{0.990201in}}{\pgfqpoint{1.610225in}{0.995245in}}%
\pgfpathcurveto{\pgfqpoint{1.615269in}{1.000289in}}{\pgfqpoint{1.618103in}{1.007130in}}{\pgfqpoint{1.618103in}{1.014263in}}%
\pgfpathcurveto{\pgfqpoint{1.618103in}{1.021396in}}{\pgfqpoint{1.615269in}{1.028238in}}{\pgfqpoint{1.610225in}{1.033281in}}%
\pgfpathcurveto{\pgfqpoint{1.605181in}{1.038325in}}{\pgfqpoint{1.598340in}{1.041159in}}{\pgfqpoint{1.591207in}{1.041159in}}%
\pgfpathcurveto{\pgfqpoint{1.584074in}{1.041159in}}{\pgfqpoint{1.577232in}{1.038325in}}{\pgfqpoint{1.572189in}{1.033281in}}%
\pgfpathcurveto{\pgfqpoint{1.567145in}{1.028238in}}{\pgfqpoint{1.564311in}{1.021396in}}{\pgfqpoint{1.564311in}{1.014263in}}%
\pgfpathcurveto{\pgfqpoint{1.564311in}{1.007130in}}{\pgfqpoint{1.567145in}{1.000289in}}{\pgfqpoint{1.572189in}{0.995245in}}%
\pgfpathcurveto{\pgfqpoint{1.577232in}{0.990201in}}{\pgfqpoint{1.584074in}{0.987367in}}{\pgfqpoint{1.591207in}{0.987367in}}%
\pgfpathlineto{\pgfqpoint{1.591207in}{0.987367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474462in}{0.927619in}}%
\pgfpathcurveto{\pgfqpoint{1.481595in}{0.927619in}}{\pgfqpoint{1.488437in}{0.930453in}}{\pgfqpoint{1.493481in}{0.935496in}}%
\pgfpathcurveto{\pgfqpoint{1.498524in}{0.940540in}}{\pgfqpoint{1.501358in}{0.947382in}}{\pgfqpoint{1.501358in}{0.954515in}}%
\pgfpathcurveto{\pgfqpoint{1.501358in}{0.961647in}}{\pgfqpoint{1.498524in}{0.968489in}}{\pgfqpoint{1.493481in}{0.973533in}}%
\pgfpathcurveto{\pgfqpoint{1.488437in}{0.978576in}}{\pgfqpoint{1.481595in}{0.981410in}}{\pgfqpoint{1.474462in}{0.981410in}}%
\pgfpathcurveto{\pgfqpoint{1.467330in}{0.981410in}}{\pgfqpoint{1.460488in}{0.978576in}}{\pgfqpoint{1.455444in}{0.973533in}}%
\pgfpathcurveto{\pgfqpoint{1.450401in}{0.968489in}}{\pgfqpoint{1.447567in}{0.961647in}}{\pgfqpoint{1.447567in}{0.954515in}}%
\pgfpathcurveto{\pgfqpoint{1.447567in}{0.947382in}}{\pgfqpoint{1.450401in}{0.940540in}}{\pgfqpoint{1.455444in}{0.935496in}}%
\pgfpathcurveto{\pgfqpoint{1.460488in}{0.930453in}}{\pgfqpoint{1.467330in}{0.927619in}}{\pgfqpoint{1.474462in}{0.927619in}}%
\pgfpathlineto{\pgfqpoint{1.474462in}{0.927619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.940351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779608in}{1.051829in}}%
\pgfpathcurveto{\pgfqpoint{1.786741in}{1.051829in}}{\pgfqpoint{1.793582in}{1.054663in}}{\pgfqpoint{1.798626in}{1.059707in}}%
\pgfpathcurveto{\pgfqpoint{1.803670in}{1.064751in}}{\pgfqpoint{1.806504in}{1.071592in}}{\pgfqpoint{1.806504in}{1.078725in}}%
\pgfpathcurveto{\pgfqpoint{1.806504in}{1.085858in}}{\pgfqpoint{1.803670in}{1.092700in}}{\pgfqpoint{1.798626in}{1.097743in}}%
\pgfpathcurveto{\pgfqpoint{1.793582in}{1.102787in}}{\pgfqpoint{1.786741in}{1.105621in}}{\pgfqpoint{1.779608in}{1.105621in}}%
\pgfpathcurveto{\pgfqpoint{1.772475in}{1.105621in}}{\pgfqpoint{1.765633in}{1.102787in}}{\pgfqpoint{1.760590in}{1.097743in}}%
\pgfpathcurveto{\pgfqpoint{1.755546in}{1.092700in}}{\pgfqpoint{1.752712in}{1.085858in}}{\pgfqpoint{1.752712in}{1.078725in}}%
\pgfpathcurveto{\pgfqpoint{1.752712in}{1.071592in}}{\pgfqpoint{1.755546in}{1.064751in}}{\pgfqpoint{1.760590in}{1.059707in}}%
\pgfpathcurveto{\pgfqpoint{1.765633in}{1.054663in}}{\pgfqpoint{1.772475in}{1.051829in}}{\pgfqpoint{1.779608in}{1.051829in}}%
\pgfpathlineto{\pgfqpoint{1.779608in}{1.051829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340654,0.340654,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866256in}{0.710784in}}%
\pgfpathcurveto{\pgfqpoint{0.873389in}{0.710784in}}{\pgfqpoint{0.880231in}{0.713618in}}{\pgfqpoint{0.885274in}{0.718662in}}%
\pgfpathcurveto{\pgfqpoint{0.890318in}{0.723706in}}{\pgfqpoint{0.893152in}{0.730547in}}{\pgfqpoint{0.893152in}{0.737680in}}%
\pgfpathcurveto{\pgfqpoint{0.893152in}{0.744813in}}{\pgfqpoint{0.890318in}{0.751655in}}{\pgfqpoint{0.885274in}{0.756698in}}%
\pgfpathcurveto{\pgfqpoint{0.880231in}{0.761742in}}{\pgfqpoint{0.873389in}{0.764576in}}{\pgfqpoint{0.866256in}{0.764576in}}%
\pgfpathcurveto{\pgfqpoint{0.859124in}{0.764576in}}{\pgfqpoint{0.852282in}{0.761742in}}{\pgfqpoint{0.847238in}{0.756698in}}%
\pgfpathcurveto{\pgfqpoint{0.842195in}{0.751655in}}{\pgfqpoint{0.839361in}{0.744813in}}{\pgfqpoint{0.839361in}{0.737680in}}%
\pgfpathcurveto{\pgfqpoint{0.839361in}{0.730547in}}{\pgfqpoint{0.842195in}{0.723706in}}{\pgfqpoint{0.847238in}{0.718662in}}%
\pgfpathcurveto{\pgfqpoint{0.852282in}{0.713618in}}{\pgfqpoint{0.859124in}{0.710784in}}{\pgfqpoint{0.866256in}{0.710784in}}%
\pgfpathlineto{\pgfqpoint{0.866256in}{0.710784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687597,0.687597,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887327in}{1.041044in}}%
\pgfpathcurveto{\pgfqpoint{1.894460in}{1.041044in}}{\pgfqpoint{1.901301in}{1.043878in}}{\pgfqpoint{1.906345in}{1.048922in}}%
\pgfpathcurveto{\pgfqpoint{1.911389in}{1.053965in}}{\pgfqpoint{1.914223in}{1.060807in}}{\pgfqpoint{1.914223in}{1.067940in}}%
\pgfpathcurveto{\pgfqpoint{1.914223in}{1.075073in}}{\pgfqpoint{1.911389in}{1.081914in}}{\pgfqpoint{1.906345in}{1.086958in}}%
\pgfpathcurveto{\pgfqpoint{1.901301in}{1.092002in}}{\pgfqpoint{1.894460in}{1.094836in}}{\pgfqpoint{1.887327in}{1.094836in}}%
\pgfpathcurveto{\pgfqpoint{1.880194in}{1.094836in}}{\pgfqpoint{1.873352in}{1.092002in}}{\pgfqpoint{1.868309in}{1.086958in}}%
\pgfpathcurveto{\pgfqpoint{1.863265in}{1.081914in}}{\pgfqpoint{1.860431in}{1.075073in}}{\pgfqpoint{1.860431in}{1.067940in}}%
\pgfpathcurveto{\pgfqpoint{1.860431in}{1.060807in}}{\pgfqpoint{1.863265in}{1.053965in}}{\pgfqpoint{1.868309in}{1.048922in}}%
\pgfpathcurveto{\pgfqpoint{1.873352in}{1.043878in}}{\pgfqpoint{1.880194in}{1.041044in}}{\pgfqpoint{1.887327in}{1.041044in}}%
\pgfpathlineto{\pgfqpoint{1.887327in}{1.041044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.176471,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244783in}{0.852366in}}%
\pgfpathcurveto{\pgfqpoint{1.251916in}{0.852366in}}{\pgfqpoint{1.258757in}{0.855200in}}{\pgfqpoint{1.263801in}{0.860244in}}%
\pgfpathcurveto{\pgfqpoint{1.268845in}{0.865287in}}{\pgfqpoint{1.271679in}{0.872129in}}{\pgfqpoint{1.271679in}{0.879262in}}%
\pgfpathcurveto{\pgfqpoint{1.271679in}{0.886395in}}{\pgfqpoint{1.268845in}{0.893236in}}{\pgfqpoint{1.263801in}{0.898280in}}%
\pgfpathcurveto{\pgfqpoint{1.258757in}{0.903324in}}{\pgfqpoint{1.251916in}{0.906157in}}{\pgfqpoint{1.244783in}{0.906157in}}%
\pgfpathcurveto{\pgfqpoint{1.237650in}{0.906157in}}{\pgfqpoint{1.230808in}{0.903324in}}{\pgfqpoint{1.225765in}{0.898280in}}%
\pgfpathcurveto{\pgfqpoint{1.220721in}{0.893236in}}{\pgfqpoint{1.217887in}{0.886395in}}{\pgfqpoint{1.217887in}{0.879262in}}%
\pgfpathcurveto{\pgfqpoint{1.217887in}{0.872129in}}{\pgfqpoint{1.220721in}{0.865287in}}{\pgfqpoint{1.225765in}{0.860244in}}%
\pgfpathcurveto{\pgfqpoint{1.230808in}{0.855200in}}{\pgfqpoint{1.237650in}{0.852366in}}{\pgfqpoint{1.244783in}{0.852366in}}%
\pgfpathlineto{\pgfqpoint{1.244783in}{0.852366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.113725,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047321in}{0.781546in}}%
\pgfpathcurveto{\pgfqpoint{1.054453in}{0.781546in}}{\pgfqpoint{1.061295in}{0.784380in}}{\pgfqpoint{1.066339in}{0.789424in}}%
\pgfpathcurveto{\pgfqpoint{1.071382in}{0.794468in}}{\pgfqpoint{1.074216in}{0.801309in}}{\pgfqpoint{1.074216in}{0.808442in}}%
\pgfpathcurveto{\pgfqpoint{1.074216in}{0.815575in}}{\pgfqpoint{1.071382in}{0.822417in}}{\pgfqpoint{1.066339in}{0.827460in}}%
\pgfpathcurveto{\pgfqpoint{1.061295in}{0.832504in}}{\pgfqpoint{1.054453in}{0.835338in}}{\pgfqpoint{1.047321in}{0.835338in}}%
\pgfpathcurveto{\pgfqpoint{1.040188in}{0.835338in}}{\pgfqpoint{1.033346in}{0.832504in}}{\pgfqpoint{1.028303in}{0.827460in}}%
\pgfpathcurveto{\pgfqpoint{1.023259in}{0.822417in}}{\pgfqpoint{1.020425in}{0.815575in}}{\pgfqpoint{1.020425in}{0.808442in}}%
\pgfpathcurveto{\pgfqpoint{1.020425in}{0.801309in}}{\pgfqpoint{1.023259in}{0.794468in}}{\pgfqpoint{1.028303in}{0.789424in}}%
\pgfpathcurveto{\pgfqpoint{1.033346in}{0.784380in}}{\pgfqpoint{1.040188in}{0.781546in}}{\pgfqpoint{1.047321in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{1.047321in}{0.781546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696549in}{0.992249in}}%
\pgfpathcurveto{\pgfqpoint{1.703682in}{0.992249in}}{\pgfqpoint{1.710523in}{0.995082in}}{\pgfqpoint{1.715567in}{1.000126in}}%
\pgfpathcurveto{\pgfqpoint{1.720611in}{1.005170in}}{\pgfqpoint{1.723445in}{1.012011in}}{\pgfqpoint{1.723445in}{1.019144in}}%
\pgfpathcurveto{\pgfqpoint{1.723445in}{1.026277in}}{\pgfqpoint{1.720611in}{1.033119in}}{\pgfqpoint{1.715567in}{1.038162in}}%
\pgfpathcurveto{\pgfqpoint{1.710523in}{1.043206in}}{\pgfqpoint{1.703682in}{1.046040in}}{\pgfqpoint{1.696549in}{1.046040in}}%
\pgfpathcurveto{\pgfqpoint{1.689416in}{1.046040in}}{\pgfqpoint{1.682574in}{1.043206in}}{\pgfqpoint{1.677531in}{1.038162in}}%
\pgfpathcurveto{\pgfqpoint{1.672487in}{1.033119in}}{\pgfqpoint{1.669653in}{1.026277in}}{\pgfqpoint{1.669653in}{1.019144in}}%
\pgfpathcurveto{\pgfqpoint{1.669653in}{1.012011in}}{\pgfqpoint{1.672487in}{1.005170in}}{\pgfqpoint{1.677531in}{1.000126in}}%
\pgfpathcurveto{\pgfqpoint{1.682574in}{0.995082in}}{\pgfqpoint{1.689416in}{0.992249in}}{\pgfqpoint{1.696549in}{0.992249in}}%
\pgfpathlineto{\pgfqpoint{1.696549in}{0.992249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.552549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300795in}{0.871883in}}%
\pgfpathcurveto{\pgfqpoint{1.307928in}{0.871883in}}{\pgfqpoint{1.314770in}{0.874717in}}{\pgfqpoint{1.319814in}{0.879761in}}%
\pgfpathcurveto{\pgfqpoint{1.324857in}{0.884804in}}{\pgfqpoint{1.327691in}{0.891646in}}{\pgfqpoint{1.327691in}{0.898779in}}%
\pgfpathcurveto{\pgfqpoint{1.327691in}{0.905912in}}{\pgfqpoint{1.324857in}{0.912753in}}{\pgfqpoint{1.319814in}{0.917797in}}%
\pgfpathcurveto{\pgfqpoint{1.314770in}{0.922841in}}{\pgfqpoint{1.307928in}{0.925674in}}{\pgfqpoint{1.300795in}{0.925674in}}%
\pgfpathcurveto{\pgfqpoint{1.293663in}{0.925674in}}{\pgfqpoint{1.286821in}{0.922841in}}{\pgfqpoint{1.281777in}{0.917797in}}%
\pgfpathcurveto{\pgfqpoint{1.276734in}{0.912753in}}{\pgfqpoint{1.273900in}{0.905912in}}{\pgfqpoint{1.273900in}{0.898779in}}%
\pgfpathcurveto{\pgfqpoint{1.273900in}{0.891646in}}{\pgfqpoint{1.276734in}{0.884804in}}{\pgfqpoint{1.281777in}{0.879761in}}%
\pgfpathcurveto{\pgfqpoint{1.286821in}{0.874717in}}{\pgfqpoint{1.293663in}{0.871883in}}{\pgfqpoint{1.300795in}{0.871883in}}%
\pgfpathlineto{\pgfqpoint{1.300795in}{0.871883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725511in}{0.658880in}}%
\pgfpathcurveto{\pgfqpoint{0.732644in}{0.658880in}}{\pgfqpoint{0.739486in}{0.661713in}}{\pgfqpoint{0.744530in}{0.666757in}}%
\pgfpathcurveto{\pgfqpoint{0.749573in}{0.671801in}}{\pgfqpoint{0.752407in}{0.678642in}}{\pgfqpoint{0.752407in}{0.685775in}}%
\pgfpathcurveto{\pgfqpoint{0.752407in}{0.692908in}}{\pgfqpoint{0.749573in}{0.699750in}}{\pgfqpoint{0.744530in}{0.704793in}}%
\pgfpathcurveto{\pgfqpoint{0.739486in}{0.709837in}}{\pgfqpoint{0.732644in}{0.712671in}}{\pgfqpoint{0.725511in}{0.712671in}}%
\pgfpathcurveto{\pgfqpoint{0.718379in}{0.712671in}}{\pgfqpoint{0.711537in}{0.709837in}}{\pgfqpoint{0.706493in}{0.704793in}}%
\pgfpathcurveto{\pgfqpoint{0.701450in}{0.699750in}}{\pgfqpoint{0.698616in}{0.692908in}}{\pgfqpoint{0.698616in}{0.685775in}}%
\pgfpathcurveto{\pgfqpoint{0.698616in}{0.678642in}}{\pgfqpoint{0.701450in}{0.671801in}}{\pgfqpoint{0.706493in}{0.666757in}}%
\pgfpathcurveto{\pgfqpoint{0.711537in}{0.661713in}}{\pgfqpoint{0.718379in}{0.658880in}}{\pgfqpoint{0.725511in}{0.658880in}}%
\pgfpathlineto{\pgfqpoint{0.725511in}{0.658880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419516,0.419516,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790028in}{0.679286in}}%
\pgfpathcurveto{\pgfqpoint{0.797161in}{0.679286in}}{\pgfqpoint{0.804003in}{0.682120in}}{\pgfqpoint{0.809046in}{0.687163in}}%
\pgfpathcurveto{\pgfqpoint{0.814090in}{0.692207in}}{\pgfqpoint{0.816924in}{0.699049in}}{\pgfqpoint{0.816924in}{0.706182in}}%
\pgfpathcurveto{\pgfqpoint{0.816924in}{0.713314in}}{\pgfqpoint{0.814090in}{0.720156in}}{\pgfqpoint{0.809046in}{0.725200in}}%
\pgfpathcurveto{\pgfqpoint{0.804003in}{0.730243in}}{\pgfqpoint{0.797161in}{0.733077in}}{\pgfqpoint{0.790028in}{0.733077in}}%
\pgfpathcurveto{\pgfqpoint{0.782895in}{0.733077in}}{\pgfqpoint{0.776054in}{0.730243in}}{\pgfqpoint{0.771010in}{0.725200in}}%
\pgfpathcurveto{\pgfqpoint{0.765966in}{0.720156in}}{\pgfqpoint{0.763133in}{0.713314in}}{\pgfqpoint{0.763133in}{0.706182in}}%
\pgfpathcurveto{\pgfqpoint{0.763133in}{0.699049in}}{\pgfqpoint{0.765966in}{0.692207in}}{\pgfqpoint{0.771010in}{0.687163in}}%
\pgfpathcurveto{\pgfqpoint{0.776054in}{0.682120in}}{\pgfqpoint{0.782895in}{0.679286in}}{\pgfqpoint{0.790028in}{0.679286in}}%
\pgfpathlineto{\pgfqpoint{0.790028in}{0.679286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.785807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205773in}{0.839730in}}%
\pgfpathcurveto{\pgfqpoint{1.212906in}{0.839730in}}{\pgfqpoint{1.219747in}{0.842564in}}{\pgfqpoint{1.224791in}{0.847607in}}%
\pgfpathcurveto{\pgfqpoint{1.229835in}{0.852651in}}{\pgfqpoint{1.232669in}{0.859493in}}{\pgfqpoint{1.232669in}{0.866625in}}%
\pgfpathcurveto{\pgfqpoint{1.232669in}{0.873758in}}{\pgfqpoint{1.229835in}{0.880600in}}{\pgfqpoint{1.224791in}{0.885644in}}%
\pgfpathcurveto{\pgfqpoint{1.219747in}{0.890687in}}{\pgfqpoint{1.212906in}{0.893521in}}{\pgfqpoint{1.205773in}{0.893521in}}%
\pgfpathcurveto{\pgfqpoint{1.198640in}{0.893521in}}{\pgfqpoint{1.191798in}{0.890687in}}{\pgfqpoint{1.186755in}{0.885644in}}%
\pgfpathcurveto{\pgfqpoint{1.181711in}{0.880600in}}{\pgfqpoint{1.178877in}{0.873758in}}{\pgfqpoint{1.178877in}{0.866625in}}%
\pgfpathcurveto{\pgfqpoint{1.178877in}{0.859493in}}{\pgfqpoint{1.181711in}{0.852651in}}{\pgfqpoint{1.186755in}{0.847607in}}%
\pgfpathcurveto{\pgfqpoint{1.191798in}{0.842564in}}{\pgfqpoint{1.198640in}{0.839730in}}{\pgfqpoint{1.205773in}{0.839730in}}%
\pgfpathlineto{\pgfqpoint{1.205773in}{0.839730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.446110in}}{\pgfqpoint{1.953891in}{1.635448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207843,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812806in}{0.688844in}}%
\pgfpathcurveto{\pgfqpoint{0.819939in}{0.688844in}}{\pgfqpoint{0.826781in}{0.691678in}}{\pgfqpoint{0.831824in}{0.696721in}}%
\pgfpathcurveto{\pgfqpoint{0.836868in}{0.701765in}}{\pgfqpoint{0.839702in}{0.708607in}}{\pgfqpoint{0.839702in}{0.715739in}}%
\pgfpathcurveto{\pgfqpoint{0.839702in}{0.722872in}}{\pgfqpoint{0.836868in}{0.729714in}}{\pgfqpoint{0.831824in}{0.734757in}}%
\pgfpathcurveto{\pgfqpoint{0.826781in}{0.739801in}}{\pgfqpoint{0.819939in}{0.742635in}}{\pgfqpoint{0.812806in}{0.742635in}}%
\pgfpathcurveto{\pgfqpoint{0.805673in}{0.742635in}}{\pgfqpoint{0.798832in}{0.739801in}}{\pgfqpoint{0.793788in}{0.734757in}}%
\pgfpathcurveto{\pgfqpoint{0.788744in}{0.729714in}}{\pgfqpoint{0.785911in}{0.722872in}}{\pgfqpoint{0.785911in}{0.715739in}}%
\pgfpathcurveto{\pgfqpoint{0.785911in}{0.708607in}}{\pgfqpoint{0.788744in}{0.701765in}}{\pgfqpoint{0.793788in}{0.696721in}}%
\pgfpathcurveto{\pgfqpoint{0.798832in}{0.691678in}}{\pgfqpoint{0.805673in}{0.688844in}}{\pgfqpoint{0.812806in}{0.688844in}}%
\pgfpathlineto{\pgfqpoint{0.812806in}{0.688844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586730in}{1.666497in}}%
\pgfpathlineto{\pgfqpoint{2.179916in}{1.666497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202138in}{1.666497in}}{\pgfqpoint{2.202138in}{1.688719in}}%
\pgfpathlineto{\pgfqpoint{2.202138in}{2.003780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202138in}{2.026002in}}{\pgfqpoint{2.179916in}{2.026002in}}%
\pgfpathlineto{\pgfqpoint{0.586730in}{2.026002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.564508in}{2.026002in}}{\pgfqpoint{0.564508in}{2.003780in}}%
\pgfpathlineto{\pgfqpoint{0.564508in}{1.688719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.564508in}{1.666497in}}{\pgfqpoint{0.586730in}{1.666497in}}%
\pgfpathlineto{\pgfqpoint{0.586730in}{1.666497in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608953in}{1.936028in}}%
\pgfpathlineto{\pgfqpoint{0.720064in}{1.936028in}}%
\pgfpathlineto{\pgfqpoint{0.831175in}{1.936028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920064in,y=1.897139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Roughness correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720064in}{1.772942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920064in,y=1.734053in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Predicted value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635963in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.717736in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.717736in}{2.081557in}}%
\pgfpathlineto{\pgfqpoint{2.635963in}{2.081557in}}%
\pgfpathlineto{\pgfqpoint{2.635963in}{0.446110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640000in}{0.459287in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.630000in]{kr_trend_map-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717736in}{0.648802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766347in, y=0.606593in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717736in}{1.114894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766347in, y=1.072685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717736in}{1.580986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766347in, y=1.538776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717736in}{2.047077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766347in, y=2.004868in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115115in,y=1.263834in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \left(k_r - \hat{k}_r \right)/ k_r\) in \(\displaystyle \%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635963in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.676849in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.717736in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.717736in}{2.081557in}}%
\pgfpathlineto{\pgfqpoint{2.676849in}{2.081557in}}%
\pgfpathlineto{\pgfqpoint{2.635963in}{2.081557in}}%
\pgfpathlineto{\pgfqpoint{2.635963in}{0.446110in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/roughness_parameters_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/net/istmhome/users/simodalp/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/net/istmhome/users/simodalp/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/net/istmhome/users/simodalp/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.443137in}{2.077961in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.443137in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.443137in}{2.077961in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.077961in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521577in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{1.811829in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{1.811829in}{1.975366in}}%
\pgfpathlineto{\pgfqpoint{0.521577in}{1.975366in}}%
\pgfpathlineto{\pgfqpoint{0.521577in}{0.734536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534544in}{0.873785in}}%
\pgfpathlineto{\pgfqpoint{0.541028in}{0.873477in}}%
\pgfpathlineto{\pgfqpoint{0.545516in}{0.876544in}}%
\pgfpathlineto{\pgfqpoint{0.547511in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{0.553995in}{0.880353in}}%
\pgfpathlineto{\pgfqpoint{0.560479in}{0.878669in}}%
\pgfpathlineto{\pgfqpoint{0.566962in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{0.572817in}{0.882122in}}%
\pgfpathlineto{\pgfqpoint{0.573446in}{0.882438in}}%
\pgfpathlineto{\pgfqpoint{0.579930in}{0.886758in}}%
\pgfpathlineto{\pgfqpoint{0.585188in}{0.882122in}}%
\pgfpathlineto{\pgfqpoint{0.586413in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{0.589711in}{0.882122in}}%
\pgfpathlineto{\pgfqpoint{0.592897in}{0.882469in}}%
\pgfpathlineto{\pgfqpoint{0.599381in}{0.883639in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{0.883936in}}%
\pgfpathlineto{\pgfqpoint{0.610971in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{0.612348in}{0.888555in}}%
\pgfpathlineto{\pgfqpoint{0.618655in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{0.618832in}{0.893401in}}%
\pgfpathlineto{\pgfqpoint{0.625315in}{0.894609in}}%
\pgfpathlineto{\pgfqpoint{0.631799in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.637825in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{0.638283in}{0.898892in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{0.901271in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{0.901649in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{0.901400in}}%
\pgfpathlineto{\pgfqpoint{0.662530in}{0.904433in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{0.905283in}}%
\pgfpathlineto{\pgfqpoint{0.670701in}{0.904908in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.904433in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{0.903556in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{0.900202in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{0.900245in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{0.903973in}}%
\pgfpathlineto{\pgfqpoint{0.697263in}{0.904433in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{0.907294in}}%
\pgfpathlineto{\pgfqpoint{0.706311in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{0.709603in}{0.914144in}}%
\pgfpathlineto{\pgfqpoint{0.716087in}{0.915427in}}%
\pgfpathlineto{\pgfqpoint{0.721249in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{0.908937in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{0.906406in}}%
\pgfpathlineto{\pgfqpoint{0.734161in}{0.904433in}}%
\pgfpathlineto{\pgfqpoint{0.732975in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{0.890780in}}%
\pgfpathlineto{\pgfqpoint{0.742022in}{0.888885in}}%
\pgfpathlineto{\pgfqpoint{0.747586in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{0.753097in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{0.754989in}{0.903857in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{0.899304in}}%
\pgfpathlineto{\pgfqpoint{0.767956in}{0.900360in}}%
\pgfpathlineto{\pgfqpoint{0.772245in}{0.904433in}}%
\pgfpathlineto{\pgfqpoint{0.774440in}{0.908573in}}%
\pgfpathlineto{\pgfqpoint{0.775607in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{0.778087in}{0.915589in}}%
\pgfpathlineto{\pgfqpoint{0.780525in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{0.780924in}{0.921627in}}%
\pgfpathlineto{\pgfqpoint{0.782274in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{0.919196in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{0.920064in}}%
\pgfpathlineto{\pgfqpoint{0.795726in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{0.800375in}{0.922471in}}%
\pgfpathlineto{\pgfqpoint{0.806858in}{0.926545in}}%
\pgfpathlineto{\pgfqpoint{0.807092in}{0.926744in}}%
\pgfpathlineto{\pgfqpoint{0.813048in}{0.932322in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{0.932783in}}%
\pgfpathlineto{\pgfqpoint{0.819654in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{0.819826in}{0.938023in}}%
\pgfpathlineto{\pgfqpoint{0.826309in}{0.938950in}}%
\pgfpathlineto{\pgfqpoint{0.832793in}{0.942324in}}%
\pgfpathlineto{\pgfqpoint{0.835198in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{0.837606in}{0.932322in}}%
\pgfpathlineto{\pgfqpoint{0.839277in}{0.930608in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{0.929497in}}%
\pgfpathlineto{\pgfqpoint{0.851366in}{0.932322in}}%
\pgfpathlineto{\pgfqpoint{0.852244in}{0.932578in}}%
\pgfpathlineto{\pgfqpoint{0.858728in}{0.933349in}}%
\pgfpathlineto{\pgfqpoint{0.865211in}{0.935718in}}%
\pgfpathlineto{\pgfqpoint{0.867595in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{0.871254in}{0.943477in}}%
\pgfpathlineto{\pgfqpoint{0.871695in}{0.944927in}}%
\pgfpathlineto{\pgfqpoint{0.874127in}{0.949055in}}%
\pgfpathlineto{\pgfqpoint{0.875436in}{0.954633in}}%
\pgfpathlineto{\pgfqpoint{0.877950in}{0.960211in}}%
\pgfpathlineto{\pgfqpoint{0.878179in}{0.960466in}}%
\pgfpathlineto{\pgfqpoint{0.884663in}{0.964296in}}%
\pgfpathlineto{\pgfqpoint{0.888393in}{0.960211in}}%
\pgfpathlineto{\pgfqpoint{0.888540in}{0.954633in}}%
\pgfpathlineto{\pgfqpoint{0.890536in}{0.949055in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{0.948323in}}%
\pgfpathlineto{\pgfqpoint{0.897630in}{0.945657in}}%
\pgfpathlineto{\pgfqpoint{0.900374in}{0.943477in}}%
\pgfpathlineto{\pgfqpoint{0.898755in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{0.898174in}{0.932322in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.926744in}}%
\pgfpathlineto{\pgfqpoint{0.904114in}{0.924492in}}%
\pgfpathlineto{\pgfqpoint{0.908040in}{0.926744in}}%
\pgfpathlineto{\pgfqpoint{0.910597in}{0.927798in}}%
\pgfpathlineto{\pgfqpoint{0.914821in}{0.932322in}}%
\pgfpathlineto{\pgfqpoint{0.916628in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{0.916965in}{0.943477in}}%
\pgfpathlineto{\pgfqpoint{0.912610in}{0.949055in}}%
\pgfpathlineto{\pgfqpoint{0.911576in}{0.954633in}}%
\pgfpathlineto{\pgfqpoint{0.916939in}{0.960211in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{0.960383in}}%
\pgfpathlineto{\pgfqpoint{0.923077in}{0.965789in}}%
\pgfpathlineto{\pgfqpoint{0.923103in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.923445in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{0.923565in}{0.977546in}}%
\pgfpathlineto{\pgfqpoint{0.924547in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{0.924070in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.923722in}{0.965789in}}%
\pgfpathlineto{\pgfqpoint{0.923778in}{0.960211in}}%
\pgfpathlineto{\pgfqpoint{0.925535in}{0.954633in}}%
\pgfpathlineto{\pgfqpoint{0.930048in}{0.951021in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{0.951873in}}%
\pgfpathlineto{\pgfqpoint{0.939936in}{0.954633in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{0.957147in}}%
\pgfpathlineto{\pgfqpoint{0.946127in}{0.960211in}}%
\pgfpathlineto{\pgfqpoint{0.948806in}{0.965789in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{0.970113in}}%
\pgfpathlineto{\pgfqpoint{0.950527in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.951348in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{0.979262in}}%
\pgfpathlineto{\pgfqpoint{0.947540in}{0.982522in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{0.986083in}}%
\pgfpathlineto{\pgfqpoint{0.941456in}{0.988100in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{0.991789in}}%
\pgfpathlineto{\pgfqpoint{0.945822in}{0.993677in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{0.995575in}}%
\pgfpathlineto{\pgfqpoint{0.951143in}{0.993677in}}%
\pgfpathlineto{\pgfqpoint{0.955983in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{0.958353in}{0.988100in}}%
\pgfpathlineto{\pgfqpoint{0.957819in}{0.982522in}}%
\pgfpathlineto{\pgfqpoint{0.958286in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{0.962467in}{0.972331in}}%
\pgfpathlineto{\pgfqpoint{0.968950in}{0.973187in}}%
\pgfpathlineto{\pgfqpoint{0.972979in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{0.975434in}{0.981359in}}%
\pgfpathlineto{\pgfqpoint{0.976375in}{0.982522in}}%
\pgfpathlineto{\pgfqpoint{0.978291in}{0.988100in}}%
\pgfpathlineto{\pgfqpoint{0.976660in}{0.993677in}}%
\pgfpathlineto{\pgfqpoint{0.975434in}{0.995024in}}%
\pgfpathlineto{\pgfqpoint{0.968950in}{0.998333in}}%
\pgfpathlineto{\pgfqpoint{0.968492in}{0.999255in}}%
\pgfpathlineto{\pgfqpoint{0.968950in}{1.001313in}}%
\pgfpathlineto{\pgfqpoint{0.970400in}{1.004833in}}%
\pgfpathlineto{\pgfqpoint{0.973368in}{1.010411in}}%
\pgfpathlineto{\pgfqpoint{0.975434in}{1.014162in}}%
\pgfpathlineto{\pgfqpoint{0.978067in}{1.015989in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.019274in}}%
\pgfpathlineto{\pgfqpoint{0.983316in}{1.015989in}}%
\pgfpathlineto{\pgfqpoint{0.983544in}{1.010411in}}%
\pgfpathlineto{\pgfqpoint{0.984296in}{1.004833in}}%
\pgfpathlineto{\pgfqpoint{0.988042in}{0.999255in}}%
\pgfpathlineto{\pgfqpoint{0.988401in}{0.998939in}}%
\pgfpathlineto{\pgfqpoint{0.994885in}{0.996338in}}%
\pgfpathlineto{\pgfqpoint{1.001369in}{0.998049in}}%
\pgfpathlineto{\pgfqpoint{1.003305in}{0.999255in}}%
\pgfpathlineto{\pgfqpoint{1.007852in}{1.001062in}}%
\pgfpathlineto{\pgfqpoint{1.011941in}{1.004833in}}%
\pgfpathlineto{\pgfqpoint{1.014336in}{1.009385in}}%
\pgfpathlineto{\pgfqpoint{1.015474in}{1.010411in}}%
\pgfpathlineto{\pgfqpoint{1.018879in}{1.015989in}}%
\pgfpathlineto{\pgfqpoint{1.019011in}{1.021566in}}%
\pgfpathlineto{\pgfqpoint{1.017476in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{1.014570in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{1.014888in}{1.038300in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.041107in}}%
\pgfpathlineto{\pgfqpoint{1.025811in}{1.038300in}}%
\pgfpathlineto{\pgfqpoint{1.026009in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{1.022653in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{1.021710in}{1.021566in}}%
\pgfpathlineto{\pgfqpoint{1.022137in}{1.015989in}}%
\pgfpathlineto{\pgfqpoint{1.027008in}{1.010411in}}%
\pgfpathlineto{\pgfqpoint{1.027303in}{1.010189in}}%
\pgfpathlineto{\pgfqpoint{1.028506in}{1.010411in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{1.010741in}}%
\pgfpathlineto{\pgfqpoint{1.039823in}{1.015989in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{1.016546in}}%
\pgfpathlineto{\pgfqpoint{1.044509in}{1.021566in}}%
\pgfpathlineto{\pgfqpoint{1.045804in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{1.045895in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{1.043782in}{1.038300in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{1.041963in}}%
\pgfpathlineto{\pgfqpoint{1.038457in}{1.043877in}}%
\pgfpathlineto{\pgfqpoint{1.039786in}{1.049455in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{1.052061in}}%
\pgfpathlineto{\pgfqpoint{1.041586in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.043265in}{1.060611in}}%
\pgfpathlineto{\pgfqpoint{1.046754in}{1.063668in}}%
\pgfpathlineto{\pgfqpoint{1.049574in}{1.066189in}}%
\pgfpathlineto{\pgfqpoint{1.053238in}{1.070122in}}%
\pgfpathlineto{\pgfqpoint{1.054831in}{1.071766in}}%
\pgfpathlineto{\pgfqpoint{1.058010in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{1.058633in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{1.057648in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{1.053238in}{1.093167in}}%
\pgfpathlineto{\pgfqpoint{1.047267in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{1.046754in}{1.094611in}}%
\pgfpathlineto{\pgfqpoint{1.046205in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{1.046194in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{1.046754in}{1.106275in}}%
\pgfpathlineto{\pgfqpoint{1.053238in}{1.107575in}}%
\pgfpathlineto{\pgfqpoint{1.055145in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{1.059722in}{1.100260in}}%
\pgfpathlineto{\pgfqpoint{1.066206in}{1.100751in}}%
\pgfpathlineto{\pgfqpoint{1.071198in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{1.072689in}{1.107740in}}%
\pgfpathlineto{\pgfqpoint{1.075073in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{1.076173in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{1.074132in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{1.072689in}{1.123486in}}%
\pgfpathlineto{\pgfqpoint{1.066206in}{1.125599in}}%
\pgfpathlineto{\pgfqpoint{1.064864in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{1.062764in}{1.133122in}}%
\pgfpathlineto{\pgfqpoint{1.062794in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{1.064945in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{1.066206in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{1.068248in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{1.070861in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{1.071158in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{1.071530in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.072532in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{1.072689in}{1.180681in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{1.072689in}{1.184091in}}%
\pgfpathlineto{\pgfqpoint{1.068010in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{1.066206in}{1.189743in}}%
\pgfpathlineto{\pgfqpoint{1.064982in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{1.059722in}{1.186021in}}%
\pgfpathlineto{\pgfqpoint{1.057117in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{1.054535in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{1.053791in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.053238in}{1.169309in}}%
\pgfpathlineto{\pgfqpoint{1.051830in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{1.046754in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{1.043462in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{1.158901in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{1.155912in}}%
\pgfpathlineto{\pgfqpoint{1.027303in}{1.159995in}}%
\pgfpathlineto{\pgfqpoint{1.023491in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{1.021703in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.169958in}}%
\pgfpathlineto{\pgfqpoint{1.020479in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.014336in}{1.177278in}}%
\pgfpathlineto{\pgfqpoint{1.007852in}{1.174475in}}%
\pgfpathlineto{\pgfqpoint{1.005497in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.002242in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{1.001369in}{1.162950in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{0.998736in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{0.998852in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{1.001369in}{1.144900in}}%
\pgfpathlineto{\pgfqpoint{1.001969in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{1.007852in}{1.141249in}}%
\pgfpathlineto{\pgfqpoint{1.010958in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{1.011378in}{1.133122in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{1.014336in}{1.124711in}}%
\pgfpathlineto{\pgfqpoint{1.016315in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.115296in}}%
\pgfpathlineto{\pgfqpoint{1.022947in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{1.027303in}{1.107589in}}%
\pgfpathlineto{\pgfqpoint{1.032484in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{1.028707in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{1.027303in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{1.026890in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{1.024139in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.086293in}}%
\pgfpathlineto{\pgfqpoint{1.014336in}{1.083638in}}%
\pgfpathlineto{\pgfqpoint{1.013129in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{1.007852in}{1.080979in}}%
\pgfpathlineto{\pgfqpoint{1.003813in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{1.001369in}{1.073715in}}%
\pgfpathlineto{\pgfqpoint{0.999363in}{1.071766in}}%
\pgfpathlineto{\pgfqpoint{0.994885in}{1.067363in}}%
\pgfpathlineto{\pgfqpoint{0.991701in}{1.066189in}}%
\pgfpathlineto{\pgfqpoint{0.988401in}{1.065629in}}%
\pgfpathlineto{\pgfqpoint{0.984501in}{1.066189in}}%
\pgfpathlineto{\pgfqpoint{0.983847in}{1.071766in}}%
\pgfpathlineto{\pgfqpoint{0.983383in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{0.986434in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{0.988401in}{1.083962in}}%
\pgfpathlineto{\pgfqpoint{0.993019in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{0.994885in}{1.092339in}}%
\pgfpathlineto{\pgfqpoint{0.996382in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{0.999169in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{1.000149in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{1.000684in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{1.000703in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{0.997736in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{0.994885in}{1.123965in}}%
\pgfpathlineto{\pgfqpoint{0.990048in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{0.988401in}{1.121649in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.120023in}}%
\pgfpathlineto{\pgfqpoint{0.979503in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.124853in}}%
\pgfpathlineto{\pgfqpoint{0.983964in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{0.987000in}{1.133122in}}%
\pgfpathlineto{\pgfqpoint{0.987980in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{0.988168in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{0.986369in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{0.983892in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{0.984701in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{0.983606in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.168818in}}%
\pgfpathlineto{\pgfqpoint{0.975434in}{1.171906in}}%
\pgfpathlineto{\pgfqpoint{0.975022in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{0.975434in}{1.172513in}}%
\pgfpathlineto{\pgfqpoint{0.978991in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{0.981651in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.184442in}}%
\pgfpathlineto{\pgfqpoint{0.984021in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{0.982832in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.195619in}}%
\pgfpathlineto{\pgfqpoint{0.975434in}{1.198024in}}%
\pgfpathlineto{\pgfqpoint{0.970813in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{0.968950in}{1.192924in}}%
\pgfpathlineto{\pgfqpoint{0.965267in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{0.962467in}{1.183496in}}%
\pgfpathlineto{\pgfqpoint{0.962279in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{0.955983in}{1.177765in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{0.951320in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{0.949852in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{1.165242in}}%
\pgfpathlineto{\pgfqpoint{0.947248in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{0.944610in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{1.149934in}}%
\pgfpathlineto{\pgfqpoint{0.942962in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{0.941761in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{1.139821in}}%
\pgfpathlineto{\pgfqpoint{0.943289in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{1.138179in}}%
\pgfpathlineto{\pgfqpoint{0.939474in}{1.133122in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.131886in}}%
\pgfpathlineto{\pgfqpoint{0.930048in}{1.130703in}}%
\pgfpathlineto{\pgfqpoint{0.928561in}{1.133122in}}%
\pgfpathlineto{\pgfqpoint{0.924376in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{0.923565in}{1.139448in}}%
\pgfpathlineto{\pgfqpoint{0.920286in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{0.919295in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{0.919968in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{0.920192in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{0.918186in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{1.169521in}}%
\pgfpathlineto{\pgfqpoint{0.915512in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{1.172834in}}%
\pgfpathlineto{\pgfqpoint{0.923565in}{1.175317in}}%
\pgfpathlineto{\pgfqpoint{0.927308in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{0.930048in}{1.178822in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{1.183400in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{1.185916in}}%
\pgfpathlineto{\pgfqpoint{0.952895in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{0.955983in}{1.192376in}}%
\pgfpathlineto{\pgfqpoint{0.958115in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{0.961283in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{0.962325in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{0.962071in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{0.955983in}{1.215981in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{1.213764in}}%
\pgfpathlineto{\pgfqpoint{0.945715in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.209496in}}%
\pgfpathlineto{\pgfqpoint{0.930048in}{1.206789in}}%
\pgfpathlineto{\pgfqpoint{0.928177in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{0.923565in}{1.203459in}}%
\pgfpathlineto{\pgfqpoint{0.920999in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{0.919400in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{0.917421in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{1.217248in}}%
\pgfpathlineto{\pgfqpoint{0.910597in}{1.221218in}}%
\pgfpathlineto{\pgfqpoint{0.904114in}{1.217510in}}%
\pgfpathlineto{\pgfqpoint{0.903342in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{0.898459in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{0.897630in}{1.209804in}}%
\pgfpathlineto{\pgfqpoint{0.893970in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{0.891836in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{1.197303in}}%
\pgfpathlineto{\pgfqpoint{0.888611in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{0.885929in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{0.884688in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{0.884663in}{1.183185in}}%
\pgfpathlineto{\pgfqpoint{0.884631in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{0.883154in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{0.881069in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{0.878179in}{1.204434in}}%
\pgfpathlineto{\pgfqpoint{0.871695in}{1.205578in}}%
\pgfpathlineto{\pgfqpoint{0.865211in}{1.201897in}}%
\pgfpathlineto{\pgfqpoint{0.861806in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{0.858728in}{1.198919in}}%
\pgfpathlineto{\pgfqpoint{0.852244in}{1.197949in}}%
\pgfpathlineto{\pgfqpoint{0.847344in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{0.839277in}{1.193707in}}%
\pgfpathlineto{\pgfqpoint{0.832793in}{1.193740in}}%
\pgfpathlineto{\pgfqpoint{0.826634in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{0.826309in}{1.188578in}}%
\pgfpathlineto{\pgfqpoint{0.821679in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{0.820594in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{0.820325in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{0.819826in}{1.170108in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.165914in}}%
\pgfpathlineto{\pgfqpoint{0.812243in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{0.811837in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{0.812857in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.179998in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{0.818173in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{0.819792in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{0.819826in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{0.821318in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{0.819826in}{1.203381in}}%
\pgfpathlineto{\pgfqpoint{0.817543in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.207382in}}%
\pgfpathlineto{\pgfqpoint{0.810910in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{0.806858in}{1.203159in}}%
\pgfpathlineto{\pgfqpoint{0.803443in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{0.800375in}{1.196563in}}%
\pgfpathlineto{\pgfqpoint{0.797052in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.192926in}}%
\pgfpathlineto{\pgfqpoint{0.790448in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.198703in}}%
\pgfpathlineto{\pgfqpoint{0.794888in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{0.797868in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{0.798368in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{0.799228in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{0.800375in}{1.218102in}}%
\pgfpathlineto{\pgfqpoint{0.804118in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{0.806482in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{0.806858in}{1.229842in}}%
\pgfpathlineto{\pgfqpoint{0.809083in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{0.809885in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{0.810577in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{0.811717in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{0.811844in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{0.808335in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{0.806858in}{1.262520in}}%
\pgfpathlineto{\pgfqpoint{0.804339in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{0.800375in}{1.260440in}}%
\pgfpathlineto{\pgfqpoint{0.795800in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.251401in}}%
\pgfpathlineto{\pgfqpoint{0.793020in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{0.790386in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{0.787887in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{1.238481in}}%
\pgfpathlineto{\pgfqpoint{0.782271in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{0.780924in}{1.231491in}}%
\pgfpathlineto{\pgfqpoint{0.777786in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{0.775960in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{0.775937in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{0.777407in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{0.776645in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{0.774440in}{1.201326in}}%
\pgfpathlineto{\pgfqpoint{0.771936in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{0.767956in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{1.208672in}}%
\pgfpathlineto{\pgfqpoint{0.758036in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{0.754989in}{1.201300in}}%
\pgfpathlineto{\pgfqpoint{0.753794in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{0.751419in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{0.752383in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{0.754989in}{1.185798in}}%
\pgfpathlineto{\pgfqpoint{0.759859in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{0.761042in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{0.758193in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{0.756134in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{0.754989in}{1.164495in}}%
\pgfpathlineto{\pgfqpoint{0.750116in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.160495in}}%
\pgfpathlineto{\pgfqpoint{0.742022in}{1.159462in}}%
\pgfpathlineto{\pgfqpoint{0.741062in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{0.741597in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{0.741648in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{0.739671in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{0.739252in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{0.741511in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{0.742022in}{1.191166in}}%
\pgfpathlineto{\pgfqpoint{0.743962in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{0.742763in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{0.742022in}{1.200957in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.204028in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{1.200676in}}%
\pgfpathlineto{\pgfqpoint{0.727709in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.198876in}}%
\pgfpathlineto{\pgfqpoint{0.720429in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{0.721280in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{0.722200in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{0.722271in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{0.719976in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{0.716087in}{1.225659in}}%
\pgfpathlineto{\pgfqpoint{0.709603in}{1.227451in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.227490in}}%
\pgfpathlineto{\pgfqpoint{0.696644in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.222356in}}%
\pgfpathlineto{\pgfqpoint{0.696623in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{0.694707in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{0.694417in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{0.691280in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.245878in}}%
\pgfpathlineto{\pgfqpoint{0.685692in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{0.689701in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.256593in}}%
\pgfpathlineto{\pgfqpoint{0.694123in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{0.695605in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{0.696113in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{0.696480in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.280786in}}%
\pgfpathlineto{\pgfqpoint{0.697166in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.289299in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.294694in}}%
\pgfpathlineto{\pgfqpoint{0.703331in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{0.709603in}{1.300316in}}%
\pgfpathlineto{\pgfqpoint{0.709737in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{0.713583in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{0.714111in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{0.711383in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{0.709603in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.704174in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.317035in}}%
\pgfpathlineto{\pgfqpoint{0.697745in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.309017in}}%
\pgfpathlineto{\pgfqpoint{0.694577in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{0.693820in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{0.695076in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.292897in}}%
\pgfpathlineto{\pgfqpoint{0.685158in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{1.288463in}}%
\pgfpathlineto{\pgfqpoint{0.679366in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{0.677590in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.276924in}}%
\pgfpathlineto{\pgfqpoint{0.673964in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{0.670701in}{1.269001in}}%
\pgfpathlineto{\pgfqpoint{0.667535in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{1.262715in}}%
\pgfpathlineto{\pgfqpoint{0.662670in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{1.273816in}}%
\pgfpathlineto{\pgfqpoint{0.665275in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{1.282999in}}%
\pgfpathlineto{\pgfqpoint{0.663571in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{1.284163in}}%
\pgfpathlineto{\pgfqpoint{0.670701in}{1.288287in}}%
\pgfpathlineto{\pgfqpoint{0.671893in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{0.677151in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.294935in}}%
\pgfpathlineto{\pgfqpoint{0.680847in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{0.681235in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{0.679144in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.314369in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{0.670701in}{1.322594in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{1.322258in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.319962in}}%
\pgfpathlineto{\pgfqpoint{0.653908in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.316466in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{1.314057in}}%
\pgfpathlineto{\pgfqpoint{0.641738in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{0.638283in}{1.308378in}}%
\pgfpathlineto{\pgfqpoint{0.636017in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{0.633223in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{0.632317in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{0.635113in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{0.638283in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{1.288770in}}%
\pgfpathlineto{\pgfqpoint{0.645869in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.290663in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.293104in}}%
\pgfpathlineto{\pgfqpoint{0.661626in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.285622in}}%
\pgfpathlineto{\pgfqpoint{0.655884in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.280715in}}%
\pgfpathlineto{\pgfqpoint{0.648866in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{0.645981in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{1.267666in}}%
\pgfpathlineto{\pgfqpoint{0.638283in}{1.267097in}}%
\pgfpathlineto{\pgfqpoint{0.638005in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{0.631799in}{1.265459in}}%
\pgfpathlineto{\pgfqpoint{0.630005in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{0.629204in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{0.628812in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{0.629894in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{0.630947in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{0.630196in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{0.625315in}{1.297523in}}%
\pgfpathlineto{\pgfqpoint{0.623573in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{0.623528in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{0.624810in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{0.625315in}{1.312367in}}%
\pgfpathlineto{\pgfqpoint{0.629707in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{0.631799in}{1.320146in}}%
\pgfpathlineto{\pgfqpoint{0.634294in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{0.637269in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{0.638283in}{1.332594in}}%
\pgfpathlineto{\pgfqpoint{0.639221in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{0.640555in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{0.640446in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{0.641653in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{1.355864in}}%
\pgfpathlineto{\pgfqpoint{0.645645in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{0.650748in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.344367in}}%
\pgfpathlineto{\pgfqpoint{0.652200in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{0.651881in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{0.653896in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.324932in}}%
\pgfpathlineto{\pgfqpoint{0.663217in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{1.328731in}}%
\pgfpathlineto{\pgfqpoint{0.668793in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{0.670701in}{1.339025in}}%
\pgfpathlineto{\pgfqpoint{0.671182in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.342833in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{1.340983in}}%
\pgfpathlineto{\pgfqpoint{0.684667in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.335605in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.339229in}}%
\pgfpathlineto{\pgfqpoint{0.696919in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{0.701478in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{0.702741in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{0.702335in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.361728in}}%
\pgfpathlineto{\pgfqpoint{0.696574in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{0.694529in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.372400in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.689145in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.379543in}}%
\pgfpathlineto{\pgfqpoint{0.694423in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.389145in}}%
\pgfpathlineto{\pgfqpoint{0.697116in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{0.699955in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.699586in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.404797in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.405858in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{1.402647in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.397565in}}%
\pgfpathlineto{\pgfqpoint{0.674286in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.670701in}{1.391979in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{1.393192in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{0.657714in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.400640in}}%
\pgfpathlineto{\pgfqpoint{0.650660in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{1.402941in}}%
\pgfpathlineto{\pgfqpoint{0.639550in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{0.638283in}{1.400485in}}%
\pgfpathlineto{\pgfqpoint{0.637846in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{0.638089in}{1.406433in}}%
\pgfpathlineto{\pgfqpoint{0.638211in}{1.412011in}}%
\pgfpathlineto{\pgfqpoint{0.631799in}{1.417423in}}%
\pgfpathlineto{\pgfqpoint{0.625315in}{1.414037in}}%
\pgfpathlineto{\pgfqpoint{0.623310in}{1.412011in}}%
\pgfpathlineto{\pgfqpoint{0.620248in}{1.406433in}}%
\pgfpathlineto{\pgfqpoint{0.619543in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{0.621528in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.625315in}{1.392388in}}%
\pgfpathlineto{\pgfqpoint{0.628812in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{0.627374in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{0.627355in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{0.630968in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.631799in}{1.372179in}}%
\pgfpathlineto{\pgfqpoint{0.638283in}{1.370666in}}%
\pgfpathlineto{\pgfqpoint{0.642959in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{1.362151in}}%
\pgfpathlineto{\pgfqpoint{0.644792in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{1.359315in}}%
\pgfpathlineto{\pgfqpoint{0.638283in}{1.356577in}}%
\pgfpathlineto{\pgfqpoint{0.631799in}{1.360657in}}%
\pgfpathlineto{\pgfqpoint{0.625315in}{1.356237in}}%
\pgfpathlineto{\pgfqpoint{0.625311in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{0.620741in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{0.619503in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{0.619010in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{0.618832in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{0.615051in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{0.612348in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{1.331885in}}%
\pgfpathlineto{\pgfqpoint{0.601619in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{0.601565in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{0.599381in}{1.344560in}}%
\pgfpathlineto{\pgfqpoint{0.598820in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{0.592897in}{1.347340in}}%
\pgfpathlineto{\pgfqpoint{0.589788in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{0.586413in}{1.342458in}}%
\pgfpathlineto{\pgfqpoint{0.583532in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{0.581643in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{0.581715in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{0.585793in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{0.586413in}{1.322057in}}%
\pgfpathlineto{\pgfqpoint{0.587943in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{0.588103in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{0.591095in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{0.592897in}{1.303986in}}%
\pgfpathlineto{\pgfqpoint{0.594739in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{0.592897in}{1.296294in}}%
\pgfpathlineto{\pgfqpoint{0.591735in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{0.586413in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.584420in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{0.580883in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{0.579930in}{1.279529in}}%
\pgfpathlineto{\pgfqpoint{0.579187in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{0.579930in}{1.273259in}}%
\pgfpathlineto{\pgfqpoint{0.580031in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{0.586413in}{1.267484in}}%
\pgfpathlineto{\pgfqpoint{0.587853in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{0.586413in}{1.265600in}}%
\pgfpathlineto{\pgfqpoint{0.584590in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{0.582085in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{0.581893in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{0.585609in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{0.586413in}{1.244031in}}%
\pgfpathlineto{\pgfqpoint{0.588500in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{0.592897in}{1.245352in}}%
\pgfpathlineto{\pgfqpoint{0.599381in}{1.248378in}}%
\pgfpathlineto{\pgfqpoint{0.604783in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{0.604447in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{0.599381in}{1.233946in}}%
\pgfpathlineto{\pgfqpoint{0.598570in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{0.592897in}{1.232461in}}%
\pgfpathlineto{\pgfqpoint{0.587599in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{0.586413in}{1.226524in}}%
\pgfpathlineto{\pgfqpoint{0.582667in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{0.581019in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{0.580884in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{0.582664in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{0.585393in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{0.579930in}{1.199053in}}%
\pgfpathlineto{\pgfqpoint{0.574655in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{0.573446in}{1.193221in}}%
\pgfpathlineto{\pgfqpoint{0.569869in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{0.568464in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{0.568676in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{0.570947in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{0.573446in}{1.169236in}}%
\pgfpathlineto{\pgfqpoint{0.579419in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{0.579930in}{1.166271in}}%
\pgfpathlineto{\pgfqpoint{0.586413in}{1.164840in}}%
\pgfpathlineto{\pgfqpoint{0.588276in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{0.586413in}{1.160133in}}%
\pgfpathlineto{\pgfqpoint{0.579930in}{1.157908in}}%
\pgfpathlineto{\pgfqpoint{0.577166in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{0.573446in}{1.152999in}}%
\pgfpathlineto{\pgfqpoint{0.568934in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{0.566962in}{1.148928in}}%
\pgfpathlineto{\pgfqpoint{0.561403in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{0.560479in}{1.143449in}}%
\pgfpathlineto{\pgfqpoint{0.555997in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{0.554117in}{1.133122in}}%
\pgfpathlineto{\pgfqpoint{0.553995in}{1.132602in}}%
\pgfpathlineto{\pgfqpoint{0.550627in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{0.549527in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{0.548930in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{0.547722in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{0.547511in}{1.110282in}}%
\pgfpathlineto{\pgfqpoint{0.543658in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{0.541971in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{0.541205in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{0.541028in}{1.090828in}}%
\pgfpathlineto{\pgfqpoint{0.540528in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{0.540775in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{0.541028in}{1.082246in}}%
\pgfpathlineto{\pgfqpoint{0.541868in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{0.544235in}{1.071766in}}%
\pgfpathlineto{\pgfqpoint{0.544341in}{1.066189in}}%
\pgfpathlineto{\pgfqpoint{0.542963in}{1.060611in}}%
\pgfpathlineto{\pgfqpoint{0.541901in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{0.541028in}{1.050678in}}%
\pgfpathlineto{\pgfqpoint{0.540181in}{1.049455in}}%
\pgfpathlineto{\pgfqpoint{0.536436in}{1.043877in}}%
\pgfpathlineto{\pgfqpoint{0.534981in}{1.038300in}}%
\pgfpathlineto{\pgfqpoint{0.534544in}{1.033882in}}%
\pgfpathlineto{\pgfqpoint{0.534074in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{0.534544in}{1.029645in}}%
\pgfpathlineto{\pgfqpoint{0.534626in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{0.534755in}{1.021566in}}%
\pgfpathlineto{\pgfqpoint{0.534544in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{0.533088in}{1.015989in}}%
\pgfpathlineto{\pgfqpoint{0.530263in}{1.010411in}}%
\pgfpathlineto{\pgfqpoint{0.529297in}{1.004833in}}%
\pgfpathlineto{\pgfqpoint{0.529125in}{0.999255in}}%
\pgfpathlineto{\pgfqpoint{0.529323in}{0.993677in}}%
\pgfpathlineto{\pgfqpoint{0.529258in}{0.988100in}}%
\pgfpathlineto{\pgfqpoint{0.528831in}{0.982522in}}%
\pgfpathlineto{\pgfqpoint{0.528476in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{0.528228in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.528060in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{0.528028in}{0.965789in}}%
\pgfpathlineto{\pgfqpoint{0.527616in}{0.960211in}}%
\pgfpathlineto{\pgfqpoint{0.528060in}{0.957221in}}%
\pgfpathlineto{\pgfqpoint{0.528095in}{0.954633in}}%
\pgfpathlineto{\pgfqpoint{0.528064in}{0.949055in}}%
\pgfpathlineto{\pgfqpoint{0.528060in}{0.948917in}}%
\pgfpathlineto{\pgfqpoint{0.526491in}{0.943477in}}%
\pgfpathlineto{\pgfqpoint{0.525673in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{0.525312in}{0.932322in}}%
\pgfpathlineto{\pgfqpoint{0.524593in}{0.926744in}}%
\pgfpathlineto{\pgfqpoint{0.523837in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{0.523463in}{0.915589in}}%
\pgfpathlineto{\pgfqpoint{0.523471in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{0.523658in}{0.904433in}}%
\pgfpathlineto{\pgfqpoint{0.524004in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{0.525114in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{0.527426in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{0.528060in}{0.886358in}}%
\pgfpathlineto{\pgfqpoint{0.528653in}{0.882122in}}%
\pgfpathlineto{\pgfqpoint{0.531438in}{0.876544in}}%
\pgfpathlineto{\pgfqpoint{0.534544in}{0.873785in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.994885in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{0.994885in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{0.994885in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{0.994885in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{0.994885in}{1.032722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.995331in}{1.038300in}}%
\pgfpathlineto{\pgfqpoint{1.001053in}{1.043877in}}%
\pgfpathlineto{\pgfqpoint{1.001369in}{1.045787in}}%
\pgfpathlineto{\pgfqpoint{1.001551in}{1.043877in}}%
\pgfpathlineto{\pgfqpoint{1.002898in}{1.038300in}}%
\pgfpathlineto{\pgfqpoint{1.001369in}{1.037319in}}%
\pgfpathlineto{\pgfqpoint{0.995331in}{1.038300in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.925884in}{1.049455in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{0.930048in}{1.056692in}}%
\pgfpathlineto{\pgfqpoint{0.933891in}{1.060611in}}%
\pgfpathlineto{\pgfqpoint{0.936280in}{1.066189in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.067222in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{1.069487in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{1.066436in}}%
\pgfpathlineto{\pgfqpoint{0.955983in}{1.067515in}}%
\pgfpathlineto{\pgfqpoint{0.962467in}{1.069835in}}%
\pgfpathlineto{\pgfqpoint{0.963365in}{1.066189in}}%
\pgfpathlineto{\pgfqpoint{0.962467in}{1.061694in}}%
\pgfpathlineto{\pgfqpoint{0.961867in}{1.060611in}}%
\pgfpathlineto{\pgfqpoint{0.955983in}{1.055208in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{1.052970in}}%
\pgfpathlineto{\pgfqpoint{0.944410in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{1.055941in}}%
\pgfpathlineto{\pgfqpoint{0.940311in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.054500in}}%
\pgfpathlineto{\pgfqpoint{0.930315in}{1.049455in}}%
\pgfpathlineto{\pgfqpoint{0.930048in}{1.049230in}}%
\pgfpathlineto{\pgfqpoint{0.925884in}{1.049455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.907628in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{0.910597in}{1.058742in}}%
\pgfpathlineto{\pgfqpoint{0.913043in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{0.910597in}{1.053029in}}%
\pgfpathlineto{\pgfqpoint{0.907628in}{1.055033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.948460in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{1.112148in}}%
\pgfpathlineto{\pgfqpoint{0.950228in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{1.109772in}}%
\pgfpathlineto{\pgfqpoint{0.948460in}{1.110811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.033604in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{1.110884in}}%
\pgfpathlineto{\pgfqpoint{1.039077in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{1.119574in}}%
\pgfpathlineto{\pgfqpoint{1.041980in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{1.043191in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{1.109404in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{1.110051in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.110811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.838778in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{0.839072in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{0.839277in}{1.146375in}}%
\pgfpathlineto{\pgfqpoint{0.840762in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{0.840276in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{0.839277in}{1.158706in}}%
\pgfpathlineto{\pgfqpoint{0.838162in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{0.839277in}{1.161825in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{1.164639in}}%
\pgfpathlineto{\pgfqpoint{0.848675in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{0.852244in}{1.168239in}}%
\pgfpathlineto{\pgfqpoint{0.858728in}{1.168095in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{0.858728in}{1.163081in}}%
\pgfpathlineto{\pgfqpoint{0.857765in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{0.855034in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{0.854086in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{0.852380in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{0.852244in}{1.144109in}}%
\pgfpathlineto{\pgfqpoint{0.847069in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{1.137139in}}%
\pgfpathlineto{\pgfqpoint{0.839277in}{1.137719in}}%
\pgfpathlineto{\pgfqpoint{0.838778in}{1.138700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.870023in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{0.870871in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{0.871695in}{1.145414in}}%
\pgfpathlineto{\pgfqpoint{0.876737in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{0.878179in}{1.152917in}}%
\pgfpathlineto{\pgfqpoint{0.881017in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{0.884663in}{1.147256in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{1.145350in}}%
\pgfpathlineto{\pgfqpoint{0.891229in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{1.142506in}}%
\pgfpathlineto{\pgfqpoint{0.889114in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{0.884663in}{1.136901in}}%
\pgfpathlineto{\pgfqpoint{0.879874in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{0.878179in}{1.139471in}}%
\pgfpathlineto{\pgfqpoint{0.876852in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{0.871695in}{1.137195in}}%
\pgfpathlineto{\pgfqpoint{0.870023in}{1.138700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.701620in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.173141in}}%
\pgfpathlineto{\pgfqpoint{0.703519in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.170875in}}%
\pgfpathlineto{\pgfqpoint{0.701620in}{1.172166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.696151in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{0.694989in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.199895in}}%
\pgfpathlineto{\pgfqpoint{0.698020in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.188183in}}%
\pgfpathlineto{\pgfqpoint{0.696151in}{1.188900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.785339in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{1.191442in}}%
\pgfpathlineto{\pgfqpoint{0.788845in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{1.187826in}}%
\pgfpathlineto{\pgfqpoint{0.785339in}{1.188900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.689931in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{0.689689in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.213443in}}%
\pgfpathlineto{\pgfqpoint{0.690787in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{0.690428in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.205252in}}%
\pgfpathlineto{\pgfqpoint{0.689931in}{1.205633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.644368in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{1.231417in}}%
\pgfpathlineto{\pgfqpoint{0.644931in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{1.227686in}}%
\pgfpathlineto{\pgfqpoint{0.644368in}{1.227944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.668014in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{0.669248in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{0.670701in}{1.238716in}}%
\pgfpathlineto{\pgfqpoint{0.672967in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{0.671445in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{0.670701in}{1.226215in}}%
\pgfpathlineto{\pgfqpoint{0.668014in}{1.227944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625229in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{0.625315in}{1.239312in}}%
\pgfpathlineto{\pgfqpoint{0.625415in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{0.625315in}{1.238580in}}%
\pgfpathlineto{\pgfqpoint{0.625229in}{1.239100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.672722in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{0.677464in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.238650in}}%
\pgfpathlineto{\pgfqpoint{0.672722in}{1.239100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.643306in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{0.644084in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{1.259466in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.259412in}}%
\pgfpathlineto{\pgfqpoint{0.655325in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.262182in}}%
\pgfpathlineto{\pgfqpoint{0.661795in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{0.658790in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.254539in}}%
\pgfpathlineto{\pgfqpoint{0.653514in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{1.245446in}}%
\pgfpathlineto{\pgfqpoint{0.643306in}{1.250255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.594046in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{0.598753in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{0.599381in}{1.278725in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{1.278990in}}%
\pgfpathlineto{\pgfqpoint{0.607141in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{0.607524in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{1.270024in}}%
\pgfpathlineto{\pgfqpoint{0.599381in}{1.267584in}}%
\pgfpathlineto{\pgfqpoint{0.594046in}{1.272566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878179in}{0.908485in}}%
\pgfpathlineto{\pgfqpoint{0.880375in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{0.884663in}{0.912500in}}%
\pgfpathlineto{\pgfqpoint{0.887598in}{0.915589in}}%
\pgfpathlineto{\pgfqpoint{0.889925in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{0.890288in}{0.926744in}}%
\pgfpathlineto{\pgfqpoint{0.886421in}{0.932322in}}%
\pgfpathlineto{\pgfqpoint{0.884663in}{0.933428in}}%
\pgfpathlineto{\pgfqpoint{0.882705in}{0.932322in}}%
\pgfpathlineto{\pgfqpoint{0.878179in}{0.930734in}}%
\pgfpathlineto{\pgfqpoint{0.874276in}{0.926744in}}%
\pgfpathlineto{\pgfqpoint{0.872110in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{0.871695in}{0.917474in}}%
\pgfpathlineto{\pgfqpoint{0.871135in}{0.915589in}}%
\pgfpathlineto{\pgfqpoint{0.871695in}{0.914305in}}%
\pgfpathlineto{\pgfqpoint{0.875030in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{0.878179in}{0.908485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027303in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{0.966855in}}%
\pgfpathlineto{\pgfqpoint{1.038974in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{0.973117in}}%
\pgfpathlineto{\pgfqpoint{1.043253in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{1.044364in}{0.982522in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{0.988100in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{0.990413in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{0.989901in}}%
\pgfpathlineto{\pgfqpoint{1.031724in}{0.988100in}}%
\pgfpathlineto{\pgfqpoint{1.027401in}{0.982522in}}%
\pgfpathlineto{\pgfqpoint{1.027303in}{0.982286in}}%
\pgfpathlineto{\pgfqpoint{1.024189in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{1.024414in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.027303in}{0.967452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079173in}{1.068429in}}%
\pgfpathlineto{\pgfqpoint{1.083795in}{1.071766in}}%
\pgfpathlineto{\pgfqpoint{1.085657in}{1.073075in}}%
\pgfpathlineto{\pgfqpoint{1.089427in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{1.091174in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{1.091782in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{1.092036in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{1.091857in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{1.087683in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{1.085657in}{1.106429in}}%
\pgfpathlineto{\pgfqpoint{1.083612in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{1.079173in}{1.103437in}}%
\pgfpathlineto{\pgfqpoint{1.075313in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{1.073245in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{1.072689in}{1.090827in}}%
\pgfpathlineto{\pgfqpoint{1.071609in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{1.070591in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{1.072689in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{1.072773in}{1.071766in}}%
\pgfpathlineto{\pgfqpoint{1.079173in}{1.068429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124559in}{1.085693in}}%
\pgfpathlineto{\pgfqpoint{1.131042in}{1.084771in}}%
\pgfpathlineto{\pgfqpoint{1.135477in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{1.137526in}{1.090894in}}%
\pgfpathlineto{\pgfqpoint{1.140178in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{1.141749in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{1.140723in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{1.137526in}{1.108639in}}%
\pgfpathlineto{\pgfqpoint{1.131042in}{1.108150in}}%
\pgfpathlineto{\pgfqpoint{1.126216in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.102950in}}%
\pgfpathlineto{\pgfqpoint{1.123747in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{1.121191in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{1.118075in}{1.113464in}}%
\pgfpathlineto{\pgfqpoint{1.111591in}{1.111659in}}%
\pgfpathlineto{\pgfqpoint{1.110649in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{1.105976in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{1.102745in}}%
\pgfpathlineto{\pgfqpoint{1.103095in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{1.103099in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{1.091192in}}%
\pgfpathlineto{\pgfqpoint{1.111591in}{1.089174in}}%
\pgfpathlineto{\pgfqpoint{1.118075in}{1.093453in}}%
\pgfpathlineto{\pgfqpoint{1.121853in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.085693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241265in}{1.137447in}}%
\pgfpathlineto{\pgfqpoint{1.243853in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{1.247749in}{1.139819in}}%
\pgfpathlineto{\pgfqpoint{1.252116in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{1.254199in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{1.254232in}{1.150179in}}%
\pgfpathlineto{\pgfqpoint{1.255526in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{1.254232in}{1.158101in}}%
\pgfpathlineto{\pgfqpoint{1.250644in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{1.247749in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{1.246179in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{1.241265in}{1.157800in}}%
\pgfpathlineto{\pgfqpoint{1.239015in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{1.236403in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{1.236089in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{1.239531in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{1.241265in}{1.137447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085657in}{1.147936in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.148235in}}%
\pgfpathlineto{\pgfqpoint{1.094134in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{1.098624in}{1.153389in}}%
\pgfpathlineto{\pgfqpoint{1.100686in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{1.104059in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{1.166007in}}%
\pgfpathlineto{\pgfqpoint{1.105516in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{1.106829in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.106500in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{1.108224in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{1.109512in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{1.108864in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{1.198664in}}%
\pgfpathlineto{\pgfqpoint{1.098624in}{1.197900in}}%
\pgfpathlineto{\pgfqpoint{1.094845in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{1.090367in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{1.085657in}{1.183483in}}%
\pgfpathlineto{\pgfqpoint{1.085448in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{1.079173in}{1.178055in}}%
\pgfpathlineto{\pgfqpoint{1.076610in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{1.073966in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.073590in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{1.074742in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{1.079173in}{1.156907in}}%
\pgfpathlineto{\pgfqpoint{1.079956in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{1.083450in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{1.085657in}{1.147936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202363in}{1.149140in}}%
\pgfpathlineto{\pgfqpoint{1.208846in}{1.147259in}}%
\pgfpathlineto{\pgfqpoint{1.212122in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{1.215330in}{1.152757in}}%
\pgfpathlineto{\pgfqpoint{1.217723in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{1.219840in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{1.219567in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{1.215330in}{1.171481in}}%
\pgfpathlineto{\pgfqpoint{1.208846in}{1.170388in}}%
\pgfpathlineto{\pgfqpoint{1.204835in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{1.202363in}{1.161800in}}%
\pgfpathlineto{\pgfqpoint{1.201731in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{1.199818in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{1.201733in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{1.202363in}{1.149140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124559in}{1.165053in}}%
\pgfpathlineto{\pgfqpoint{1.128106in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{1.131042in}{1.167323in}}%
\pgfpathlineto{\pgfqpoint{1.135765in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.137526in}{1.176838in}}%
\pgfpathlineto{\pgfqpoint{1.138173in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{1.139166in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{1.137526in}{1.186418in}}%
\pgfpathlineto{\pgfqpoint{1.133002in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{1.131042in}{1.189547in}}%
\pgfpathlineto{\pgfqpoint{1.130180in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.185020in}}%
\pgfpathlineto{\pgfqpoint{1.122925in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{1.119941in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{1.119538in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.122560in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.165053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001369in}{1.192367in}}%
\pgfpathlineto{\pgfqpoint{1.007852in}{1.191492in}}%
\pgfpathlineto{\pgfqpoint{1.011704in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{1.014336in}{1.197269in}}%
\pgfpathlineto{\pgfqpoint{1.020479in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.194213in}}%
\pgfpathlineto{\pgfqpoint{1.027303in}{1.190208in}}%
\pgfpathlineto{\pgfqpoint{1.033425in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{1.194741in}}%
\pgfpathlineto{\pgfqpoint{1.038118in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{1.039231in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{1.038272in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{1.215143in}}%
\pgfpathlineto{\pgfqpoint{1.027303in}{1.212536in}}%
\pgfpathlineto{\pgfqpoint{1.025283in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{1.021244in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.203361in}}%
\pgfpathlineto{\pgfqpoint{1.020185in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{1.018288in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{1.014336in}{1.215288in}}%
\pgfpathlineto{\pgfqpoint{1.007852in}{1.214829in}}%
\pgfpathlineto{\pgfqpoint{1.003867in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{1.001369in}{1.207239in}}%
\pgfpathlineto{\pgfqpoint{1.000045in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{0.998131in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{0.999506in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{1.001369in}{1.192367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169944in}{1.208822in}}%
\pgfpathlineto{\pgfqpoint{1.174336in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{1.176428in}{1.212007in}}%
\pgfpathlineto{\pgfqpoint{1.180876in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{1.182627in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{1.182912in}{1.227327in}}%
\pgfpathlineto{\pgfqpoint{1.183012in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{1.182912in}{1.228130in}}%
\pgfpathlineto{\pgfqpoint{1.176428in}{1.233490in}}%
\pgfpathlineto{\pgfqpoint{1.169944in}{1.230066in}}%
\pgfpathlineto{\pgfqpoint{1.167856in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{1.164897in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{1.164264in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{1.166572in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{1.169944in}{1.208822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040271in}{1.225699in}}%
\pgfpathlineto{\pgfqpoint{1.046754in}{1.226147in}}%
\pgfpathlineto{\pgfqpoint{1.048815in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{1.053238in}{1.233498in}}%
\pgfpathlineto{\pgfqpoint{1.053259in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{1.056531in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{1.056356in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{1.053238in}{1.248888in}}%
\pgfpathlineto{\pgfqpoint{1.046754in}{1.249220in}}%
\pgfpathlineto{\pgfqpoint{1.041620in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.037450in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{1.036339in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{1.038180in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{1.225699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722571in}{1.228570in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{1.229991in}}%
\pgfpathlineto{\pgfqpoint{0.732823in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.238286in}}%
\pgfpathlineto{\pgfqpoint{0.736207in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{0.738342in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{0.736877in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.251815in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{1.253291in}}%
\pgfpathlineto{\pgfqpoint{0.725311in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.247516in}}%
\pgfpathlineto{\pgfqpoint{0.720092in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{0.718146in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{0.718459in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.228570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137526in}{1.247538in}}%
\pgfpathlineto{\pgfqpoint{1.144010in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{1.147777in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{1.150493in}{1.253577in}}%
\pgfpathlineto{\pgfqpoint{1.152423in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{1.154410in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{1.153619in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{1.150493in}{1.270566in}}%
\pgfpathlineto{\pgfqpoint{1.144010in}{1.270404in}}%
\pgfpathlineto{\pgfqpoint{1.140167in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{1.137526in}{1.263164in}}%
\pgfpathlineto{\pgfqpoint{1.136056in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{1.134058in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{1.135161in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{1.137526in}{1.247538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904114in}{1.263844in}}%
\pgfpathlineto{\pgfqpoint{0.910130in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{0.910597in}{1.267169in}}%
\pgfpathlineto{\pgfqpoint{0.915424in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{0.916941in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{0.917001in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{0.910597in}{1.288657in}}%
\pgfpathlineto{\pgfqpoint{0.904114in}{1.284906in}}%
\pgfpathlineto{\pgfqpoint{0.902922in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{0.899291in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{0.898438in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{0.899986in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{0.904114in}{1.263844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761473in}{1.287255in}}%
\pgfpathlineto{\pgfqpoint{0.767956in}{1.285688in}}%
\pgfpathlineto{\pgfqpoint{0.772440in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{0.774440in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{0.777453in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{0.779005in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{0.778189in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{0.774440in}{1.309950in}}%
\pgfpathlineto{\pgfqpoint{0.767956in}{1.309176in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{1.309468in}}%
\pgfpathlineto{\pgfqpoint{0.760251in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{0.754989in}{1.314800in}}%
\pgfpathlineto{\pgfqpoint{0.750059in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.310735in}}%
\pgfpathlineto{\pgfqpoint{0.744348in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{0.742830in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{0.743048in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{0.754989in}{1.291842in}}%
\pgfpathlineto{\pgfqpoint{0.759091in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{1.287255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981918in}{1.285596in}}%
\pgfpathlineto{\pgfqpoint{0.988401in}{1.286759in}}%
\pgfpathlineto{\pgfqpoint{0.991176in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{0.994885in}{1.295623in}}%
\pgfpathlineto{\pgfqpoint{0.997352in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{0.996505in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{0.994885in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{0.988401in}{1.309886in}}%
\pgfpathlineto{\pgfqpoint{0.983607in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{0.978703in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{0.977296in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{0.978260in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.285596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059722in}{1.302323in}}%
\pgfpathlineto{\pgfqpoint{1.066206in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{1.071572in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{1.072689in}{1.307465in}}%
\pgfpathlineto{\pgfqpoint{1.075905in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{1.076950in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{1.075190in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{1.072689in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.066206in}{1.324399in}}%
\pgfpathlineto{\pgfqpoint{1.064351in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{1.060002in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{1.059722in}{1.316481in}}%
\pgfpathlineto{\pgfqpoint{1.056847in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{1.057041in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{1.059722in}{1.302323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566962in}{1.343259in}}%
\pgfpathlineto{\pgfqpoint{0.573446in}{1.340701in}}%
\pgfpathlineto{\pgfqpoint{0.579231in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{0.579930in}{1.345730in}}%
\pgfpathlineto{\pgfqpoint{0.583934in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{0.584898in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{0.583645in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{0.579930in}{1.365230in}}%
\pgfpathlineto{\pgfqpoint{0.573446in}{1.363416in}}%
\pgfpathlineto{\pgfqpoint{0.571700in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{0.567702in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{0.566962in}{1.353720in}}%
\pgfpathlineto{\pgfqpoint{0.565216in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{0.565665in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{0.566962in}{1.343259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722571in}{1.351551in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{1.352929in}}%
\pgfpathlineto{\pgfqpoint{0.732539in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{0.735424in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.362339in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{0.736089in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.373611in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{1.376007in}}%
\pgfpathlineto{\pgfqpoint{0.725119in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.370783in}}%
\pgfpathlineto{\pgfqpoint{0.719587in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{0.717797in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{0.718214in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.351551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605864in}{1.357788in}}%
\pgfpathlineto{\pgfqpoint{0.612348in}{1.361008in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{0.617423in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{0.618688in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.618245in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{0.612348in}{1.382786in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{1.378716in}}%
\pgfpathlineto{\pgfqpoint{0.605687in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{0.601210in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.600082in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{0.600905in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{1.357788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884663in}{1.357906in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{1.360083in}}%
\pgfpathlineto{\pgfqpoint{0.892987in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{0.896747in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{0.897630in}{1.370898in}}%
\pgfpathlineto{\pgfqpoint{0.898763in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.898049in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{0.897630in}{1.379123in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{1.382646in}}%
\pgfpathlineto{\pgfqpoint{0.885501in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{0.884663in}{1.377882in}}%
\pgfpathlineto{\pgfqpoint{0.880614in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.879423in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{0.880351in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{0.884663in}{1.357906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020820in}{1.357770in}}%
\pgfpathlineto{\pgfqpoint{1.027303in}{1.356394in}}%
\pgfpathlineto{\pgfqpoint{1.033766in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{1.361837in}}%
\pgfpathlineto{\pgfqpoint{1.037741in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{1.038324in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.035758in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{1.380252in}}%
\pgfpathlineto{\pgfqpoint{1.027642in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{1.027303in}{1.378495in}}%
\pgfpathlineto{\pgfqpoint{1.021868in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.370435in}}%
\pgfpathlineto{\pgfqpoint{1.018776in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{1.018347in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.357770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748505in}{1.382192in}}%
\pgfpathlineto{\pgfqpoint{0.754989in}{1.382556in}}%
\pgfpathlineto{\pgfqpoint{0.756803in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{0.761379in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{1.389908in}}%
\pgfpathlineto{\pgfqpoint{0.764701in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{0.754989in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{0.749720in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.399099in}}%
\pgfpathlineto{\pgfqpoint{0.745580in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.744547in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{0.746516in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.382192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813342in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{0.819826in}{1.390012in}}%
\pgfpathlineto{\pgfqpoint{0.826309in}{1.394000in}}%
\pgfpathlineto{\pgfqpoint{0.827574in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.831018in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{1.406433in}}%
\pgfpathlineto{\pgfqpoint{0.829716in}{1.412011in}}%
\pgfpathlineto{\pgfqpoint{0.826309in}{1.414646in}}%
\pgfpathlineto{\pgfqpoint{0.820806in}{1.412011in}}%
\pgfpathlineto{\pgfqpoint{0.819826in}{1.411697in}}%
\pgfpathlineto{\pgfqpoint{0.814963in}{1.406433in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.401124in}}%
\pgfpathlineto{\pgfqpoint{0.813163in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{0.812644in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.394092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683668in}{1.418981in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.420360in}}%
\pgfpathlineto{\pgfqpoint{0.693615in}{1.423166in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.426497in}}%
\pgfpathlineto{\pgfqpoint{0.702934in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{0.702730in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{0.702442in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.449082in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.449356in}}%
\pgfpathlineto{\pgfqpoint{0.685438in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{0.679409in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{0.677561in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.430585in}}%
\pgfpathlineto{\pgfqpoint{0.676497in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.426746in}}%
\pgfpathlineto{\pgfqpoint{0.678058in}{1.423166in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{1.418981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709603in}{1.420309in}}%
\pgfpathlineto{\pgfqpoint{0.714224in}{1.423166in}}%
\pgfpathlineto{\pgfqpoint{0.716087in}{1.424095in}}%
\pgfpathlineto{\pgfqpoint{0.720302in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{0.721940in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{0.722073in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{0.720923in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{0.722248in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{0.725115in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{0.725230in}{1.462211in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.466293in}}%
\pgfpathlineto{\pgfqpoint{0.716087in}{1.467357in}}%
\pgfpathlineto{\pgfqpoint{0.709652in}{1.462211in}}%
\pgfpathlineto{\pgfqpoint{0.709603in}{1.462146in}}%
\pgfpathlineto{\pgfqpoint{0.709374in}{1.462211in}}%
\pgfpathlineto{\pgfqpoint{0.708234in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{0.708558in}{1.473366in}}%
\pgfpathlineto{\pgfqpoint{0.708385in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{0.708894in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{0.709585in}{1.490099in}}%
\pgfpathlineto{\pgfqpoint{0.708985in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.499739in}}%
\pgfpathlineto{\pgfqpoint{0.697419in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.495308in}}%
\pgfpathlineto{\pgfqpoint{0.690975in}{1.490099in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.488975in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{1.487848in}}%
\pgfpathlineto{\pgfqpoint{0.679350in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.482666in}}%
\pgfpathlineto{\pgfqpoint{0.673914in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{0.672282in}{1.473366in}}%
\pgfpathlineto{\pgfqpoint{0.672770in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.463194in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{1.464297in}}%
\pgfpathlineto{\pgfqpoint{0.687678in}{1.462211in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.459290in}}%
\pgfpathlineto{\pgfqpoint{0.694932in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.455477in}}%
\pgfpathlineto{\pgfqpoint{0.697742in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.459859in}}%
\pgfpathlineto{\pgfqpoint{0.705100in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{0.704736in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{0.705068in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{0.704521in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{0.703470in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{0.703156in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{0.705157in}{1.423166in}}%
\pgfpathlineto{\pgfqpoint{0.709603in}{1.420309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644766in}{1.426015in}}%
\pgfpathlineto{\pgfqpoint{0.650290in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.429055in}}%
\pgfpathlineto{\pgfqpoint{0.656136in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.439498in}}%
\pgfpathlineto{\pgfqpoint{0.658002in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{0.658621in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.447140in}}%
\pgfpathlineto{\pgfqpoint{0.656038in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{0.653448in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{0.654267in}{1.462211in}}%
\pgfpathlineto{\pgfqpoint{0.656912in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.469419in}}%
\pgfpathlineto{\pgfqpoint{0.661324in}{1.473366in}}%
\pgfpathlineto{\pgfqpoint{0.663299in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{0.663798in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{0.662832in}{1.490099in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.494538in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.495253in}}%
\pgfpathlineto{\pgfqpoint{0.650194in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.496402in}}%
\pgfpathlineto{\pgfqpoint{0.654775in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{0.656558in}{1.506833in}}%
\pgfpathlineto{\pgfqpoint{0.656420in}{1.512411in}}%
\pgfpathlineto{\pgfqpoint{0.652715in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.522346in}}%
\pgfpathlineto{\pgfqpoint{0.649381in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{1.516423in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.512411in}}%
\pgfpathlineto{\pgfqpoint{0.638460in}{1.506833in}}%
\pgfpathlineto{\pgfqpoint{0.638283in}{1.505667in}}%
\pgfpathlineto{\pgfqpoint{0.636762in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{0.638283in}{1.497344in}}%
\pgfpathlineto{\pgfqpoint{0.639460in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{0.644427in}{1.490099in}}%
\pgfpathlineto{\pgfqpoint{0.638472in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{0.638283in}{1.484366in}}%
\pgfpathlineto{\pgfqpoint{0.631799in}{1.480213in}}%
\pgfpathlineto{\pgfqpoint{0.630414in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{0.626332in}{1.473366in}}%
\pgfpathlineto{\pgfqpoint{0.625315in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{0.623626in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{0.621559in}{1.462211in}}%
\pgfpathlineto{\pgfqpoint{0.618832in}{1.459508in}}%
\pgfpathlineto{\pgfqpoint{0.614863in}{1.462211in}}%
\pgfpathlineto{\pgfqpoint{0.617393in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{0.618100in}{1.473366in}}%
\pgfpathlineto{\pgfqpoint{0.616526in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{0.612348in}{1.482107in}}%
\pgfpathlineto{\pgfqpoint{0.606335in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{1.478760in}}%
\pgfpathlineto{\pgfqpoint{0.601047in}{1.473366in}}%
\pgfpathlineto{\pgfqpoint{0.599537in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{0.599492in}{1.462211in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{1.456786in}}%
\pgfpathlineto{\pgfqpoint{0.609012in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{0.606342in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{1.450306in}}%
\pgfpathlineto{\pgfqpoint{0.602569in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{0.601621in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{0.603390in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{1.431861in}}%
\pgfpathlineto{\pgfqpoint{0.612348in}{1.430233in}}%
\pgfpathlineto{\pgfqpoint{0.618832in}{1.429219in}}%
\pgfpathlineto{\pgfqpoint{0.625315in}{1.431177in}}%
\pgfpathlineto{\pgfqpoint{0.629559in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{0.631799in}{1.436540in}}%
\pgfpathlineto{\pgfqpoint{0.636180in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{0.638283in}{1.432347in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{1.426015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735538in}{1.432956in}}%
\pgfpathlineto{\pgfqpoint{0.742022in}{1.433412in}}%
\pgfpathlineto{\pgfqpoint{0.743083in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{0.748176in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.440577in}}%
\pgfpathlineto{\pgfqpoint{0.751646in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{0.751808in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{0.742022in}{1.456092in}}%
\pgfpathlineto{\pgfqpoint{0.736419in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.449703in}}%
\pgfpathlineto{\pgfqpoint{0.732323in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{0.731508in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{0.734056in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.432956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787407in}{1.436944in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.438240in}}%
\pgfpathlineto{\pgfqpoint{0.795734in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{0.799876in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{0.800375in}{1.446935in}}%
\pgfpathlineto{\pgfqpoint{0.802760in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{0.802443in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{0.800375in}{1.459509in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.461133in}}%
\pgfpathlineto{\pgfqpoint{0.788180in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{1.455775in}}%
\pgfpathlineto{\pgfqpoint{0.783457in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{0.782761in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{0.784296in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{1.436944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767956in}{1.452862in}}%
\pgfpathlineto{\pgfqpoint{0.774440in}{1.451648in}}%
\pgfpathlineto{\pgfqpoint{0.780527in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{0.780924in}{1.457132in}}%
\pgfpathlineto{\pgfqpoint{0.784893in}{1.462211in}}%
\pgfpathlineto{\pgfqpoint{0.785403in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{0.783305in}{1.473366in}}%
\pgfpathlineto{\pgfqpoint{0.780924in}{1.475551in}}%
\pgfpathlineto{\pgfqpoint{0.774440in}{1.474251in}}%
\pgfpathlineto{\pgfqpoint{0.773440in}{1.473366in}}%
\pgfpathlineto{\pgfqpoint{0.768624in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{0.767956in}{1.466111in}}%
\pgfpathlineto{\pgfqpoint{0.765495in}{1.462211in}}%
\pgfpathlineto{\pgfqpoint{0.765412in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{0.767956in}{1.452862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722571in}{1.483948in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{1.481016in}}%
\pgfpathlineto{\pgfqpoint{0.734336in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.485218in}}%
\pgfpathlineto{\pgfqpoint{0.742022in}{1.489640in}}%
\pgfpathlineto{\pgfqpoint{0.744059in}{1.490099in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.490556in}}%
\pgfpathlineto{\pgfqpoint{0.754948in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{0.754989in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{0.761529in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{0.767956in}{1.506119in}}%
\pgfpathlineto{\pgfqpoint{0.768670in}{1.506833in}}%
\pgfpathlineto{\pgfqpoint{0.772532in}{1.512411in}}%
\pgfpathlineto{\pgfqpoint{0.773370in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{0.771796in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{0.767956in}{1.526875in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{1.523972in}}%
\pgfpathlineto{\pgfqpoint{0.761049in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{0.755298in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{0.754989in}{1.517637in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{0.743122in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{0.742022in}{1.518964in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.522583in}}%
\pgfpathlineto{\pgfqpoint{0.733583in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{1.526621in}}%
\pgfpathlineto{\pgfqpoint{0.726302in}{1.529144in}}%
\pgfpathlineto{\pgfqpoint{0.723076in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.536483in}}%
\pgfpathlineto{\pgfqpoint{0.716087in}{1.539250in}}%
\pgfpathlineto{\pgfqpoint{0.715213in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{0.714342in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{0.712348in}{1.551455in}}%
\pgfpathlineto{\pgfqpoint{0.709603in}{1.554985in}}%
\pgfpathlineto{\pgfqpoint{0.706958in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.559205in}}%
\pgfpathlineto{\pgfqpoint{0.698814in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.556373in}}%
\pgfpathlineto{\pgfqpoint{0.691834in}{1.551455in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.547341in}}%
\pgfpathlineto{\pgfqpoint{0.689039in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{0.686434in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{0.684768in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{1.530436in}}%
\pgfpathlineto{\pgfqpoint{0.682705in}{1.529144in}}%
\pgfpathlineto{\pgfqpoint{0.678860in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.522777in}}%
\pgfpathlineto{\pgfqpoint{0.670701in}{1.521395in}}%
\pgfpathlineto{\pgfqpoint{0.666942in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{1.513281in}}%
\pgfpathlineto{\pgfqpoint{0.662659in}{1.512411in}}%
\pgfpathlineto{\pgfqpoint{0.660212in}{1.506833in}}%
\pgfpathlineto{\pgfqpoint{0.662164in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{1.498678in}}%
\pgfpathlineto{\pgfqpoint{0.670701in}{1.498058in}}%
\pgfpathlineto{\pgfqpoint{0.674583in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.503841in}}%
\pgfpathlineto{\pgfqpoint{0.679845in}{1.506833in}}%
\pgfpathlineto{\pgfqpoint{0.682157in}{1.512411in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{1.516787in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.517025in}}%
\pgfpathlineto{\pgfqpoint{0.691717in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.520145in}}%
\pgfpathlineto{\pgfqpoint{0.699687in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{0.701023in}{1.512411in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.508491in}}%
\pgfpathlineto{\pgfqpoint{0.704342in}{1.506833in}}%
\pgfpathlineto{\pgfqpoint{0.709603in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{0.710567in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{0.710403in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{0.716087in}{1.491297in}}%
\pgfpathlineto{\pgfqpoint{0.716892in}{1.490099in}}%
\pgfpathlineto{\pgfqpoint{0.721982in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.483948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793891in}{1.489668in}}%
\pgfpathlineto{\pgfqpoint{0.800375in}{1.489329in}}%
\pgfpathlineto{\pgfqpoint{0.801302in}{1.490099in}}%
\pgfpathlineto{\pgfqpoint{0.806814in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{0.806858in}{1.495754in}}%
\pgfpathlineto{\pgfqpoint{0.810460in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{0.810717in}{1.506833in}}%
\pgfpathlineto{\pgfqpoint{0.806913in}{1.512411in}}%
\pgfpathlineto{\pgfqpoint{0.806858in}{1.512458in}}%
\pgfpathlineto{\pgfqpoint{0.806591in}{1.512411in}}%
\pgfpathlineto{\pgfqpoint{0.800375in}{1.511934in}}%
\pgfpathlineto{\pgfqpoint{0.794972in}{1.506833in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.504856in}}%
\pgfpathlineto{\pgfqpoint{0.791293in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{0.790525in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{0.793449in}{1.490099in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.489668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651250in}{1.523851in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.524854in}}%
\pgfpathlineto{\pgfqpoint{0.662112in}{1.529144in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{1.532518in}}%
\pgfpathlineto{\pgfqpoint{0.665985in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{0.667611in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{0.666089in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{1.548293in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.551270in}}%
\pgfpathlineto{\pgfqpoint{0.653997in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.542444in}}%
\pgfpathlineto{\pgfqpoint{0.649610in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{0.647312in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{0.647699in}{1.529144in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.523851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729054in}{1.539786in}}%
\pgfpathlineto{\pgfqpoint{0.729685in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.543433in}}%
\pgfpathlineto{\pgfqpoint{0.737931in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{0.740739in}{1.551455in}}%
\pgfpathlineto{\pgfqpoint{0.741415in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{0.739284in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.565256in}}%
\pgfpathlineto{\pgfqpoint{0.730253in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{1.562182in}}%
\pgfpathlineto{\pgfqpoint{0.724412in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{0.722929in}{1.551455in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.547075in}}%
\pgfpathlineto{\pgfqpoint{0.722104in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.544506in}}%
\pgfpathlineto{\pgfqpoint{0.726746in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{1.539786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767956in}{1.536340in}}%
\pgfpathlineto{\pgfqpoint{0.773584in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{0.774440in}{1.540854in}}%
\pgfpathlineto{\pgfqpoint{0.778690in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{0.779998in}{1.551455in}}%
\pgfpathlineto{\pgfqpoint{0.779539in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{0.779535in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{0.780924in}{1.571287in}}%
\pgfpathlineto{\pgfqpoint{0.782609in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{0.783936in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{0.783654in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{1.589377in}}%
\pgfpathlineto{\pgfqpoint{0.788632in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.594111in}}%
\pgfpathlineto{\pgfqpoint{0.797009in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{0.800375in}{1.597533in}}%
\pgfpathlineto{\pgfqpoint{0.804752in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{0.806858in}{1.605555in}}%
\pgfpathlineto{\pgfqpoint{0.808194in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{0.809851in}{1.612811in}}%
\pgfpathlineto{\pgfqpoint{0.808008in}{1.618388in}}%
\pgfpathlineto{\pgfqpoint{0.806858in}{1.619717in}}%
\pgfpathlineto{\pgfqpoint{0.800375in}{1.622227in}}%
\pgfpathlineto{\pgfqpoint{0.795997in}{1.618388in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.617124in}}%
\pgfpathlineto{\pgfqpoint{0.787571in}{1.612811in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{1.612733in}}%
\pgfpathlineto{\pgfqpoint{0.780924in}{1.607848in}}%
\pgfpathlineto{\pgfqpoint{0.780306in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{0.776404in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{0.775498in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{0.775511in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{0.774440in}{1.589251in}}%
\pgfpathlineto{\pgfqpoint{0.771187in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{0.767956in}{1.593154in}}%
\pgfpathlineto{\pgfqpoint{0.767536in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{0.766589in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{0.765663in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{0.764802in}{1.612811in}}%
\pgfpathlineto{\pgfqpoint{0.767956in}{1.617109in}}%
\pgfpathlineto{\pgfqpoint{0.769184in}{1.618388in}}%
\pgfpathlineto{\pgfqpoint{0.773953in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{0.774440in}{1.625094in}}%
\pgfpathlineto{\pgfqpoint{0.777664in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{0.778726in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{0.780924in}{1.639942in}}%
\pgfpathlineto{\pgfqpoint{0.787161in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{1.640711in}}%
\pgfpathlineto{\pgfqpoint{0.787425in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{0.788249in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{0.788766in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.624338in}}%
\pgfpathlineto{\pgfqpoint{0.800375in}{1.625683in}}%
\pgfpathlineto{\pgfqpoint{0.803388in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{0.806127in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{0.806858in}{1.639120in}}%
\pgfpathlineto{\pgfqpoint{0.807569in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{0.806858in}{1.643402in}}%
\pgfpathlineto{\pgfqpoint{0.806088in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{0.801161in}{1.651855in}}%
\pgfpathlineto{\pgfqpoint{0.801835in}{1.657433in}}%
\pgfpathlineto{\pgfqpoint{0.801046in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{0.800375in}{1.663973in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.668354in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{1.668505in}}%
\pgfpathlineto{\pgfqpoint{0.780924in}{1.666640in}}%
\pgfpathlineto{\pgfqpoint{0.777550in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{0.774596in}{1.657433in}}%
\pgfpathlineto{\pgfqpoint{0.774440in}{1.656901in}}%
\pgfpathlineto{\pgfqpoint{0.773919in}{1.657433in}}%
\pgfpathlineto{\pgfqpoint{0.772375in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{0.774440in}{1.666855in}}%
\pgfpathlineto{\pgfqpoint{0.777269in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{0.780924in}{1.669970in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{1.669057in}}%
\pgfpathlineto{\pgfqpoint{0.789806in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.676931in}}%
\pgfpathlineto{\pgfqpoint{0.796274in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{0.798953in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{0.799499in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{0.798237in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{0.799417in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{0.800375in}{1.702866in}}%
\pgfpathlineto{\pgfqpoint{0.804220in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{0.806033in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{0.806453in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{0.806179in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{0.805929in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{0.803755in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{0.800375in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.743680in}}%
\pgfpathlineto{\pgfqpoint{0.790734in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{1.738347in}}%
\pgfpathlineto{\pgfqpoint{0.784348in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{0.781447in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{0.780924in}{1.727230in}}%
\pgfpathlineto{\pgfqpoint{0.777922in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{0.774440in}{1.732176in}}%
\pgfpathlineto{\pgfqpoint{0.767956in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{0.764925in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{1.726015in}}%
\pgfpathlineto{\pgfqpoint{0.756952in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{0.755791in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{0.757969in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{0.757514in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{0.756223in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{0.754989in}{1.695089in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.691467in}}%
\pgfpathlineto{\pgfqpoint{0.747032in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{0.742022in}{1.701440in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.697830in}}%
\pgfpathlineto{\pgfqpoint{0.734429in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{0.730398in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{0.729092in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{0.729230in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{0.730628in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{1.671831in}}%
\pgfpathlineto{\pgfqpoint{0.725581in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.667471in}}%
\pgfpathlineto{\pgfqpoint{0.717770in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{0.716087in}{1.660247in}}%
\pgfpathlineto{\pgfqpoint{0.713772in}{1.657433in}}%
\pgfpathlineto{\pgfqpoint{0.712069in}{1.651855in}}%
\pgfpathlineto{\pgfqpoint{0.712193in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{0.711923in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{0.710915in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{0.710434in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{0.710078in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{0.709603in}{1.622720in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.628387in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.629734in}}%
\pgfpathlineto{\pgfqpoint{0.707102in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{0.708104in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{0.707717in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{1.651855in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.653044in}}%
\pgfpathlineto{\pgfqpoint{0.702439in}{1.657433in}}%
\pgfpathlineto{\pgfqpoint{0.701927in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{0.700386in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{0.697801in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{0.701124in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.680814in}}%
\pgfpathlineto{\pgfqpoint{0.707337in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{0.709408in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{0.709603in}{1.691864in}}%
\pgfpathlineto{\pgfqpoint{0.711692in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{0.714780in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{0.716087in}{1.702906in}}%
\pgfpathlineto{\pgfqpoint{0.720532in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{0.722551in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.724289in}}%
\pgfpathlineto{\pgfqpoint{0.722561in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{0.722090in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{0.722040in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{0.720928in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{0.716087in}{1.745541in}}%
\pgfpathlineto{\pgfqpoint{0.714519in}{1.746677in}}%
\pgfpathlineto{\pgfqpoint{0.714502in}{1.752255in}}%
\pgfpathlineto{\pgfqpoint{0.713553in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{0.709603in}{1.763219in}}%
\pgfpathlineto{\pgfqpoint{0.709535in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{0.708389in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{0.703935in}{1.774566in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.775149in}}%
\pgfpathlineto{\pgfqpoint{0.701858in}{1.774566in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.773240in}}%
\pgfpathlineto{\pgfqpoint{0.692365in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.763616in}}%
\pgfpathlineto{\pgfqpoint{0.689996in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{0.688326in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.752641in}}%
\pgfpathlineto{\pgfqpoint{0.690242in}{1.752255in}}%
\pgfpathlineto{\pgfqpoint{0.691147in}{1.746677in}}%
\pgfpathlineto{\pgfqpoint{0.690216in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.740975in}}%
\pgfpathlineto{\pgfqpoint{0.686019in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{0.684395in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{0.683767in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{0.684398in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.714154in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.714314in}}%
\pgfpathlineto{\pgfqpoint{0.697445in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{0.699807in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{0.699139in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{0.690158in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.690890in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{1.688815in}}%
\pgfpathlineto{\pgfqpoint{0.679531in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.682620in}}%
\pgfpathlineto{\pgfqpoint{0.674735in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{0.672933in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{0.673422in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.662633in}}%
\pgfpathlineto{\pgfqpoint{0.677815in}{1.657433in}}%
\pgfpathlineto{\pgfqpoint{0.678249in}{1.651855in}}%
\pgfpathlineto{\pgfqpoint{0.678152in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{0.677268in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.640142in}}%
\pgfpathlineto{\pgfqpoint{0.674471in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{0.674427in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.625113in}}%
\pgfpathlineto{\pgfqpoint{0.678262in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{1.620579in}}%
\pgfpathlineto{\pgfqpoint{0.687887in}{1.618388in}}%
\pgfpathlineto{\pgfqpoint{0.685222in}{1.612811in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{1.610252in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.609713in}}%
\pgfpathlineto{\pgfqpoint{0.674065in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{0.670701in}{1.604887in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{0.664561in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{1.595329in}}%
\pgfpathlineto{\pgfqpoint{0.660349in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{0.658778in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{0.657951in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.578701in}}%
\pgfpathlineto{\pgfqpoint{0.654239in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{0.651488in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.567408in}}%
\pgfpathlineto{\pgfqpoint{0.648577in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{0.649170in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.554075in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.551557in}}%
\pgfpathlineto{\pgfqpoint{0.663353in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{1.557843in}}%
\pgfpathlineto{\pgfqpoint{0.669017in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{0.670701in}{1.563938in}}%
\pgfpathlineto{\pgfqpoint{0.677185in}{1.566118in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{1.567997in}}%
\pgfpathlineto{\pgfqpoint{0.684339in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.568920in}}%
\pgfpathlineto{\pgfqpoint{0.696636in}{1.571264in}}%
\pgfpathlineto{\pgfqpoint{0.699696in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.578674in}}%
\pgfpathlineto{\pgfqpoint{0.708482in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{0.709603in}{1.572355in}}%
\pgfpathlineto{\pgfqpoint{0.711181in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{0.716087in}{1.562749in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.562809in}}%
\pgfpathlineto{\pgfqpoint{0.728736in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{1.568664in}}%
\pgfpathlineto{\pgfqpoint{0.733667in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.575901in}}%
\pgfpathlineto{\pgfqpoint{0.742022in}{1.574280in}}%
\pgfpathlineto{\pgfqpoint{0.742724in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{0.746269in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.565668in}}%
\pgfpathlineto{\pgfqpoint{0.751734in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{0.754989in}{1.560697in}}%
\pgfpathlineto{\pgfqpoint{0.761109in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{1.562679in}}%
\pgfpathlineto{\pgfqpoint{0.761849in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{0.764882in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{0.762470in}{1.551455in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{1.546446in}}%
\pgfpathlineto{\pgfqpoint{0.761189in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{1.544210in}}%
\pgfpathlineto{\pgfqpoint{0.762091in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{0.767956in}{1.536340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.709112in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{0.709603in}{1.590917in}}%
\pgfpathlineto{\pgfqpoint{0.709937in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{0.709603in}{1.588373in}}%
\pgfpathlineto{\pgfqpoint{0.709112in}{1.590499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.747175in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.624872in}}%
\pgfpathlineto{\pgfqpoint{0.749022in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.620985in}}%
\pgfpathlineto{\pgfqpoint{0.747175in}{1.623966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845760in}{1.536848in}}%
\pgfpathlineto{\pgfqpoint{0.852244in}{1.540181in}}%
\pgfpathlineto{\pgfqpoint{0.852371in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{0.857184in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{0.858606in}{1.551455in}}%
\pgfpathlineto{\pgfqpoint{0.858499in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{0.852244in}{1.561766in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{1.559494in}}%
\pgfpathlineto{\pgfqpoint{0.844718in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{1.566764in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{0.847061in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{1.576085in}}%
\pgfpathlineto{\pgfqpoint{0.840185in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{0.839277in}{1.579754in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{0.832793in}{1.576983in}}%
\pgfpathlineto{\pgfqpoint{0.830515in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{0.828070in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{0.827600in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{0.830162in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{0.832793in}{1.554980in}}%
\pgfpathlineto{\pgfqpoint{0.838450in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{0.839277in}{1.557226in}}%
\pgfpathlineto{\pgfqpoint{0.840521in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{0.840694in}{1.551455in}}%
\pgfpathlineto{\pgfqpoint{0.840035in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{0.841336in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{1.536848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625315in}{1.553943in}}%
\pgfpathlineto{\pgfqpoint{0.631799in}{1.555106in}}%
\pgfpathlineto{\pgfqpoint{0.633946in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{0.637914in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{0.638283in}{1.563711in}}%
\pgfpathlineto{\pgfqpoint{0.640882in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{0.640370in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{0.638283in}{1.576572in}}%
\pgfpathlineto{\pgfqpoint{0.631799in}{1.578097in}}%
\pgfpathlineto{\pgfqpoint{0.626514in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{0.625315in}{1.572440in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{0.620760in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{0.622135in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{0.625315in}{1.553943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897630in}{1.564645in}}%
\pgfpathlineto{\pgfqpoint{0.904114in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{0.908544in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{0.910597in}{1.570963in}}%
\pgfpathlineto{\pgfqpoint{0.912892in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{0.914461in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{0.913170in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{0.910597in}{1.587693in}}%
\pgfpathlineto{\pgfqpoint{0.904114in}{1.587639in}}%
\pgfpathlineto{\pgfqpoint{0.900994in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{0.897630in}{1.580500in}}%
\pgfpathlineto{\pgfqpoint{0.896621in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{0.894127in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{0.894742in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{0.897630in}{1.564645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826309in}{1.577365in}}%
\pgfpathlineto{\pgfqpoint{0.830073in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{0.832793in}{1.580821in}}%
\pgfpathlineto{\pgfqpoint{0.836102in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{0.837909in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{0.838075in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{0.833973in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{0.832793in}{1.602453in}}%
\pgfpathlineto{\pgfqpoint{0.831270in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{0.826309in}{1.600092in}}%
\pgfpathlineto{\pgfqpoint{0.822340in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{0.820111in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{0.819826in}{1.588175in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{0.819826in}{1.582628in}}%
\pgfpathlineto{\pgfqpoint{0.822518in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{0.826309in}{1.577365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865211in}{1.589930in}}%
\pgfpathlineto{\pgfqpoint{0.867895in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{0.871695in}{1.590869in}}%
\pgfpathlineto{\pgfqpoint{0.877092in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{0.878179in}{1.598234in}}%
\pgfpathlineto{\pgfqpoint{0.880603in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{0.881295in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{0.878179in}{1.612662in}}%
\pgfpathlineto{\pgfqpoint{0.876893in}{1.612811in}}%
\pgfpathlineto{\pgfqpoint{0.871695in}{1.613323in}}%
\pgfpathlineto{\pgfqpoint{0.871070in}{1.612811in}}%
\pgfpathlineto{\pgfqpoint{0.865213in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{0.865211in}{1.607231in}}%
\pgfpathlineto{\pgfqpoint{0.861476in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{0.861128in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{0.865211in}{1.589930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923565in}{1.623605in}}%
\pgfpathlineto{\pgfqpoint{0.930048in}{1.623067in}}%
\pgfpathlineto{\pgfqpoint{0.931136in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.629361in}}%
\pgfpathlineto{\pgfqpoint{0.936703in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{0.940243in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{0.940471in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{0.936617in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.646350in}}%
\pgfpathlineto{\pgfqpoint{0.936176in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{0.930048in}{1.645725in}}%
\pgfpathlineto{\pgfqpoint{0.924750in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{0.923565in}{1.638489in}}%
\pgfpathlineto{\pgfqpoint{0.921120in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{0.920297in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{0.923200in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{0.923565in}{1.623605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638283in}{1.627214in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{1.625333in}}%
\pgfpathlineto{\pgfqpoint{0.650326in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.630211in}}%
\pgfpathlineto{\pgfqpoint{0.656137in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{0.661351in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{0.664182in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{1.646400in}}%
\pgfpathlineto{\pgfqpoint{0.667159in}{1.651855in}}%
\pgfpathlineto{\pgfqpoint{0.666632in}{1.657433in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{1.660389in}}%
\pgfpathlineto{\pgfqpoint{0.657734in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{0.652470in}{1.657433in}}%
\pgfpathlineto{\pgfqpoint{0.651250in}{1.656475in}}%
\pgfpathlineto{\pgfqpoint{0.646637in}{1.651855in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{1.649570in}}%
\pgfpathlineto{\pgfqpoint{0.641492in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{0.638593in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{0.638283in}{1.639545in}}%
\pgfpathlineto{\pgfqpoint{0.635911in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{0.636534in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{0.638283in}{1.627214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487645in}{1.656978in}}%
\pgfpathlineto{\pgfqpoint{1.494128in}{1.652168in}}%
\pgfpathlineto{\pgfqpoint{1.500612in}{1.655872in}}%
\pgfpathlineto{\pgfqpoint{1.502162in}{1.657433in}}%
\pgfpathlineto{\pgfqpoint{1.505476in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{1.506198in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{1.504242in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{1.500612in}{1.676879in}}%
\pgfpathlineto{\pgfqpoint{1.495348in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{1.494128in}{1.673726in}}%
\pgfpathlineto{\pgfqpoint{1.489415in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{1.487763in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{1.487645in}{1.659922in}}%
\pgfpathlineto{\pgfqpoint{1.487381in}{1.657433in}}%
\pgfpathlineto{\pgfqpoint{1.487645in}{1.656978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852244in}{1.660267in}}%
\pgfpathlineto{\pgfqpoint{0.858728in}{1.661397in}}%
\pgfpathlineto{\pgfqpoint{0.860537in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{0.864802in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{0.865211in}{1.669648in}}%
\pgfpathlineto{\pgfqpoint{0.868289in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{0.871075in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{0.871695in}{1.680209in}}%
\pgfpathlineto{\pgfqpoint{0.878179in}{1.680468in}}%
\pgfpathlineto{\pgfqpoint{0.884022in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{0.884663in}{1.686119in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{1.690242in}}%
\pgfpathlineto{\pgfqpoint{0.897630in}{1.685728in}}%
\pgfpathlineto{\pgfqpoint{0.904114in}{1.688828in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{0.909322in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{0.910141in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{0.908401in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{0.904114in}{1.710566in}}%
\pgfpathlineto{\pgfqpoint{0.899106in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{0.897630in}{1.706955in}}%
\pgfpathlineto{\pgfqpoint{0.892401in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{1.698131in}}%
\pgfpathlineto{\pgfqpoint{0.888244in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{0.884663in}{1.704431in}}%
\pgfpathlineto{\pgfqpoint{0.879314in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{0.879765in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{0.878179in}{1.717137in}}%
\pgfpathlineto{\pgfqpoint{0.876994in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{0.871695in}{1.721262in}}%
\pgfpathlineto{\pgfqpoint{0.868273in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{0.865211in}{1.716641in}}%
\pgfpathlineto{\pgfqpoint{0.862118in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{0.860171in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{0.860243in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{0.865013in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{0.865211in}{1.696272in}}%
\pgfpathlineto{\pgfqpoint{0.867893in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{0.866094in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{0.865211in}{1.684458in}}%
\pgfpathlineto{\pgfqpoint{0.858728in}{1.684367in}}%
\pgfpathlineto{\pgfqpoint{0.853246in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{0.852244in}{1.678566in}}%
\pgfpathlineto{\pgfqpoint{0.848805in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{0.847762in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{0.849375in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{0.852244in}{1.660267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105108in}{1.659510in}}%
\pgfpathlineto{\pgfqpoint{1.111591in}{1.659954in}}%
\pgfpathlineto{\pgfqpoint{1.115007in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{1.118075in}{1.667592in}}%
\pgfpathlineto{\pgfqpoint{1.118924in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{1.121283in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{1.120342in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{1.118075in}{1.682466in}}%
\pgfpathlineto{\pgfqpoint{1.111591in}{1.683289in}}%
\pgfpathlineto{\pgfqpoint{1.107394in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{1.102682in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{1.100973in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{1.101904in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{1.659510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299618in}{1.666214in}}%
\pgfpathlineto{\pgfqpoint{1.306102in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{1.306612in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{1.311602in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.676860in}}%
\pgfpathlineto{\pgfqpoint{1.314432in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{1.314611in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.688471in}}%
\pgfpathlineto{\pgfqpoint{1.306102in}{1.690409in}}%
\pgfpathlineto{\pgfqpoint{1.299783in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{1.299618in}{1.685139in}}%
\pgfpathlineto{\pgfqpoint{1.295608in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{1.294857in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{1.296904in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{1.299618in}{1.666214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669188in}{1.668505in}}%
\pgfpathlineto{\pgfqpoint{1.669573in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{1.675671in}{1.669171in}}%
\pgfpathlineto{\pgfqpoint{1.680927in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{1.682155in}{1.676474in}}%
\pgfpathlineto{\pgfqpoint{1.684535in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{1.685382in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{1.682489in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{1.682155in}{1.691231in}}%
\pgfpathlineto{\pgfqpoint{1.675671in}{1.691848in}}%
\pgfpathlineto{\pgfqpoint{1.674520in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{1.669188in}{1.685617in}}%
\pgfpathlineto{\pgfqpoint{1.668910in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{1.665433in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{1.669090in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{1.669188in}{1.668505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001369in}{1.673866in}}%
\pgfpathlineto{\pgfqpoint{1.007852in}{1.671205in}}%
\pgfpathlineto{\pgfqpoint{1.011734in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{1.014336in}{1.676289in}}%
\pgfpathlineto{\pgfqpoint{1.017394in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{1.019282in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{1.019696in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{1.020308in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.698534in}}%
\pgfpathlineto{\pgfqpoint{1.022543in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{1.023452in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{1.023195in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{1.027303in}{1.716658in}}%
\pgfpathlineto{\pgfqpoint{1.029737in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{1.722118in}}%
\pgfpathlineto{\pgfqpoint{1.035949in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{1.038719in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{1.039182in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{1.036741in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{1.743406in}}%
\pgfpathlineto{\pgfqpoint{1.027303in}{1.743278in}}%
\pgfpathlineto{\pgfqpoint{1.022635in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.740599in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{1.014336in}{1.734492in}}%
\pgfpathlineto{\pgfqpoint{1.010819in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{1.009811in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{1.010746in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{1.010675in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{1.007852in}{1.709597in}}%
\pgfpathlineto{\pgfqpoint{1.006290in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{1.003440in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{1.002788in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{1.002392in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{1.001369in}{1.686029in}}%
\pgfpathlineto{\pgfqpoint{1.001028in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{0.999305in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{1.001117in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{1.001369in}{1.673866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182912in}{1.686600in}}%
\pgfpathlineto{\pgfqpoint{1.189395in}{1.687728in}}%
\pgfpathlineto{\pgfqpoint{1.192807in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{1.195879in}{1.696440in}}%
\pgfpathlineto{\pgfqpoint{1.195910in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{1.198505in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{1.198085in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{1.196808in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{1.196362in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{1.195879in}{1.719906in}}%
\pgfpathlineto{\pgfqpoint{1.193245in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{1.189395in}{1.726533in}}%
\pgfpathlineto{\pgfqpoint{1.186108in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{1.182912in}{1.722659in}}%
\pgfpathlineto{\pgfqpoint{1.179313in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{1.177353in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{1.176956in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{1.178831in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{1.182912in}{1.686600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832793in}{1.699390in}}%
\pgfpathlineto{\pgfqpoint{0.839277in}{1.700102in}}%
\pgfpathlineto{\pgfqpoint{0.841488in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{0.845614in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{1.708008in}}%
\pgfpathlineto{\pgfqpoint{0.848799in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{0.849265in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{0.852244in}{1.724274in}}%
\pgfpathlineto{\pgfqpoint{0.852527in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{0.858728in}{1.725102in}}%
\pgfpathlineto{\pgfqpoint{0.864809in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{0.865211in}{1.730374in}}%
\pgfpathlineto{\pgfqpoint{0.869185in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{0.870114in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{0.868576in}{1.746677in}}%
\pgfpathlineto{\pgfqpoint{0.865211in}{1.749753in}}%
\pgfpathlineto{\pgfqpoint{0.858728in}{1.750071in}}%
\pgfpathlineto{\pgfqpoint{0.852244in}{1.751446in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{1.747008in}}%
\pgfpathlineto{\pgfqpoint{0.845501in}{1.746677in}}%
\pgfpathlineto{\pgfqpoint{0.840571in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{0.839277in}{1.737228in}}%
\pgfpathlineto{\pgfqpoint{0.838154in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{0.837412in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{0.837382in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{0.833875in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{0.832793in}{1.717270in}}%
\pgfpathlineto{\pgfqpoint{0.829692in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{0.828543in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{0.830113in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{0.832793in}{1.699390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092140in}{1.698580in}}%
\pgfpathlineto{\pgfqpoint{1.098624in}{1.698374in}}%
\pgfpathlineto{\pgfqpoint{1.102825in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{1.705168in}}%
\pgfpathlineto{\pgfqpoint{1.107149in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{1.108872in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{1.107689in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{1.721638in}}%
\pgfpathlineto{\pgfqpoint{1.098624in}{1.721731in}}%
\pgfpathlineto{\pgfqpoint{1.095235in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.714761in}}%
\pgfpathlineto{\pgfqpoint{1.090799in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{1.088516in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{1.089231in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.698580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742022in}{1.703300in}}%
\pgfpathlineto{\pgfqpoint{0.745407in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.709306in}}%
\pgfpathlineto{\pgfqpoint{0.752762in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{0.754552in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{0.754599in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{0.750085in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.730858in}}%
\pgfpathlineto{\pgfqpoint{0.746995in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{0.742022in}{1.727898in}}%
\pgfpathlineto{\pgfqpoint{0.738573in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{0.736280in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{0.735670in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{0.738397in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{0.742022in}{1.703300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943016in}{1.706281in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{1.707301in}}%
\pgfpathlineto{\pgfqpoint{0.949887in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{0.955525in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{0.955983in}{1.713921in}}%
\pgfpathlineto{\pgfqpoint{0.961367in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{0.962467in}{1.719660in}}%
\pgfpathlineto{\pgfqpoint{0.965877in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{0.968950in}{1.717614in}}%
\pgfpathlineto{\pgfqpoint{0.972942in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{0.975434in}{1.719156in}}%
\pgfpathlineto{\pgfqpoint{0.980823in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.726605in}}%
\pgfpathlineto{\pgfqpoint{0.984294in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{0.985044in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{0.982137in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.741339in}}%
\pgfpathlineto{\pgfqpoint{0.975434in}{1.745038in}}%
\pgfpathlineto{\pgfqpoint{0.968950in}{1.746662in}}%
\pgfpathlineto{\pgfqpoint{0.962467in}{1.744715in}}%
\pgfpathlineto{\pgfqpoint{0.955983in}{1.743460in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{1.743038in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{1.736726in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{0.938897in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{0.938195in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{0.938524in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{0.941514in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{1.706281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072689in}{1.719887in}}%
\pgfpathlineto{\pgfqpoint{1.079173in}{1.723691in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{1.083972in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{1.085087in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{1.085114in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{1.085101in}{1.746677in}}%
\pgfpathlineto{\pgfqpoint{1.085446in}{1.752255in}}%
\pgfpathlineto{\pgfqpoint{1.084386in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{1.079173in}{1.761635in}}%
\pgfpathlineto{\pgfqpoint{1.072791in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{1.072689in}{1.757781in}}%
\pgfpathlineto{\pgfqpoint{1.067969in}{1.752255in}}%
\pgfpathlineto{\pgfqpoint{1.066631in}{1.746677in}}%
\pgfpathlineto{\pgfqpoint{1.066444in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{1.066570in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{1.066206in}{1.730279in}}%
\pgfpathlineto{\pgfqpoint{1.066143in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{1.066206in}{1.729462in}}%
\pgfpathlineto{\pgfqpoint{1.066681in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{1.072689in}{1.719887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338520in}{1.740251in}}%
\pgfpathlineto{\pgfqpoint{1.339922in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{1.345004in}{1.743180in}}%
\pgfpathlineto{\pgfqpoint{1.348419in}{1.746677in}}%
\pgfpathlineto{\pgfqpoint{1.350737in}{1.752255in}}%
\pgfpathlineto{\pgfqpoint{1.351359in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{1.348210in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{1.345004in}{1.765209in}}%
\pgfpathlineto{\pgfqpoint{1.342249in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{1.338520in}{1.761503in}}%
\pgfpathlineto{\pgfqpoint{1.335063in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{1.333000in}{1.752255in}}%
\pgfpathlineto{\pgfqpoint{1.332713in}{1.746677in}}%
\pgfpathlineto{\pgfqpoint{1.337089in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{1.338520in}{1.740251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722571in}{1.746891in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{1.748864in}}%
\pgfpathlineto{\pgfqpoint{0.732656in}{1.752255in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.757312in}}%
\pgfpathlineto{\pgfqpoint{0.735971in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{0.738278in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{0.736948in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.770637in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{1.772188in}}%
\pgfpathlineto{\pgfqpoint{0.725087in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.766491in}}%
\pgfpathlineto{\pgfqpoint{0.719594in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{0.717521in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{0.717789in}{1.752255in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.746891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884663in}{1.749611in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{1.748658in}}%
\pgfpathlineto{\pgfqpoint{0.895432in}{1.752255in}}%
\pgfpathlineto{\pgfqpoint{0.897630in}{1.754792in}}%
\pgfpathlineto{\pgfqpoint{0.900185in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{0.901840in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{0.900903in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{0.897630in}{1.772525in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{1.771973in}}%
\pgfpathlineto{\pgfqpoint{0.887823in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{0.884663in}{1.764176in}}%
\pgfpathlineto{\pgfqpoint{0.884008in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{0.882452in}{1.752255in}}%
\pgfpathlineto{\pgfqpoint{0.884663in}{1.749611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852244in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.858628in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{0.858728in}{1.757872in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{0.865097in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{0.865211in}{1.773408in}}%
\pgfpathlineto{\pgfqpoint{0.865299in}{1.774566in}}%
\pgfpathlineto{\pgfqpoint{0.865211in}{1.774719in}}%
\pgfpathlineto{\pgfqpoint{0.862457in}{1.780144in}}%
\pgfpathlineto{\pgfqpoint{0.858728in}{1.785171in}}%
\pgfpathlineto{\pgfqpoint{0.858558in}{1.785722in}}%
\pgfpathlineto{\pgfqpoint{0.855234in}{1.791299in}}%
\pgfpathlineto{\pgfqpoint{0.852244in}{1.793633in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{1.793068in}}%
\pgfpathlineto{\pgfqpoint{0.843566in}{1.791299in}}%
\pgfpathlineto{\pgfqpoint{0.839277in}{1.787408in}}%
\pgfpathlineto{\pgfqpoint{0.837650in}{1.785722in}}%
\pgfpathlineto{\pgfqpoint{0.834550in}{1.780144in}}%
\pgfpathlineto{\pgfqpoint{0.833952in}{1.774566in}}%
\pgfpathlineto{\pgfqpoint{0.835026in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{0.839277in}{1.764378in}}%
\pgfpathlineto{\pgfqpoint{0.841346in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{1.759835in}}%
\pgfpathlineto{\pgfqpoint{0.847569in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{0.852244in}{1.753055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988401in}{1.754021in}}%
\pgfpathlineto{\pgfqpoint{0.994885in}{1.753754in}}%
\pgfpathlineto{\pgfqpoint{0.999535in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{1.001369in}{1.760353in}}%
\pgfpathlineto{\pgfqpoint{1.003833in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{1.005258in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{1.003801in}{1.774566in}}%
\pgfpathlineto{\pgfqpoint{1.001369in}{1.777129in}}%
\pgfpathlineto{\pgfqpoint{0.994885in}{1.777020in}}%
\pgfpathlineto{\pgfqpoint{0.992059in}{1.774566in}}%
\pgfpathlineto{\pgfqpoint{0.988401in}{1.769827in}}%
\pgfpathlineto{\pgfqpoint{0.987661in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{0.984953in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{0.985415in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{0.988401in}{1.754021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787407in}{1.760128in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.758160in}}%
\pgfpathlineto{\pgfqpoint{0.800375in}{1.761217in}}%
\pgfpathlineto{\pgfqpoint{0.806858in}{1.761669in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.762804in}}%
\pgfpathlineto{\pgfqpoint{0.814047in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{0.819324in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{0.819826in}{1.770031in}}%
\pgfpathlineto{\pgfqpoint{0.822821in}{1.774566in}}%
\pgfpathlineto{\pgfqpoint{0.823056in}{1.780144in}}%
\pgfpathlineto{\pgfqpoint{0.819826in}{1.785036in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.785635in}}%
\pgfpathlineto{\pgfqpoint{0.812627in}{1.785722in}}%
\pgfpathlineto{\pgfqpoint{0.806858in}{1.788662in}}%
\pgfpathlineto{\pgfqpoint{0.801876in}{1.791299in}}%
\pgfpathlineto{\pgfqpoint{0.800375in}{1.791738in}}%
\pgfpathlineto{\pgfqpoint{0.799796in}{1.791299in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.788834in}}%
\pgfpathlineto{\pgfqpoint{0.790716in}{1.785722in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{1.780144in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{1.778376in}}%
\pgfpathlineto{\pgfqpoint{0.785046in}{1.774566in}}%
\pgfpathlineto{\pgfqpoint{0.784068in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{0.785049in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{1.760128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131042in}{1.761026in}}%
\pgfpathlineto{\pgfqpoint{1.137526in}{1.759402in}}%
\pgfpathlineto{\pgfqpoint{1.142463in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{1.144010in}{1.765043in}}%
\pgfpathlineto{\pgfqpoint{1.147248in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{1.148581in}{1.774566in}}%
\pgfpathlineto{\pgfqpoint{1.147480in}{1.780144in}}%
\pgfpathlineto{\pgfqpoint{1.144010in}{1.783623in}}%
\pgfpathlineto{\pgfqpoint{1.137526in}{1.782513in}}%
\pgfpathlineto{\pgfqpoint{1.134920in}{1.780144in}}%
\pgfpathlineto{\pgfqpoint{1.131277in}{1.774566in}}%
\pgfpathlineto{\pgfqpoint{1.131042in}{1.773804in}}%
\pgfpathlineto{\pgfqpoint{1.128503in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{1.129208in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{1.131042in}{1.761026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754989in}{1.775836in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{1.778996in}}%
\pgfpathlineto{\pgfqpoint{0.762666in}{1.780144in}}%
\pgfpathlineto{\pgfqpoint{0.766626in}{1.785722in}}%
\pgfpathlineto{\pgfqpoint{0.767956in}{1.790872in}}%
\pgfpathlineto{\pgfqpoint{0.768225in}{1.791299in}}%
\pgfpathlineto{\pgfqpoint{0.770623in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{0.772568in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{0.773756in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{0.774440in}{1.813201in}}%
\pgfpathlineto{\pgfqpoint{0.774606in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{0.776580in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{0.777367in}{1.824766in}}%
\pgfpathlineto{\pgfqpoint{0.775517in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{0.774440in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{0.767956in}{1.833199in}}%
\pgfpathlineto{\pgfqpoint{0.764393in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{1.827629in}}%
\pgfpathlineto{\pgfqpoint{0.758925in}{1.824766in}}%
\pgfpathlineto{\pgfqpoint{0.756697in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{0.755905in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{0.755160in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{0.754989in}{1.806992in}}%
\pgfpathlineto{\pgfqpoint{0.753169in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{0.749970in}{1.791299in}}%
\pgfpathlineto{\pgfqpoint{0.749060in}{1.785722in}}%
\pgfpathlineto{\pgfqpoint{0.749678in}{1.780144in}}%
\pgfpathlineto{\pgfqpoint{0.754989in}{1.775836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716087in}{1.793676in}}%
\pgfpathlineto{\pgfqpoint{0.721871in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.797174in}}%
\pgfpathlineto{\pgfqpoint{0.727268in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{0.728760in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{0.728736in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{0.723284in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{0.724903in}{1.824766in}}%
\pgfpathlineto{\pgfqpoint{0.728503in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{1.831908in}}%
\pgfpathlineto{\pgfqpoint{0.731410in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{0.731252in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{1.844649in}}%
\pgfpathlineto{\pgfqpoint{0.722571in}{1.846187in}}%
\pgfpathlineto{\pgfqpoint{0.716869in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{0.716087in}{1.840607in}}%
\pgfpathlineto{\pgfqpoint{0.712464in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{0.711501in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{0.713102in}{1.824766in}}%
\pgfpathlineto{\pgfqpoint{0.716087in}{1.821029in}}%
\pgfpathlineto{\pgfqpoint{0.721360in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{0.716087in}{1.816647in}}%
\pgfpathlineto{\pgfqpoint{0.714299in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{0.711119in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{0.710257in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{0.711749in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{0.716087in}{1.793676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806858in}{1.795535in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.794917in}}%
\pgfpathlineto{\pgfqpoint{0.815437in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{0.819826in}{1.800569in}}%
\pgfpathlineto{\pgfqpoint{0.821536in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{0.824277in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{0.824660in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{0.824741in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{0.826309in}{1.820300in}}%
\pgfpathlineto{\pgfqpoint{0.830209in}{1.824766in}}%
\pgfpathlineto{\pgfqpoint{0.832793in}{1.829061in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{0.836015in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{0.834904in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{0.832793in}{1.843973in}}%
\pgfpathlineto{\pgfqpoint{0.826309in}{1.844818in}}%
\pgfpathlineto{\pgfqpoint{0.822362in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{0.819826in}{1.838584in}}%
\pgfpathlineto{\pgfqpoint{0.817550in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{0.815653in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{0.815745in}{1.824766in}}%
\pgfpathlineto{\pgfqpoint{0.814186in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.818785in}}%
\pgfpathlineto{\pgfqpoint{0.808647in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{0.806858in}{1.809518in}}%
\pgfpathlineto{\pgfqpoint{0.805754in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{0.804426in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{0.806324in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{0.806858in}{1.795535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027303in}{1.796216in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{1.794658in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{1.800303in}}%
\pgfpathlineto{\pgfqpoint{1.042222in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{1.044617in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{1.044470in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{1.818711in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{1.817869in}}%
\pgfpathlineto{\pgfqpoint{1.027303in}{1.814188in}}%
\pgfpathlineto{\pgfqpoint{1.026278in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.824231in}}%
\pgfpathlineto{\pgfqpoint{1.014336in}{1.821958in}}%
\pgfpathlineto{\pgfqpoint{1.011504in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{1.008604in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{1.007852in}{1.809361in}}%
\pgfpathlineto{\pgfqpoint{1.007261in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{1.007852in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.009041in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{1.014336in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{1.019550in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.803177in}}%
\pgfpathlineto{\pgfqpoint{1.022116in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{1.026617in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{1.027303in}{1.796216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105108in}{1.818676in}}%
\pgfpathlineto{\pgfqpoint{1.109057in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{1.111591in}{1.819332in}}%
\pgfpathlineto{\pgfqpoint{1.117293in}{1.824766in}}%
\pgfpathlineto{\pgfqpoint{1.118075in}{1.826238in}}%
\pgfpathlineto{\pgfqpoint{1.120924in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{1.121465in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{1.118081in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{1.118075in}{1.841505in}}%
\pgfpathlineto{\pgfqpoint{1.111591in}{1.841588in}}%
\pgfpathlineto{\pgfqpoint{1.111484in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{1.105470in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{1.835321in}}%
\pgfpathlineto{\pgfqpoint{1.101697in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{1.101251in}{1.824766in}}%
\pgfpathlineto{\pgfqpoint{1.104540in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{1.818676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325553in}{1.826533in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{1.827642in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{1.338379in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{1.338520in}{1.836420in}}%
\pgfpathlineto{\pgfqpoint{1.341043in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{1.340099in}{1.847077in}}%
\pgfpathlineto{\pgfqpoint{1.338520in}{1.849067in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{1.850807in}}%
\pgfpathlineto{\pgfqpoint{1.327401in}{1.847077in}}%
\pgfpathlineto{\pgfqpoint{1.325553in}{1.845211in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{1.320960in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{1.321847in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{1.325553in}{1.826533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858728in}{1.845847in}}%
\pgfpathlineto{\pgfqpoint{0.860394in}{1.847077in}}%
\pgfpathlineto{\pgfqpoint{0.865211in}{1.850324in}}%
\pgfpathlineto{\pgfqpoint{0.867419in}{1.852655in}}%
\pgfpathlineto{\pgfqpoint{0.870025in}{1.858233in}}%
\pgfpathlineto{\pgfqpoint{0.870307in}{1.863810in}}%
\pgfpathlineto{\pgfqpoint{0.866758in}{1.869388in}}%
\pgfpathlineto{\pgfqpoint{0.865211in}{1.870515in}}%
\pgfpathlineto{\pgfqpoint{0.862826in}{1.869388in}}%
\pgfpathlineto{\pgfqpoint{0.858728in}{1.868264in}}%
\pgfpathlineto{\pgfqpoint{0.854340in}{1.863810in}}%
\pgfpathlineto{\pgfqpoint{0.852244in}{1.858314in}}%
\pgfpathlineto{\pgfqpoint{0.852184in}{1.858233in}}%
\pgfpathlineto{\pgfqpoint{0.850791in}{1.852655in}}%
\pgfpathlineto{\pgfqpoint{0.852244in}{1.849649in}}%
\pgfpathlineto{\pgfqpoint{0.855534in}{1.847077in}}%
\pgfpathlineto{\pgfqpoint{0.858728in}{1.845847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792378in}{1.843307in}}%
\pgfpathlineto{\pgfqpoint{1.798028in}{1.847077in}}%
\pgfpathlineto{\pgfqpoint{1.798861in}{1.847606in}}%
\pgfpathlineto{\pgfqpoint{1.803149in}{1.852655in}}%
\pgfpathlineto{\pgfqpoint{1.804450in}{1.858233in}}%
\pgfpathlineto{\pgfqpoint{1.803867in}{1.863810in}}%
\pgfpathlineto{\pgfqpoint{1.798861in}{1.868195in}}%
\pgfpathlineto{\pgfqpoint{1.792378in}{1.865547in}}%
\pgfpathlineto{\pgfqpoint{1.790568in}{1.863810in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{1.858233in}}%
\pgfpathlineto{\pgfqpoint{1.785894in}{1.852965in}}%
\pgfpathlineto{\pgfqpoint{1.785730in}{1.852655in}}%
\pgfpathlineto{\pgfqpoint{1.785894in}{1.851666in}}%
\pgfpathlineto{\pgfqpoint{1.786585in}{1.847077in}}%
\pgfpathlineto{\pgfqpoint{1.792378in}{1.843307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936532in}{1.852377in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{1.852179in}}%
\pgfpathlineto{\pgfqpoint{0.943587in}{1.852655in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{1.858233in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{1.858574in}}%
\pgfpathlineto{\pgfqpoint{0.952999in}{1.863810in}}%
\pgfpathlineto{\pgfqpoint{0.953339in}{1.869388in}}%
\pgfpathlineto{\pgfqpoint{0.949758in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{1.875195in}}%
\pgfpathlineto{\pgfqpoint{0.947988in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{1.874640in}}%
\pgfpathlineto{\pgfqpoint{0.937467in}{1.869388in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.867668in}}%
\pgfpathlineto{\pgfqpoint{0.933794in}{1.863810in}}%
\pgfpathlineto{\pgfqpoint{0.933131in}{1.858233in}}%
\pgfpathlineto{\pgfqpoint{0.936243in}{1.852655in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.852377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748505in}{1.861529in}}%
\pgfpathlineto{\pgfqpoint{0.754989in}{1.862378in}}%
\pgfpathlineto{\pgfqpoint{0.756619in}{1.863810in}}%
\pgfpathlineto{\pgfqpoint{0.761117in}{1.869388in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{1.870265in}}%
\pgfpathlineto{\pgfqpoint{0.764307in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{0.764200in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{1.884391in}}%
\pgfpathlineto{\pgfqpoint{0.754989in}{1.885255in}}%
\pgfpathlineto{\pgfqpoint{0.749499in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.879251in}}%
\pgfpathlineto{\pgfqpoint{0.745219in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{0.744246in}{1.869388in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{1.863810in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{1.861529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897630in}{1.864832in}}%
\pgfpathlineto{\pgfqpoint{0.904114in}{1.864180in}}%
\pgfpathlineto{\pgfqpoint{0.910056in}{1.869388in}}%
\pgfpathlineto{\pgfqpoint{0.910597in}{1.870154in}}%
\pgfpathlineto{\pgfqpoint{0.914087in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{0.912269in}{1.886121in}}%
\pgfpathlineto{\pgfqpoint{0.910597in}{1.887656in}}%
\pgfpathlineto{\pgfqpoint{0.904114in}{1.886633in}}%
\pgfpathlineto{\pgfqpoint{0.903525in}{1.886121in}}%
\pgfpathlineto{\pgfqpoint{0.898278in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{0.897630in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{0.894919in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{0.894662in}{1.869388in}}%
\pgfpathlineto{\pgfqpoint{0.897630in}{1.864832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092140in}{1.870517in}}%
\pgfpathlineto{\pgfqpoint{1.098624in}{1.870068in}}%
\pgfpathlineto{\pgfqpoint{1.104166in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{1.876322in}}%
\pgfpathlineto{\pgfqpoint{1.108268in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.886121in}}%
\pgfpathlineto{\pgfqpoint{1.106928in}{1.891699in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{1.893445in}}%
\pgfpathlineto{\pgfqpoint{1.098624in}{1.892851in}}%
\pgfpathlineto{\pgfqpoint{1.097292in}{1.891699in}}%
\pgfpathlineto{\pgfqpoint{1.092460in}{1.886121in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.885416in}}%
\pgfpathlineto{\pgfqpoint{1.089100in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.870517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832793in}{1.890515in}}%
\pgfpathlineto{\pgfqpoint{0.834829in}{1.891699in}}%
\pgfpathlineto{\pgfqpoint{0.839277in}{1.893426in}}%
\pgfpathlineto{\pgfqpoint{0.843013in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{0.845179in}{1.902855in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{1.908285in}}%
\pgfpathlineto{\pgfqpoint{0.845805in}{1.908433in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{1.908537in}}%
\pgfpathlineto{\pgfqpoint{0.842101in}{1.914010in}}%
\pgfpathlineto{\pgfqpoint{0.839277in}{1.915481in}}%
\pgfpathlineto{\pgfqpoint{0.837088in}{1.914010in}}%
\pgfpathlineto{\pgfqpoint{0.832793in}{1.911720in}}%
\pgfpathlineto{\pgfqpoint{0.829669in}{1.908433in}}%
\pgfpathlineto{\pgfqpoint{0.827431in}{1.902855in}}%
\pgfpathlineto{\pgfqpoint{0.827092in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{0.830911in}{1.891699in}}%
\pgfpathlineto{\pgfqpoint{0.832793in}{1.890515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150493in}{1.889432in}}%
\pgfpathlineto{\pgfqpoint{1.153883in}{1.891699in}}%
\pgfpathlineto{\pgfqpoint{1.156977in}{1.893428in}}%
\pgfpathlineto{\pgfqpoint{1.160531in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{1.162438in}{1.902855in}}%
\pgfpathlineto{\pgfqpoint{1.162548in}{1.908433in}}%
\pgfpathlineto{\pgfqpoint{1.157340in}{1.914010in}}%
\pgfpathlineto{\pgfqpoint{1.156977in}{1.914226in}}%
\pgfpathlineto{\pgfqpoint{1.156612in}{1.914010in}}%
\pgfpathlineto{\pgfqpoint{1.150493in}{1.911717in}}%
\pgfpathlineto{\pgfqpoint{1.147228in}{1.908433in}}%
\pgfpathlineto{\pgfqpoint{1.144726in}{1.902855in}}%
\pgfpathlineto{\pgfqpoint{1.144010in}{1.897659in}}%
\pgfpathlineto{\pgfqpoint{1.143866in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{1.144010in}{1.896872in}}%
\pgfpathlineto{\pgfqpoint{1.146431in}{1.891699in}}%
\pgfpathlineto{\pgfqpoint{1.150493in}{1.889432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703120in}{1.900205in}}%
\pgfpathlineto{\pgfqpoint{0.709603in}{1.901446in}}%
\pgfpathlineto{\pgfqpoint{0.711181in}{1.902855in}}%
\pgfpathlineto{\pgfqpoint{0.715556in}{1.908433in}}%
\pgfpathlineto{\pgfqpoint{0.716087in}{1.909884in}}%
\pgfpathlineto{\pgfqpoint{0.718552in}{1.914010in}}%
\pgfpathlineto{\pgfqpoint{0.718385in}{1.919588in}}%
\pgfpathlineto{\pgfqpoint{0.716087in}{1.922856in}}%
\pgfpathlineto{\pgfqpoint{0.709603in}{1.924253in}}%
\pgfpathlineto{\pgfqpoint{0.703978in}{1.919588in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.918586in}}%
\pgfpathlineto{\pgfqpoint{0.699578in}{1.914010in}}%
\pgfpathlineto{\pgfqpoint{0.698599in}{1.908433in}}%
\pgfpathlineto{\pgfqpoint{0.700305in}{1.902855in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{1.900205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241265in}{1.926753in}}%
\pgfpathlineto{\pgfqpoint{1.247749in}{1.926135in}}%
\pgfpathlineto{\pgfqpoint{1.253046in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{1.254232in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{1.257298in}{1.936321in}}%
\pgfpathlineto{\pgfqpoint{1.258346in}{1.941899in}}%
\pgfpathlineto{\pgfqpoint{1.256490in}{1.947477in}}%
\pgfpathlineto{\pgfqpoint{1.254232in}{1.949696in}}%
\pgfpathlineto{\pgfqpoint{1.247749in}{1.949116in}}%
\pgfpathlineto{\pgfqpoint{1.245870in}{1.947477in}}%
\pgfpathlineto{\pgfqpoint{1.241442in}{1.941899in}}%
\pgfpathlineto{\pgfqpoint{1.241265in}{1.941476in}}%
\pgfpathlineto{\pgfqpoint{1.238206in}{1.936321in}}%
\pgfpathlineto{\pgfqpoint{1.238366in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{1.241265in}{1.926753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085657in}{1.942462in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.942111in}}%
\pgfpathlineto{\pgfqpoint{1.098129in}{1.947477in}}%
\pgfpathlineto{\pgfqpoint{1.098624in}{1.948232in}}%
\pgfpathlineto{\pgfqpoint{1.102046in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{1.102644in}{1.958633in}}%
\pgfpathlineto{\pgfqpoint{1.099828in}{1.964210in}}%
\pgfpathlineto{\pgfqpoint{1.098624in}{1.965312in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.964427in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.964210in}}%
\pgfpathlineto{\pgfqpoint{1.086325in}{1.958633in}}%
\pgfpathlineto{\pgfqpoint{1.085657in}{1.957266in}}%
\pgfpathlineto{\pgfqpoint{1.082836in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{1.082466in}{1.947477in}}%
\pgfpathlineto{\pgfqpoint{1.085657in}{1.942462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643068in}{1.165008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739185in}{0.928601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628606in}{1.044270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886313in}{1.048681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680321in}{0.965183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759389in}{0.948444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741666in}{1.063626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653723in}{1.073900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744656in}{1.028058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782217in}{1.058863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905218in}{1.154772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658219in}{1.069420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774559in}{1.115317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653302in}{1.079314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810733in}{1.040740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674918in}{1.084200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731092in}{1.052698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629196in}{1.067043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750667in}{1.028155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641888in}{1.032920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719767in}{0.975192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717431in}{0.987535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738618in}{0.974925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973928in}{1.185730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834857in}{1.001331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757017in}{0.988267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789953in}{0.956311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630117in}{1.022854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732291in}{0.968553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664852in}{1.048332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728296in}{0.965645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563720in}{1.019388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639111in}{0.987797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545784in}{0.942069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830647in}{1.003252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659896in}{0.927509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548772in}{0.949559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544226in}{0.933036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796919in}{0.975473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594665in}{1.009968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672829in}{1.025283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603476in}{0.950691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819734in}{0.997786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683646in}{0.945655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541643in}{0.907487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641825in}{1.028485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572782in}{0.972774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595302in}{0.965354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578213in}{0.995209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642584in}{1.088977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779328in}{1.016202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695509in}{1.004903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587153in}{1.049646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585139in}{0.983206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550462in}{1.023123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733133in}{1.065023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628048in}{1.032280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566009in}{0.935484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572151in}{1.035202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573667in}{0.970225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556642in}{0.964659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850151in}{0.977699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596077in}{1.087087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587331in}{0.985176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560099in}{0.932615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574104in}{1.006952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567963in}{0.995632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653870in}{0.996973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675384in}{1.025169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552767in}{0.962168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592156in}{0.978218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731305in}{0.955128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559843in}{0.945489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615599in}{1.209861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698918in}{0.971231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726944in}{1.006377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645033in}{0.967639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578430in}{0.999579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638811in}{1.110441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611621in}{1.002357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565260in}{0.946803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638610in}{0.997665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586230in}{0.973244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673701in}{0.996180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592320in}{0.949566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600770in}{0.996028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646924in}{0.984061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649336in}{1.020170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589624in}{0.976029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723519in}{0.995000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599060in}{0.977564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611312in}{1.013507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604854in}{0.986674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720998in}{1.070972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612493in}{1.024559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635844in}{1.049032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693362in}{0.980187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842327in}{1.032037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671108in}{1.018774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651447in}{1.380819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684247in}{1.359074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724301in}{1.502213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098998in}{1.881571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304757in}{1.678573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752111in}{1.302195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618549in}{1.266194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643083in}{1.300777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598037in}{1.317340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603547in}{1.294509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521577in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681993in}{1.099364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748611in}{1.183439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770258in}{1.165200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956234in}{1.305342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789537in}{1.137768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759026in}{1.363069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912593in}{1.605518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796032in}{1.376374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764162in}{1.116190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686688in}{1.044759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750118in}{1.291304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681883in}{1.228442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657951in}{1.276275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695675in}{0.907329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727515in}{1.049546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668412in}{1.011205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727401in}{1.027142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807287in}{1.120523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608785in}{0.978851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583430in}{0.905089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617827in}{0.970655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623671in}{0.912401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648415in}{1.047676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594481in}{0.793623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527801in}{0.734536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527801in}{1.975366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527801in,y=0.685925in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045082in}{0.734536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045082in}{1.975366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.045082in,y=0.685925in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562362in}{0.734536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562362in}{1.975366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562362in,y=0.685925in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166703in,y=0.522839in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle ES_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521577in}{1.093034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811829in}{1.093034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.050825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521577in}{1.514393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811829in}{1.514393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.472184in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521577in}{1.935752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811829in}{1.935752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.893542in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=1.354951in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_\mathrm{rms}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521577in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{0.521577in}{1.975366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811829in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{1.811829in}{1.975366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521577in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{1.811829in}{0.734536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521577in}{1.975366in}}%
\pgfpathlineto{\pgfqpoint{1.811829in}{1.975366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316745in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{3.606997in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{3.606997in}{1.975366in}}%
\pgfpathlineto{\pgfqpoint{2.316745in}{1.975366in}}%
\pgfpathlineto{\pgfqpoint{2.316745in}{0.734536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414000in}{0.879472in}}%
\pgfpathlineto{\pgfqpoint{2.420484in}{0.878222in}}%
\pgfpathlineto{\pgfqpoint{2.426968in}{0.877816in}}%
\pgfpathlineto{\pgfqpoint{2.433451in}{0.878011in}}%
\pgfpathlineto{\pgfqpoint{2.439935in}{0.878817in}}%
\pgfpathlineto{\pgfqpoint{2.446419in}{0.880361in}}%
\pgfpathlineto{\pgfqpoint{2.451611in}{0.882122in}}%
\pgfpathlineto{\pgfqpoint{2.452902in}{0.882333in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{0.883288in}}%
\pgfpathlineto{\pgfqpoint{2.465870in}{0.884400in}}%
\pgfpathlineto{\pgfqpoint{2.472353in}{0.885788in}}%
\pgfpathlineto{\pgfqpoint{2.478837in}{0.887659in}}%
\pgfpathlineto{\pgfqpoint{2.478956in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{2.485321in}{0.888929in}}%
\pgfpathlineto{\pgfqpoint{2.491804in}{0.891192in}}%
\pgfpathlineto{\pgfqpoint{2.495601in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{2.498288in}{0.894431in}}%
\pgfpathlineto{\pgfqpoint{2.504772in}{0.897069in}}%
\pgfpathlineto{\pgfqpoint{2.510415in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{2.511255in}{0.898998in}}%
\pgfpathlineto{\pgfqpoint{2.517739in}{0.899506in}}%
\pgfpathlineto{\pgfqpoint{2.524223in}{0.899686in}}%
\pgfpathlineto{\pgfqpoint{2.530706in}{0.899586in}}%
\pgfpathlineto{\pgfqpoint{2.537190in}{0.899475in}}%
\pgfpathlineto{\pgfqpoint{2.543674in}{0.899655in}}%
\pgfpathlineto{\pgfqpoint{2.550158in}{0.900251in}}%
\pgfpathlineto{\pgfqpoint{2.556641in}{0.901330in}}%
\pgfpathlineto{\pgfqpoint{2.563125in}{0.903080in}}%
\pgfpathlineto{\pgfqpoint{2.566737in}{0.904433in}}%
\pgfpathlineto{\pgfqpoint{2.569609in}{0.904969in}}%
\pgfpathlineto{\pgfqpoint{2.576092in}{0.906325in}}%
\pgfpathlineto{\pgfqpoint{2.582576in}{0.907846in}}%
\pgfpathlineto{\pgfqpoint{2.589060in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{2.591887in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{2.595543in}{0.910350in}}%
\pgfpathlineto{\pgfqpoint{2.602027in}{0.910880in}}%
\pgfpathlineto{\pgfqpoint{2.608511in}{0.910930in}}%
\pgfpathlineto{\pgfqpoint{2.614994in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.621478in}{0.910124in}}%
\pgfpathlineto{\pgfqpoint{2.627962in}{0.910404in}}%
\pgfpathlineto{\pgfqpoint{2.634445in}{0.911602in}}%
\pgfpathlineto{\pgfqpoint{2.640929in}{0.914220in}}%
\pgfpathlineto{\pgfqpoint{2.644259in}{0.915589in}}%
\pgfpathlineto{\pgfqpoint{2.647413in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{0.916474in}}%
\pgfpathlineto{\pgfqpoint{2.660380in}{0.915957in}}%
\pgfpathlineto{\pgfqpoint{2.666864in}{0.915824in}}%
\pgfpathlineto{\pgfqpoint{2.673347in}{0.916163in}}%
\pgfpathlineto{\pgfqpoint{2.679831in}{0.916969in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{0.918090in}}%
\pgfpathlineto{\pgfqpoint{2.692798in}{0.918819in}}%
\pgfpathlineto{\pgfqpoint{2.699282in}{0.918552in}}%
\pgfpathlineto{\pgfqpoint{2.705766in}{0.917964in}}%
\pgfpathlineto{\pgfqpoint{2.712249in}{0.917722in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{0.917894in}}%
\pgfpathlineto{\pgfqpoint{2.725217in}{0.918278in}}%
\pgfpathlineto{\pgfqpoint{2.731701in}{0.918594in}}%
\pgfpathlineto{\pgfqpoint{2.738184in}{0.918772in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{0.919045in}}%
\pgfpathlineto{\pgfqpoint{2.751152in}{0.919733in}}%
\pgfpathlineto{\pgfqpoint{2.757635in}{0.921151in}}%
\pgfpathlineto{\pgfqpoint{2.757691in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{2.764119in}{0.921890in}}%
\pgfpathlineto{\pgfqpoint{2.770603in}{0.922885in}}%
\pgfpathlineto{\pgfqpoint{2.777086in}{0.924353in}}%
\pgfpathlineto{\pgfqpoint{2.783259in}{0.926744in}}%
\pgfpathlineto{\pgfqpoint{2.783570in}{0.926828in}}%
\pgfpathlineto{\pgfqpoint{2.790054in}{0.928515in}}%
\pgfpathlineto{\pgfqpoint{2.796537in}{0.929185in}}%
\pgfpathlineto{\pgfqpoint{2.803021in}{0.928051in}}%
\pgfpathlineto{\pgfqpoint{2.808010in}{0.926744in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{0.926051in}}%
\pgfpathlineto{\pgfqpoint{2.815988in}{0.923521in}}%
\pgfpathlineto{\pgfqpoint{2.822472in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{2.828956in}{0.922095in}}%
\pgfpathlineto{\pgfqpoint{2.835439in}{0.922334in}}%
\pgfpathlineto{\pgfqpoint{2.841923in}{0.921622in}}%
\pgfpathlineto{\pgfqpoint{2.842279in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{2.844892in}{0.915589in}}%
\pgfpathlineto{\pgfqpoint{2.848407in}{0.911389in}}%
\pgfpathlineto{\pgfqpoint{2.849186in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{2.854890in}{0.905163in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{0.904433in}}%
\pgfpathlineto{\pgfqpoint{2.861374in}{0.901196in}}%
\pgfpathlineto{\pgfqpoint{2.867858in}{0.899500in}}%
\pgfpathlineto{\pgfqpoint{2.874341in}{0.898905in}}%
\pgfpathlineto{\pgfqpoint{2.875742in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{2.880825in}{0.898007in}}%
\pgfpathlineto{\pgfqpoint{2.887309in}{0.897866in}}%
\pgfpathlineto{\pgfqpoint{2.893792in}{0.897992in}}%
\pgfpathlineto{\pgfqpoint{2.900276in}{0.897641in}}%
\pgfpathlineto{\pgfqpoint{2.906760in}{0.896711in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{0.895771in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{0.895185in}}%
\pgfpathlineto{\pgfqpoint{2.926211in}{0.895029in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{0.895352in}}%
\pgfpathlineto{\pgfqpoint{2.939178in}{0.896363in}}%
\pgfpathlineto{\pgfqpoint{2.945662in}{0.898657in}}%
\pgfpathlineto{\pgfqpoint{2.946131in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{2.952146in}{0.900232in}}%
\pgfpathlineto{\pgfqpoint{2.958629in}{0.902046in}}%
\pgfpathlineto{\pgfqpoint{2.965113in}{0.901503in}}%
\pgfpathlineto{\pgfqpoint{2.969746in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{2.971597in}{0.897315in}}%
\pgfpathlineto{\pgfqpoint{2.975132in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.890919in}}%
\pgfpathlineto{\pgfqpoint{2.984543in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{2.984564in}{0.887689in}}%
\pgfpathlineto{\pgfqpoint{2.991048in}{0.885345in}}%
\pgfpathlineto{\pgfqpoint{2.997531in}{0.884635in}}%
\pgfpathlineto{\pgfqpoint{3.004015in}{0.884821in}}%
\pgfpathlineto{\pgfqpoint{3.010499in}{0.885573in}}%
\pgfpathlineto{\pgfqpoint{3.016982in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{3.023466in}{0.884969in}}%
\pgfpathlineto{\pgfqpoint{3.029950in}{0.883447in}}%
\pgfpathlineto{\pgfqpoint{3.036433in}{0.882402in}}%
\pgfpathlineto{\pgfqpoint{3.039297in}{0.882122in}}%
\pgfpathlineto{\pgfqpoint{3.042917in}{0.881336in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{0.880757in}}%
\pgfpathlineto{\pgfqpoint{3.055884in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{3.061085in}{0.882122in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{0.882235in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{0.883256in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{0.884902in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{0.887199in}}%
\pgfpathlineto{\pgfqpoint{3.083218in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{0.888406in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{0.889355in}}%
\pgfpathlineto{\pgfqpoint{3.101270in}{0.890284in}}%
\pgfpathlineto{\pgfqpoint{3.107754in}{0.890635in}}%
\pgfpathlineto{\pgfqpoint{3.114238in}{0.890274in}}%
\pgfpathlineto{\pgfqpoint{3.120721in}{0.889772in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{0.889534in}}%
\pgfpathlineto{\pgfqpoint{3.133689in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{3.140172in}{0.890112in}}%
\pgfpathlineto{\pgfqpoint{3.146656in}{0.890864in}}%
\pgfpathlineto{\pgfqpoint{3.153140in}{0.892043in}}%
\pgfpathlineto{\pgfqpoint{3.157248in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{0.893708in}}%
\pgfpathlineto{\pgfqpoint{3.166107in}{0.895707in}}%
\pgfpathlineto{\pgfqpoint{3.171699in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{3.172591in}{0.899215in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{0.900911in}}%
\pgfpathlineto{\pgfqpoint{3.185558in}{0.901673in}}%
\pgfpathlineto{\pgfqpoint{3.192042in}{0.902081in}}%
\pgfpathlineto{\pgfqpoint{3.198525in}{0.902453in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{0.902066in}}%
\pgfpathlineto{\pgfqpoint{3.211493in}{0.899970in}}%
\pgfpathlineto{\pgfqpoint{3.213860in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{3.217976in}{0.896398in}}%
\pgfpathlineto{\pgfqpoint{3.224460in}{0.894195in}}%
\pgfpathlineto{\pgfqpoint{3.230653in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{3.230944in}{0.893191in}}%
\pgfpathlineto{\pgfqpoint{3.237427in}{0.892119in}}%
\pgfpathlineto{\pgfqpoint{3.243911in}{0.891860in}}%
\pgfpathlineto{\pgfqpoint{3.250395in}{0.892304in}}%
\pgfpathlineto{\pgfqpoint{3.254885in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{3.256878in}{0.893512in}}%
\pgfpathlineto{\pgfqpoint{3.263362in}{0.894995in}}%
\pgfpathlineto{\pgfqpoint{3.269846in}{0.897612in}}%
\pgfpathlineto{\pgfqpoint{3.272873in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{3.276330in}{0.899484in}}%
\pgfpathlineto{\pgfqpoint{3.282813in}{0.899916in}}%
\pgfpathlineto{\pgfqpoint{3.289297in}{0.900144in}}%
\pgfpathlineto{\pgfqpoint{3.295781in}{0.900563in}}%
\pgfpathlineto{\pgfqpoint{3.302264in}{0.901338in}}%
\pgfpathlineto{\pgfqpoint{3.308748in}{0.902501in}}%
\pgfpathlineto{\pgfqpoint{3.315232in}{0.904057in}}%
\pgfpathlineto{\pgfqpoint{3.316658in}{0.904433in}}%
\pgfpathlineto{\pgfqpoint{3.321715in}{0.905006in}}%
\pgfpathlineto{\pgfqpoint{3.328199in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{3.334683in}{0.906857in}}%
\pgfpathlineto{\pgfqpoint{3.340860in}{0.904433in}}%
\pgfpathlineto{\pgfqpoint{3.341166in}{0.902384in}}%
\pgfpathlineto{\pgfqpoint{3.341410in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{3.343658in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{0.890368in}}%
\pgfpathlineto{\pgfqpoint{3.354134in}{0.888220in}}%
\pgfpathlineto{\pgfqpoint{3.359726in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{3.360617in}{0.887577in}}%
\pgfpathlineto{\pgfqpoint{3.367101in}{0.887324in}}%
\pgfpathlineto{\pgfqpoint{3.373585in}{0.885645in}}%
\pgfpathlineto{\pgfqpoint{3.378855in}{0.882122in}}%
\pgfpathlineto{\pgfqpoint{3.380068in}{0.881325in}}%
\pgfpathlineto{\pgfqpoint{3.386552in}{0.878145in}}%
\pgfpathlineto{\pgfqpoint{3.393036in}{0.877095in}}%
\pgfpathlineto{\pgfqpoint{3.399519in}{0.877362in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{0.879097in}}%
\pgfpathlineto{\pgfqpoint{3.410841in}{0.882122in}}%
\pgfpathlineto{\pgfqpoint{3.412487in}{0.884427in}}%
\pgfpathlineto{\pgfqpoint{3.414656in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{3.414592in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{3.415033in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{3.418970in}{0.902013in}}%
\pgfpathlineto{\pgfqpoint{3.422105in}{0.904433in}}%
\pgfpathlineto{\pgfqpoint{3.425454in}{0.906164in}}%
\pgfpathlineto{\pgfqpoint{3.430372in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{3.431938in}{0.912413in}}%
\pgfpathlineto{\pgfqpoint{3.434264in}{0.915589in}}%
\pgfpathlineto{\pgfqpoint{3.435420in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{3.436022in}{0.926744in}}%
\pgfpathlineto{\pgfqpoint{3.438421in}{0.929816in}}%
\pgfpathlineto{\pgfqpoint{3.442296in}{0.932322in}}%
\pgfpathlineto{\pgfqpoint{3.444905in}{0.932775in}}%
\pgfpathlineto{\pgfqpoint{3.451389in}{0.933742in}}%
\pgfpathlineto{\pgfqpoint{3.457873in}{0.935141in}}%
\pgfpathlineto{\pgfqpoint{3.464356in}{0.937393in}}%
\pgfpathlineto{\pgfqpoint{3.465751in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{3.470840in}{0.938406in}}%
\pgfpathlineto{\pgfqpoint{3.477324in}{0.939022in}}%
\pgfpathlineto{\pgfqpoint{3.483807in}{0.939910in}}%
\pgfpathlineto{\pgfqpoint{3.490291in}{0.941728in}}%
\pgfpathlineto{\pgfqpoint{3.493886in}{0.943477in}}%
\pgfpathlineto{\pgfqpoint{3.496775in}{0.944035in}}%
\pgfpathlineto{\pgfqpoint{3.503258in}{0.946542in}}%
\pgfpathlineto{\pgfqpoint{3.506880in}{0.949055in}}%
\pgfpathlineto{\pgfqpoint{3.509742in}{0.950830in}}%
\pgfpathlineto{\pgfqpoint{3.514213in}{0.954633in}}%
\pgfpathlineto{\pgfqpoint{3.516226in}{0.957641in}}%
\pgfpathlineto{\pgfqpoint{3.518539in}{0.960211in}}%
\pgfpathlineto{\pgfqpoint{3.521027in}{0.965789in}}%
\pgfpathlineto{\pgfqpoint{3.521683in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{3.521671in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{3.521544in}{0.982522in}}%
\pgfpathlineto{\pgfqpoint{3.521515in}{0.988100in}}%
\pgfpathlineto{\pgfqpoint{3.521461in}{0.993677in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{0.999255in}}%
\pgfpathlineto{\pgfqpoint{3.521022in}{1.004833in}}%
\pgfpathlineto{\pgfqpoint{3.520321in}{1.010411in}}%
\pgfpathlineto{\pgfqpoint{3.519153in}{1.015989in}}%
\pgfpathlineto{\pgfqpoint{3.517939in}{1.021566in}}%
\pgfpathlineto{\pgfqpoint{3.516976in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{3.516226in}{1.031238in}}%
\pgfpathlineto{\pgfqpoint{3.516125in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{3.515800in}{1.038300in}}%
\pgfpathlineto{\pgfqpoint{3.515665in}{1.043877in}}%
\pgfpathlineto{\pgfqpoint{3.515455in}{1.049455in}}%
\pgfpathlineto{\pgfqpoint{3.514586in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{3.512601in}{1.060611in}}%
\pgfpathlineto{\pgfqpoint{3.509845in}{1.066189in}}%
\pgfpathlineto{\pgfqpoint{3.509742in}{1.066533in}}%
\pgfpathlineto{\pgfqpoint{3.508924in}{1.071766in}}%
\pgfpathlineto{\pgfqpoint{3.508205in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{3.505925in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{3.503258in}{1.086252in}}%
\pgfpathlineto{\pgfqpoint{3.501470in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{3.501647in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{3.503258in}{1.096118in}}%
\pgfpathlineto{\pgfqpoint{3.506077in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{3.507920in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{3.506920in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{3.503258in}{1.115142in}}%
\pgfpathlineto{\pgfqpoint{3.502094in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{3.496775in}{1.119921in}}%
\pgfpathlineto{\pgfqpoint{3.490291in}{1.121773in}}%
\pgfpathlineto{\pgfqpoint{3.488821in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{3.483807in}{1.123189in}}%
\pgfpathlineto{\pgfqpoint{3.477324in}{1.123629in}}%
\pgfpathlineto{\pgfqpoint{3.470840in}{1.123223in}}%
\pgfpathlineto{\pgfqpoint{3.464929in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{3.464356in}{1.121901in}}%
\pgfpathlineto{\pgfqpoint{3.457873in}{1.120549in}}%
\pgfpathlineto{\pgfqpoint{3.451389in}{1.117765in}}%
\pgfpathlineto{\pgfqpoint{3.449066in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{3.444905in}{1.114118in}}%
\pgfpathlineto{\pgfqpoint{3.439721in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{3.438421in}{1.109938in}}%
\pgfpathlineto{\pgfqpoint{3.432291in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{3.431938in}{1.104467in}}%
\pgfpathlineto{\pgfqpoint{3.429352in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{3.431925in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{3.431938in}{1.094064in}}%
\pgfpathlineto{\pgfqpoint{3.438421in}{1.089723in}}%
\pgfpathlineto{\pgfqpoint{3.441825in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{3.444905in}{1.086115in}}%
\pgfpathlineto{\pgfqpoint{3.446768in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{3.447209in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{3.446177in}{1.071766in}}%
\pgfpathlineto{\pgfqpoint{3.444905in}{1.069543in}}%
\pgfpathlineto{\pgfqpoint{3.441810in}{1.066189in}}%
\pgfpathlineto{\pgfqpoint{3.438421in}{1.062388in}}%
\pgfpathlineto{\pgfqpoint{3.431938in}{1.062730in}}%
\pgfpathlineto{\pgfqpoint{3.427764in}{1.066189in}}%
\pgfpathlineto{\pgfqpoint{3.428391in}{1.071766in}}%
\pgfpathlineto{\pgfqpoint{3.429511in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{3.425883in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{3.425454in}{1.083248in}}%
\pgfpathlineto{\pgfqpoint{3.418970in}{1.086161in}}%
\pgfpathlineto{\pgfqpoint{3.412487in}{1.086799in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{1.086218in}}%
\pgfpathlineto{\pgfqpoint{3.399519in}{1.084163in}}%
\pgfpathlineto{\pgfqpoint{3.396794in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{3.393036in}{1.081241in}}%
\pgfpathlineto{\pgfqpoint{3.386552in}{1.080890in}}%
\pgfpathlineto{\pgfqpoint{3.384454in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{3.380068in}{1.087130in}}%
\pgfpathlineto{\pgfqpoint{3.379360in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{3.376657in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{3.374271in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{3.380068in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{3.386552in}{1.102240in}}%
\pgfpathlineto{\pgfqpoint{3.393036in}{1.101461in}}%
\pgfpathlineto{\pgfqpoint{3.399519in}{1.101798in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{1.103694in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{3.412487in}{1.109193in}}%
\pgfpathlineto{\pgfqpoint{3.413795in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{3.412499in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{3.412487in}{1.116400in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{1.121455in}}%
\pgfpathlineto{\pgfqpoint{3.405032in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{3.399519in}{1.124897in}}%
\pgfpathlineto{\pgfqpoint{3.394473in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{3.393036in}{1.128443in}}%
\pgfpathlineto{\pgfqpoint{3.386552in}{1.131999in}}%
\pgfpathlineto{\pgfqpoint{3.383979in}{1.133122in}}%
\pgfpathlineto{\pgfqpoint{3.380068in}{1.135110in}}%
\pgfpathlineto{\pgfqpoint{3.373585in}{1.138644in}}%
\pgfpathlineto{\pgfqpoint{3.373523in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{3.370426in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{3.367861in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{3.367101in}{1.151316in}}%
\pgfpathlineto{\pgfqpoint{3.365574in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{3.361551in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{3.360617in}{1.161935in}}%
\pgfpathlineto{\pgfqpoint{3.354866in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{3.354134in}{1.167683in}}%
\pgfpathlineto{\pgfqpoint{3.351799in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{3.351658in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{1.182872in}}%
\pgfpathlineto{\pgfqpoint{3.347132in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{3.341166in}{1.186044in}}%
\pgfpathlineto{\pgfqpoint{3.334683in}{1.186819in}}%
\pgfpathlineto{\pgfqpoint{3.328199in}{1.186124in}}%
\pgfpathlineto{\pgfqpoint{3.321715in}{1.183436in}}%
\pgfpathlineto{\pgfqpoint{3.321532in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{3.316207in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{3.316754in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{3.321558in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{3.321715in}{1.165979in}}%
\pgfpathlineto{\pgfqpoint{3.322505in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{3.321715in}{1.159130in}}%
\pgfpathlineto{\pgfqpoint{3.319976in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{3.316810in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{3.315232in}{1.148567in}}%
\pgfpathlineto{\pgfqpoint{3.308748in}{1.144721in}}%
\pgfpathlineto{\pgfqpoint{3.307959in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{3.302264in}{1.141750in}}%
\pgfpathlineto{\pgfqpoint{3.297263in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{3.295781in}{1.137167in}}%
\pgfpathlineto{\pgfqpoint{3.289297in}{1.136270in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{3.282813in}{1.141717in}}%
\pgfpathlineto{\pgfqpoint{3.278689in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{3.276330in}{1.145685in}}%
\pgfpathlineto{\pgfqpoint{3.269846in}{1.148322in}}%
\pgfpathlineto{\pgfqpoint{3.264298in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{3.263362in}{1.150355in}}%
\pgfpathlineto{\pgfqpoint{3.256878in}{1.154531in}}%
\pgfpathlineto{\pgfqpoint{3.255690in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{3.250395in}{1.158637in}}%
\pgfpathlineto{\pgfqpoint{3.243911in}{1.160522in}}%
\pgfpathlineto{\pgfqpoint{3.239679in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{3.237427in}{1.161486in}}%
\pgfpathlineto{\pgfqpoint{3.230944in}{1.161943in}}%
\pgfpathlineto{\pgfqpoint{3.224460in}{1.163177in}}%
\pgfpathlineto{\pgfqpoint{3.221624in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{3.220577in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{3.221211in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{3.222753in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{3.224460in}{1.186804in}}%
\pgfpathlineto{\pgfqpoint{3.227029in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{3.230944in}{1.181806in}}%
\pgfpathlineto{\pgfqpoint{3.237427in}{1.179321in}}%
\pgfpathlineto{\pgfqpoint{3.243911in}{1.178528in}}%
\pgfpathlineto{\pgfqpoint{3.250395in}{1.179035in}}%
\pgfpathlineto{\pgfqpoint{3.256878in}{1.181215in}}%
\pgfpathlineto{\pgfqpoint{3.260094in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{3.263323in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{3.260921in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{3.256878in}{1.197101in}}%
\pgfpathlineto{\pgfqpoint{3.250395in}{1.199068in}}%
\pgfpathlineto{\pgfqpoint{3.243911in}{1.199928in}}%
\pgfpathlineto{\pgfqpoint{3.243098in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{3.237556in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{3.237427in}{1.205882in}}%
\pgfpathlineto{\pgfqpoint{3.235689in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{3.230944in}{1.215735in}}%
\pgfpathlineto{\pgfqpoint{3.229999in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{3.224460in}{1.221492in}}%
\pgfpathlineto{\pgfqpoint{3.223678in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{3.217976in}{1.226999in}}%
\pgfpathlineto{\pgfqpoint{3.216367in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{3.211493in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{1.232535in}}%
\pgfpathlineto{\pgfqpoint{3.198525in}{1.233077in}}%
\pgfpathlineto{\pgfqpoint{3.192042in}{1.233001in}}%
\pgfpathlineto{\pgfqpoint{3.185558in}{1.232290in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.230390in}}%
\pgfpathlineto{\pgfqpoint{3.174521in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{3.172591in}{1.227168in}}%
\pgfpathlineto{\pgfqpoint{3.166107in}{1.224950in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{1.224309in}}%
\pgfpathlineto{\pgfqpoint{3.153140in}{1.224852in}}%
\pgfpathlineto{\pgfqpoint{3.146656in}{1.225252in}}%
\pgfpathlineto{\pgfqpoint{3.140172in}{1.224865in}}%
\pgfpathlineto{\pgfqpoint{3.134942in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{3.133689in}{1.221883in}}%
\pgfpathlineto{\pgfqpoint{3.127583in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{1.215085in}}%
\pgfpathlineto{\pgfqpoint{3.126108in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{1.208964in}}%
\pgfpathlineto{\pgfqpoint{3.128866in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{3.127511in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{1.199996in}}%
\pgfpathlineto{\pgfqpoint{3.120721in}{1.199514in}}%
\pgfpathlineto{\pgfqpoint{3.114238in}{1.199314in}}%
\pgfpathlineto{\pgfqpoint{3.107754in}{1.199326in}}%
\pgfpathlineto{\pgfqpoint{3.103224in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{3.101270in}{1.200708in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{1.204107in}}%
\pgfpathlineto{\pgfqpoint{3.091375in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.207166in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.210030in}}%
\pgfpathlineto{\pgfqpoint{3.079718in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{3.078104in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.220111in}}%
\pgfpathlineto{\pgfqpoint{3.085972in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.223018in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{1.225227in}}%
\pgfpathlineto{\pgfqpoint{3.099598in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{3.101270in}{1.229511in}}%
\pgfpathlineto{\pgfqpoint{3.107754in}{1.232940in}}%
\pgfpathlineto{\pgfqpoint{3.114238in}{1.231979in}}%
\pgfpathlineto{\pgfqpoint{3.120721in}{1.230416in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{1.229735in}}%
\pgfpathlineto{\pgfqpoint{3.133689in}{1.230068in}}%
\pgfpathlineto{\pgfqpoint{3.140172in}{1.232940in}}%
\pgfpathlineto{\pgfqpoint{3.140751in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{3.146656in}{1.238436in}}%
\pgfpathlineto{\pgfqpoint{3.147252in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{3.149844in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{3.149189in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{3.146656in}{1.253630in}}%
\pgfpathlineto{\pgfqpoint{3.144795in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{3.140172in}{1.258771in}}%
\pgfpathlineto{\pgfqpoint{3.133689in}{1.260501in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{1.260777in}}%
\pgfpathlineto{\pgfqpoint{3.120721in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{3.114238in}{1.257346in}}%
\pgfpathlineto{\pgfqpoint{3.111976in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{3.107754in}{1.251426in}}%
\pgfpathlineto{\pgfqpoint{3.106604in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{3.102459in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{3.101270in}{1.243393in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{1.243480in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.244023in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.243701in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.242102in}}%
\pgfpathlineto{\pgfqpoint{3.069840in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.238386in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{1.234380in}}%
\pgfpathlineto{\pgfqpoint{3.060569in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{3.055884in}{1.232168in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{1.230089in}}%
\pgfpathlineto{\pgfqpoint{3.045471in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{3.042917in}{1.225871in}}%
\pgfpathlineto{\pgfqpoint{3.039198in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{3.036433in}{1.216912in}}%
\pgfpathlineto{\pgfqpoint{3.035639in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{3.029950in}{1.216411in}}%
\pgfpathlineto{\pgfqpoint{3.029381in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{3.023466in}{1.220224in}}%
\pgfpathlineto{\pgfqpoint{3.019780in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{3.016982in}{1.223858in}}%
\pgfpathlineto{\pgfqpoint{3.010499in}{1.226046in}}%
\pgfpathlineto{\pgfqpoint{3.004015in}{1.226687in}}%
\pgfpathlineto{\pgfqpoint{2.997531in}{1.226165in}}%
\pgfpathlineto{\pgfqpoint{2.991048in}{1.224060in}}%
\pgfpathlineto{\pgfqpoint{2.988097in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{2.984564in}{1.218649in}}%
\pgfpathlineto{\pgfqpoint{2.982553in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{2.982734in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{2.984564in}{1.207188in}}%
\pgfpathlineto{\pgfqpoint{2.985099in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{2.984564in}{1.204908in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.202725in}}%
\pgfpathlineto{\pgfqpoint{2.971597in}{1.203515in}}%
\pgfpathlineto{\pgfqpoint{2.966067in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{2.968510in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{2.969640in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{2.965149in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{2.965113in}{1.222389in}}%
\pgfpathlineto{\pgfqpoint{2.958629in}{1.226002in}}%
\pgfpathlineto{\pgfqpoint{2.952146in}{1.227277in}}%
\pgfpathlineto{\pgfqpoint{2.945662in}{1.227483in}}%
\pgfpathlineto{\pgfqpoint{2.939178in}{1.227021in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{1.226006in}}%
\pgfpathlineto{\pgfqpoint{2.926211in}{1.225229in}}%
\pgfpathlineto{\pgfqpoint{2.921448in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{1.229107in}}%
\pgfpathlineto{\pgfqpoint{2.913937in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{1.234009in}}%
\pgfpathlineto{\pgfqpoint{2.906760in}{1.238397in}}%
\pgfpathlineto{\pgfqpoint{2.905739in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{2.902574in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{2.903792in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{2.906760in}{1.253954in}}%
\pgfpathlineto{\pgfqpoint{2.911253in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{1.256486in}}%
\pgfpathlineto{\pgfqpoint{2.917012in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{1.255435in}}%
\pgfpathlineto{\pgfqpoint{2.926211in}{1.254825in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{1.255693in}}%
\pgfpathlineto{\pgfqpoint{2.933091in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{2.939178in}{1.257612in}}%
\pgfpathlineto{\pgfqpoint{2.945662in}{1.261056in}}%
\pgfpathlineto{\pgfqpoint{2.946306in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{2.952146in}{1.263749in}}%
\pgfpathlineto{\pgfqpoint{2.958629in}{1.265848in}}%
\pgfpathlineto{\pgfqpoint{2.961240in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{2.965113in}{1.268633in}}%
\pgfpathlineto{\pgfqpoint{2.970376in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{2.971597in}{1.276778in}}%
\pgfpathlineto{\pgfqpoint{2.972075in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{2.971597in}{1.278847in}}%
\pgfpathlineto{\pgfqpoint{2.967564in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{2.965113in}{1.285058in}}%
\pgfpathlineto{\pgfqpoint{2.958629in}{1.286732in}}%
\pgfpathlineto{\pgfqpoint{2.952146in}{1.286742in}}%
\pgfpathlineto{\pgfqpoint{2.945662in}{1.285274in}}%
\pgfpathlineto{\pgfqpoint{2.942330in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{2.939178in}{1.282218in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{1.278850in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{2.926211in}{1.276693in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{1.274677in}}%
\pgfpathlineto{\pgfqpoint{2.915355in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{1.271256in}}%
\pgfpathlineto{\pgfqpoint{2.906760in}{1.268516in}}%
\pgfpathlineto{\pgfqpoint{2.900276in}{1.269575in}}%
\pgfpathlineto{\pgfqpoint{2.893792in}{1.271291in}}%
\pgfpathlineto{\pgfqpoint{2.887309in}{1.272052in}}%
\pgfpathlineto{\pgfqpoint{2.880825in}{1.271999in}}%
\pgfpathlineto{\pgfqpoint{2.874341in}{1.271088in}}%
\pgfpathlineto{\pgfqpoint{2.867858in}{1.268648in}}%
\pgfpathlineto{\pgfqpoint{2.864855in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{2.861374in}{1.264516in}}%
\pgfpathlineto{\pgfqpoint{2.854890in}{1.262139in}}%
\pgfpathlineto{\pgfqpoint{2.848407in}{1.264423in}}%
\pgfpathlineto{\pgfqpoint{2.843905in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{2.841923in}{1.269582in}}%
\pgfpathlineto{\pgfqpoint{2.840539in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{2.836704in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{2.835439in}{1.279053in}}%
\pgfpathlineto{\pgfqpoint{2.828956in}{1.281856in}}%
\pgfpathlineto{\pgfqpoint{2.822472in}{1.282515in}}%
\pgfpathlineto{\pgfqpoint{2.815988in}{1.281799in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{1.279197in}}%
\pgfpathlineto{\pgfqpoint{2.807911in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{2.803957in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{2.805570in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{1.263563in}}%
\pgfpathlineto{\pgfqpoint{2.812770in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{2.815988in}{1.257604in}}%
\pgfpathlineto{\pgfqpoint{2.817018in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{2.819703in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{2.822472in}{1.248076in}}%
\pgfpathlineto{\pgfqpoint{2.828956in}{1.245355in}}%
\pgfpathlineto{\pgfqpoint{2.835439in}{1.244691in}}%
\pgfpathlineto{\pgfqpoint{2.841923in}{1.245302in}}%
\pgfpathlineto{\pgfqpoint{2.848407in}{1.247245in}}%
\pgfpathlineto{\pgfqpoint{2.854890in}{1.249985in}}%
\pgfpathlineto{\pgfqpoint{2.861374in}{1.248235in}}%
\pgfpathlineto{\pgfqpoint{2.864132in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{2.864224in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{2.862763in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{2.861374in}{1.231539in}}%
\pgfpathlineto{\pgfqpoint{2.858691in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{2.854890in}{1.218417in}}%
\pgfpathlineto{\pgfqpoint{2.854319in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{2.853499in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{2.851486in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{2.848519in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{2.848407in}{1.199820in}}%
\pgfpathlineto{\pgfqpoint{2.844594in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{2.844256in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{2.847804in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{2.848407in}{1.182566in}}%
\pgfpathlineto{\pgfqpoint{2.851241in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{2.852027in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{2.848411in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{2.848407in}{1.166586in}}%
\pgfpathlineto{\pgfqpoint{2.848404in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{2.841923in}{1.170829in}}%
\pgfpathlineto{\pgfqpoint{2.839480in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{2.835439in}{1.173902in}}%
\pgfpathlineto{\pgfqpoint{2.828956in}{1.175170in}}%
\pgfpathlineto{\pgfqpoint{2.822472in}{1.175734in}}%
\pgfpathlineto{\pgfqpoint{2.816304in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{2.815988in}{1.177971in}}%
\pgfpathlineto{\pgfqpoint{2.813196in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{2.810861in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{1.190869in}}%
\pgfpathlineto{\pgfqpoint{2.807491in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{2.803021in}{1.198062in}}%
\pgfpathlineto{\pgfqpoint{2.798155in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{2.796537in}{1.200832in}}%
\pgfpathlineto{\pgfqpoint{2.790054in}{1.202535in}}%
\pgfpathlineto{\pgfqpoint{2.783570in}{1.202826in}}%
\pgfpathlineto{\pgfqpoint{2.777086in}{1.202220in}}%
\pgfpathlineto{\pgfqpoint{2.770603in}{1.201235in}}%
\pgfpathlineto{\pgfqpoint{2.765797in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{2.764119in}{1.209159in}}%
\pgfpathlineto{\pgfqpoint{2.763507in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{2.759365in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{2.761113in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{2.764119in}{1.223538in}}%
\pgfpathlineto{\pgfqpoint{2.770603in}{1.224873in}}%
\pgfpathlineto{\pgfqpoint{2.777086in}{1.224886in}}%
\pgfpathlineto{\pgfqpoint{2.783570in}{1.224951in}}%
\pgfpathlineto{\pgfqpoint{2.790054in}{1.226032in}}%
\pgfpathlineto{\pgfqpoint{2.794455in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{2.796537in}{1.229165in}}%
\pgfpathlineto{\pgfqpoint{2.801133in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{2.801125in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{2.796537in}{1.243088in}}%
\pgfpathlineto{\pgfqpoint{2.792589in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{2.790054in}{1.245540in}}%
\pgfpathlineto{\pgfqpoint{2.783570in}{1.246076in}}%
\pgfpathlineto{\pgfqpoint{2.777086in}{1.245098in}}%
\pgfpathlineto{\pgfqpoint{2.775615in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{2.770603in}{1.243506in}}%
\pgfpathlineto{\pgfqpoint{2.764119in}{1.242488in}}%
\pgfpathlineto{\pgfqpoint{2.757635in}{1.242549in}}%
\pgfpathlineto{\pgfqpoint{2.751152in}{1.242628in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{1.241867in}}%
\pgfpathlineto{\pgfqpoint{2.738184in}{1.239248in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{2.732510in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{2.732637in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{2.734843in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{2.731701in}{1.220085in}}%
\pgfpathlineto{\pgfqpoint{2.728167in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{2.725217in}{1.214759in}}%
\pgfpathlineto{\pgfqpoint{2.721496in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{2.719453in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{2.719810in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{1.195948in}}%
\pgfpathlineto{\pgfqpoint{2.717659in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{2.712249in}{1.192973in}}%
\pgfpathlineto{\pgfqpoint{2.705766in}{1.190684in}}%
\pgfpathlineto{\pgfqpoint{2.701495in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{2.699282in}{1.187819in}}%
\pgfpathlineto{\pgfqpoint{2.692798in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{2.687880in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{1.191563in}}%
\pgfpathlineto{\pgfqpoint{2.685658in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{1.196930in}}%
\pgfpathlineto{\pgfqpoint{2.687176in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{1.201689in}}%
\pgfpathlineto{\pgfqpoint{2.684191in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{2.679831in}{1.208282in}}%
\pgfpathlineto{\pgfqpoint{2.673347in}{1.209841in}}%
\pgfpathlineto{\pgfqpoint{2.666864in}{1.209806in}}%
\pgfpathlineto{\pgfqpoint{2.660380in}{1.208293in}}%
\pgfpathlineto{\pgfqpoint{2.655656in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{1.203569in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{2.652504in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{1.193345in}}%
\pgfpathlineto{\pgfqpoint{2.660380in}{1.189038in}}%
\pgfpathlineto{\pgfqpoint{2.660706in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{2.661639in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{2.660380in}{1.181732in}}%
\pgfpathlineto{\pgfqpoint{2.657266in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{1.174297in}}%
\pgfpathlineto{\pgfqpoint{2.649530in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{2.647413in}{1.171626in}}%
\pgfpathlineto{\pgfqpoint{2.640929in}{1.171782in}}%
\pgfpathlineto{\pgfqpoint{2.640081in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{2.640110in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{2.640883in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{2.640152in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{2.634445in}{1.194160in}}%
\pgfpathlineto{\pgfqpoint{2.633830in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{2.627962in}{1.196827in}}%
\pgfpathlineto{\pgfqpoint{2.621478in}{1.197642in}}%
\pgfpathlineto{\pgfqpoint{2.614994in}{1.197281in}}%
\pgfpathlineto{\pgfqpoint{2.608511in}{1.196156in}}%
\pgfpathlineto{\pgfqpoint{2.602027in}{1.196905in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{2.595543in}{1.203853in}}%
\pgfpathlineto{\pgfqpoint{2.593110in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{2.589060in}{1.207988in}}%
\pgfpathlineto{\pgfqpoint{2.582576in}{1.209834in}}%
\pgfpathlineto{\pgfqpoint{2.576092in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.569609in}{1.210242in}}%
\pgfpathlineto{\pgfqpoint{2.563125in}{1.209461in}}%
\pgfpathlineto{\pgfqpoint{2.556641in}{1.207821in}}%
\pgfpathlineto{\pgfqpoint{2.551809in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{2.550158in}{1.204975in}}%
\pgfpathlineto{\pgfqpoint{2.543674in}{1.200756in}}%
\pgfpathlineto{\pgfqpoint{2.542830in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{2.540006in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{2.542607in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{2.543674in}{1.188035in}}%
\pgfpathlineto{\pgfqpoint{2.550158in}{1.184235in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{2.556641in}{1.181872in}}%
\pgfpathlineto{\pgfqpoint{2.563125in}{1.179750in}}%
\pgfpathlineto{\pgfqpoint{2.568846in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{2.563125in}{1.172613in}}%
\pgfpathlineto{\pgfqpoint{2.562807in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{2.556641in}{1.166883in}}%
\pgfpathlineto{\pgfqpoint{2.556327in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{2.550842in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{2.550158in}{1.159786in}}%
\pgfpathlineto{\pgfqpoint{2.547002in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{2.545505in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{2.545403in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{2.546500in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{2.549901in}{1.133122in}}%
\pgfpathlineto{\pgfqpoint{2.550158in}{1.132727in}}%
\pgfpathlineto{\pgfqpoint{2.552931in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{2.550374in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{2.550158in}{1.121879in}}%
\pgfpathlineto{\pgfqpoint{2.543674in}{1.120236in}}%
\pgfpathlineto{\pgfqpoint{2.537190in}{1.118280in}}%
\pgfpathlineto{\pgfqpoint{2.530877in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{2.530706in}{1.116289in}}%
\pgfpathlineto{\pgfqpoint{2.530526in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{2.524223in}{1.120776in}}%
\pgfpathlineto{\pgfqpoint{2.523654in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{2.517739in}{1.126876in}}%
\pgfpathlineto{\pgfqpoint{2.516265in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{2.511255in}{1.129505in}}%
\pgfpathlineto{\pgfqpoint{2.504772in}{1.130243in}}%
\pgfpathlineto{\pgfqpoint{2.498288in}{1.129864in}}%
\pgfpathlineto{\pgfqpoint{2.491804in}{1.129118in}}%
\pgfpathlineto{\pgfqpoint{2.485321in}{1.129570in}}%
\pgfpathlineto{\pgfqpoint{2.478837in}{1.131213in}}%
\pgfpathlineto{\pgfqpoint{2.472353in}{1.132224in}}%
\pgfpathlineto{\pgfqpoint{2.465870in}{1.132089in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{1.130552in}}%
\pgfpathlineto{\pgfqpoint{2.454248in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{2.452902in}{1.125622in}}%
\pgfpathlineto{\pgfqpoint{2.450569in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{2.452902in}{1.117014in}}%
\pgfpathlineto{\pgfqpoint{2.453232in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{1.112873in}}%
\pgfpathlineto{\pgfqpoint{2.465870in}{1.111514in}}%
\pgfpathlineto{\pgfqpoint{2.472186in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{2.472353in}{1.110774in}}%
\pgfpathlineto{\pgfqpoint{2.478837in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{2.479494in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{2.481086in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{2.482848in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{2.485321in}{1.090827in}}%
\pgfpathlineto{\pgfqpoint{2.487863in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{2.491804in}{1.085994in}}%
\pgfpathlineto{\pgfqpoint{2.498288in}{1.084244in}}%
\pgfpathlineto{\pgfqpoint{2.504772in}{1.083142in}}%
\pgfpathlineto{\pgfqpoint{2.505681in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{2.504772in}{1.082654in}}%
\pgfpathlineto{\pgfqpoint{2.498288in}{1.077649in}}%
\pgfpathlineto{\pgfqpoint{2.497827in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{2.491804in}{1.076188in}}%
\pgfpathlineto{\pgfqpoint{2.488424in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{2.485321in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{2.478837in}{1.082471in}}%
\pgfpathlineto{\pgfqpoint{2.477965in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{2.472353in}{1.086294in}}%
\pgfpathlineto{\pgfqpoint{2.467870in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{2.465870in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{1.091893in}}%
\pgfpathlineto{\pgfqpoint{2.452902in}{1.092972in}}%
\pgfpathlineto{\pgfqpoint{2.446419in}{1.093299in}}%
\pgfpathlineto{\pgfqpoint{2.439935in}{1.093112in}}%
\pgfpathlineto{\pgfqpoint{2.433451in}{1.092360in}}%
\pgfpathlineto{\pgfqpoint{2.426968in}{1.090617in}}%
\pgfpathlineto{\pgfqpoint{2.422617in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{2.420484in}{1.087243in}}%
\pgfpathlineto{\pgfqpoint{2.414000in}{1.083640in}}%
\pgfpathlineto{\pgfqpoint{2.407517in}{1.083026in}}%
\pgfpathlineto{\pgfqpoint{2.401033in}{1.084333in}}%
\pgfpathlineto{\pgfqpoint{2.394549in}{1.085065in}}%
\pgfpathlineto{\pgfqpoint{2.388066in}{1.084765in}}%
\pgfpathlineto{\pgfqpoint{2.381582in}{1.083133in}}%
\pgfpathlineto{\pgfqpoint{2.381079in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{2.375098in}{1.081138in}}%
\pgfpathlineto{\pgfqpoint{2.369124in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{2.368615in}{1.076762in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.071766in}}%
\pgfpathlineto{\pgfqpoint{2.364679in}{1.066189in}}%
\pgfpathlineto{\pgfqpoint{2.368615in}{1.062246in}}%
\pgfpathlineto{\pgfqpoint{2.371123in}{1.060611in}}%
\pgfpathlineto{\pgfqpoint{2.375098in}{1.058669in}}%
\pgfpathlineto{\pgfqpoint{2.381582in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{2.388066in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{2.391118in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{2.394549in}{1.053017in}}%
\pgfpathlineto{\pgfqpoint{2.399596in}{1.049455in}}%
\pgfpathlineto{\pgfqpoint{2.401033in}{1.044645in}}%
\pgfpathlineto{\pgfqpoint{2.401183in}{1.043877in}}%
\pgfpathlineto{\pgfqpoint{2.401033in}{1.043740in}}%
\pgfpathlineto{\pgfqpoint{2.396155in}{1.038300in}}%
\pgfpathlineto{\pgfqpoint{2.394549in}{1.035410in}}%
\pgfpathlineto{\pgfqpoint{2.392481in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{2.388066in}{1.027786in}}%
\pgfpathlineto{\pgfqpoint{2.386345in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{2.381582in}{1.026368in}}%
\pgfpathlineto{\pgfqpoint{2.375098in}{1.025360in}}%
\pgfpathlineto{\pgfqpoint{2.368615in}{1.023037in}}%
\pgfpathlineto{\pgfqpoint{2.366241in}{1.021566in}}%
\pgfpathlineto{\pgfqpoint{2.362131in}{1.016369in}}%
\pgfpathlineto{\pgfqpoint{2.361850in}{1.015989in}}%
\pgfpathlineto{\pgfqpoint{2.362131in}{1.014155in}}%
\pgfpathlineto{\pgfqpoint{2.362569in}{1.010411in}}%
\pgfpathlineto{\pgfqpoint{2.364811in}{1.004833in}}%
\pgfpathlineto{\pgfqpoint{2.362131in}{0.999877in}}%
\pgfpathlineto{\pgfqpoint{2.361733in}{0.999255in}}%
\pgfpathlineto{\pgfqpoint{2.356066in}{0.993677in}}%
\pgfpathlineto{\pgfqpoint{2.355647in}{0.992558in}}%
\pgfpathlineto{\pgfqpoint{2.353510in}{0.988100in}}%
\pgfpathlineto{\pgfqpoint{2.353964in}{0.982522in}}%
\pgfpathlineto{\pgfqpoint{2.351133in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{2.349163in}{0.975864in}}%
\pgfpathlineto{\pgfqpoint{2.343206in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.342680in}{0.970716in}}%
\pgfpathlineto{\pgfqpoint{2.338849in}{0.965789in}}%
\pgfpathlineto{\pgfqpoint{2.338692in}{0.960211in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.954633in}}%
\pgfpathlineto{\pgfqpoint{2.342615in}{0.949055in}}%
\pgfpathlineto{\pgfqpoint{2.340966in}{0.943477in}}%
\pgfpathlineto{\pgfqpoint{2.338063in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{2.336607in}{0.932322in}}%
\pgfpathlineto{\pgfqpoint{2.338704in}{0.926744in}}%
\pgfpathlineto{\pgfqpoint{2.342680in}{0.923550in}}%
\pgfpathlineto{\pgfqpoint{2.346402in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{2.349163in}{0.918528in}}%
\pgfpathlineto{\pgfqpoint{2.351004in}{0.915589in}}%
\pgfpathlineto{\pgfqpoint{2.349850in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{2.349163in}{0.908746in}}%
\pgfpathlineto{\pgfqpoint{2.346091in}{0.904433in}}%
\pgfpathlineto{\pgfqpoint{2.343787in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{2.343748in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{2.348077in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{2.349163in}{0.886971in}}%
\pgfpathlineto{\pgfqpoint{2.355647in}{0.884275in}}%
\pgfpathlineto{\pgfqpoint{2.362131in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{2.368615in}{0.884051in}}%
\pgfpathlineto{\pgfqpoint{2.375098in}{0.885636in}}%
\pgfpathlineto{\pgfqpoint{2.380634in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{2.381582in}{0.887909in}}%
\pgfpathlineto{\pgfqpoint{2.388066in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{2.394549in}{0.887784in}}%
\pgfpathlineto{\pgfqpoint{2.394846in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{2.401033in}{0.884756in}}%
\pgfpathlineto{\pgfqpoint{2.407517in}{0.882209in}}%
\pgfpathlineto{\pgfqpoint{2.407772in}{0.882122in}}%
\pgfpathlineto{\pgfqpoint{2.414000in}{0.879472in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.522992in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{2.524223in}{1.097975in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{2.530706in}{1.101055in}}%
\pgfpathlineto{\pgfqpoint{2.532864in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{2.530706in}{1.092281in}}%
\pgfpathlineto{\pgfqpoint{2.524223in}{1.090845in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{1.094077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.265322in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{3.269846in}{1.112425in}}%
\pgfpathlineto{\pgfqpoint{3.276330in}{1.114959in}}%
\pgfpathlineto{\pgfqpoint{3.278455in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{3.282813in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{3.288730in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{3.289297in}{1.122577in}}%
\pgfpathlineto{\pgfqpoint{3.290138in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{3.289878in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{3.289297in}{1.116138in}}%
\pgfpathlineto{\pgfqpoint{3.282813in}{1.113666in}}%
\pgfpathlineto{\pgfqpoint{3.280052in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{3.276330in}{1.108235in}}%
\pgfpathlineto{\pgfqpoint{3.269846in}{1.106999in}}%
\pgfpathlineto{\pgfqpoint{3.265322in}{1.110811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.677350in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{2.679397in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{2.679831in}{1.128499in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{1.129236in}}%
\pgfpathlineto{\pgfqpoint{2.692798in}{1.127901in}}%
\pgfpathlineto{\pgfqpoint{2.694167in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{2.697603in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{2.692798in}{1.120596in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{1.119020in}}%
\pgfpathlineto{\pgfqpoint{2.679831in}{1.119611in}}%
\pgfpathlineto{\pgfqpoint{2.677350in}{1.121966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.638409in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{2.634445in}{1.139465in}}%
\pgfpathlineto{\pgfqpoint{2.627962in}{1.141114in}}%
\pgfpathlineto{\pgfqpoint{2.623318in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{2.624113in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{2.627962in}{1.152522in}}%
\pgfpathlineto{\pgfqpoint{2.634445in}{1.149938in}}%
\pgfpathlineto{\pgfqpoint{2.634766in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{2.640929in}{1.148094in}}%
\pgfpathlineto{\pgfqpoint{2.647413in}{1.148033in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{1.149461in}}%
\pgfpathlineto{\pgfqpoint{2.655027in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{2.660380in}{1.150906in}}%
\pgfpathlineto{\pgfqpoint{2.666864in}{1.151645in}}%
\pgfpathlineto{\pgfqpoint{2.673347in}{1.151271in}}%
\pgfpathlineto{\pgfqpoint{2.677533in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{2.679262in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{2.676311in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{2.673347in}{1.136346in}}%
\pgfpathlineto{\pgfqpoint{2.666864in}{1.136963in}}%
\pgfpathlineto{\pgfqpoint{2.660380in}{1.137603in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{1.137904in}}%
\pgfpathlineto{\pgfqpoint{2.647413in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{2.640929in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{2.638409in}{1.138700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.053031in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{3.055884in}{1.148246in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{1.146642in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.145031in}}%
\pgfpathlineto{\pgfqpoint{3.071482in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.143547in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{1.142708in}}%
\pgfpathlineto{\pgfqpoint{3.055884in}{1.143364in}}%
\pgfpathlineto{\pgfqpoint{3.053031in}{1.144277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.956641in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{2.952146in}{1.161878in}}%
\pgfpathlineto{\pgfqpoint{2.945662in}{1.164881in}}%
\pgfpathlineto{\pgfqpoint{2.939949in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{2.939178in}{1.167282in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{1.171960in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{2.939178in}{1.174337in}}%
\pgfpathlineto{\pgfqpoint{2.945662in}{1.174310in}}%
\pgfpathlineto{\pgfqpoint{2.952146in}{1.174437in}}%
\pgfpathlineto{\pgfqpoint{2.958629in}{1.174247in}}%
\pgfpathlineto{\pgfqpoint{2.963067in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{2.964457in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{2.959392in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{2.958629in}{1.160758in}}%
\pgfpathlineto{\pgfqpoint{2.956641in}{1.161011in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.742092in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{1.189465in}}%
\pgfpathlineto{\pgfqpoint{2.751152in}{1.189991in}}%
\pgfpathlineto{\pgfqpoint{2.752882in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{2.751152in}{1.185620in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{1.185679in}}%
\pgfpathlineto{\pgfqpoint{2.742092in}{1.188900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.919449in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{1.202697in}}%
\pgfpathlineto{\pgfqpoint{2.926211in}{1.201201in}}%
\pgfpathlineto{\pgfqpoint{2.929248in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{2.926211in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{1.199868in}}%
\pgfpathlineto{\pgfqpoint{2.919449in}{1.200055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498288in}{1.158648in}}%
\pgfpathlineto{\pgfqpoint{2.504772in}{1.157372in}}%
\pgfpathlineto{\pgfqpoint{2.511255in}{1.157592in}}%
\pgfpathlineto{\pgfqpoint{2.517739in}{1.159429in}}%
\pgfpathlineto{\pgfqpoint{2.520539in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{2.524223in}{1.164873in}}%
\pgfpathlineto{\pgfqpoint{2.525606in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{2.524438in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{2.524223in}{1.172374in}}%
\pgfpathlineto{\pgfqpoint{2.517739in}{1.177215in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{2.511255in}{1.180901in}}%
\pgfpathlineto{\pgfqpoint{2.508004in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{2.504772in}{1.186117in}}%
\pgfpathlineto{\pgfqpoint{2.500913in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{2.498288in}{1.190269in}}%
\pgfpathlineto{\pgfqpoint{2.491804in}{1.191860in}}%
\pgfpathlineto{\pgfqpoint{2.485321in}{1.191810in}}%
\pgfpathlineto{\pgfqpoint{2.478837in}{1.190131in}}%
\pgfpathlineto{\pgfqpoint{2.476490in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{2.472353in}{1.185490in}}%
\pgfpathlineto{\pgfqpoint{2.470376in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{2.470748in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{2.472353in}{1.176123in}}%
\pgfpathlineto{\pgfqpoint{2.477736in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{2.478837in}{1.171500in}}%
\pgfpathlineto{\pgfqpoint{2.485321in}{1.167915in}}%
\pgfpathlineto{\pgfqpoint{2.487126in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{2.491804in}{1.162452in}}%
\pgfpathlineto{\pgfqpoint{2.493701in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{2.498288in}{1.158648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362131in}{1.170585in}}%
\pgfpathlineto{\pgfqpoint{2.368615in}{1.169315in}}%
\pgfpathlineto{\pgfqpoint{2.375098in}{1.169664in}}%
\pgfpathlineto{\pgfqpoint{2.381582in}{1.171851in}}%
\pgfpathlineto{\pgfqpoint{2.382145in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{2.388066in}{1.177421in}}%
\pgfpathlineto{\pgfqpoint{2.388356in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{2.388108in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{2.388066in}{1.183366in}}%
\pgfpathlineto{\pgfqpoint{2.381582in}{1.188217in}}%
\pgfpathlineto{\pgfqpoint{2.378991in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{2.375098in}{1.189903in}}%
\pgfpathlineto{\pgfqpoint{2.368615in}{1.189744in}}%
\pgfpathlineto{\pgfqpoint{2.365756in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{2.362131in}{1.187912in}}%
\pgfpathlineto{\pgfqpoint{2.355647in}{1.183558in}}%
\pgfpathlineto{\pgfqpoint{2.355383in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{2.353717in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{2.355647in}{1.175256in}}%
\pgfpathlineto{\pgfqpoint{2.358940in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{2.362131in}{1.170585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470840in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{3.477324in}{1.168814in}}%
\pgfpathlineto{\pgfqpoint{3.483807in}{1.168395in}}%
\pgfpathlineto{\pgfqpoint{3.490291in}{1.169416in}}%
\pgfpathlineto{\pgfqpoint{3.496033in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{3.496775in}{1.172786in}}%
\pgfpathlineto{\pgfqpoint{3.501017in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{3.499756in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{3.496775in}{1.185764in}}%
\pgfpathlineto{\pgfqpoint{3.490291in}{1.188434in}}%
\pgfpathlineto{\pgfqpoint{3.484992in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{3.483807in}{1.189105in}}%
\pgfpathlineto{\pgfqpoint{3.483034in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{3.477324in}{1.188150in}}%
\pgfpathlineto{\pgfqpoint{3.470840in}{1.185328in}}%
\pgfpathlineto{\pgfqpoint{3.468232in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{3.465790in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{3.469329in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{3.470840in}{1.171185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483807in}{1.199177in}}%
\pgfpathlineto{\pgfqpoint{3.487711in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{3.490291in}{1.200378in}}%
\pgfpathlineto{\pgfqpoint{3.496775in}{1.203027in}}%
\pgfpathlineto{\pgfqpoint{3.500128in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{3.502129in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{3.498067in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{3.496775in}{1.217589in}}%
\pgfpathlineto{\pgfqpoint{3.490291in}{1.219852in}}%
\pgfpathlineto{\pgfqpoint{3.483807in}{1.220196in}}%
\pgfpathlineto{\pgfqpoint{3.477324in}{1.219050in}}%
\pgfpathlineto{\pgfqpoint{3.472632in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{3.470840in}{1.215389in}}%
\pgfpathlineto{\pgfqpoint{3.467067in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{3.467927in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{3.470840in}{1.203112in}}%
\pgfpathlineto{\pgfqpoint{3.477324in}{1.200249in}}%
\pgfpathlineto{\pgfqpoint{3.479083in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{3.483807in}{1.199177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569609in}{1.219643in}}%
\pgfpathlineto{\pgfqpoint{2.576092in}{1.218949in}}%
\pgfpathlineto{\pgfqpoint{2.582576in}{1.219775in}}%
\pgfpathlineto{\pgfqpoint{2.588673in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{2.589060in}{1.222498in}}%
\pgfpathlineto{\pgfqpoint{2.595543in}{1.225429in}}%
\pgfpathlineto{\pgfqpoint{2.600993in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{2.602027in}{1.228271in}}%
\pgfpathlineto{\pgfqpoint{2.608511in}{1.228991in}}%
\pgfpathlineto{\pgfqpoint{2.614994in}{1.228967in}}%
\pgfpathlineto{\pgfqpoint{2.621478in}{1.228461in}}%
\pgfpathlineto{\pgfqpoint{2.625979in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{2.627962in}{1.227585in}}%
\pgfpathlineto{\pgfqpoint{2.634445in}{1.227063in}}%
\pgfpathlineto{\pgfqpoint{2.640929in}{1.227871in}}%
\pgfpathlineto{\pgfqpoint{2.641142in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{2.647413in}{1.229859in}}%
\pgfpathlineto{\pgfqpoint{2.652648in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{1.237065in}}%
\pgfpathlineto{\pgfqpoint{2.654713in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{1.240354in}}%
\pgfpathlineto{\pgfqpoint{2.650722in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{2.647413in}{1.246588in}}%
\pgfpathlineto{\pgfqpoint{2.640929in}{1.248510in}}%
\pgfpathlineto{\pgfqpoint{2.634445in}{1.249354in}}%
\pgfpathlineto{\pgfqpoint{2.627962in}{1.250050in}}%
\pgfpathlineto{\pgfqpoint{2.626496in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{2.621478in}{1.251292in}}%
\pgfpathlineto{\pgfqpoint{2.614994in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{2.608511in}{1.252564in}}%
\pgfpathlineto{\pgfqpoint{2.602027in}{1.252543in}}%
\pgfpathlineto{\pgfqpoint{2.595543in}{1.252590in}}%
\pgfpathlineto{\pgfqpoint{2.589060in}{1.252635in}}%
\pgfpathlineto{\pgfqpoint{2.582576in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{2.576092in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{2.576082in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{2.569609in}{1.247529in}}%
\pgfpathlineto{\pgfqpoint{2.565799in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{2.563125in}{1.241676in}}%
\pgfpathlineto{\pgfqpoint{2.560840in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{2.558108in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{2.558165in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{2.563125in}{1.222669in}}%
\pgfpathlineto{\pgfqpoint{2.563628in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{2.569609in}{1.219643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699282in}{1.249416in}}%
\pgfpathlineto{\pgfqpoint{2.705766in}{1.246314in}}%
\pgfpathlineto{\pgfqpoint{2.712249in}{1.245506in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{1.246032in}}%
\pgfpathlineto{\pgfqpoint{2.725217in}{1.248239in}}%
\pgfpathlineto{\pgfqpoint{2.728109in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{2.731260in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{2.729077in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{2.725217in}{1.264006in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{1.265740in}}%
\pgfpathlineto{\pgfqpoint{2.712249in}{1.265860in}}%
\pgfpathlineto{\pgfqpoint{2.705766in}{1.264610in}}%
\pgfpathlineto{\pgfqpoint{2.699839in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{2.699282in}{1.260744in}}%
\pgfpathlineto{\pgfqpoint{2.695872in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{2.698191in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{2.699282in}{1.249416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192042in}{1.248690in}}%
\pgfpathlineto{\pgfqpoint{3.198525in}{1.248939in}}%
\pgfpathlineto{\pgfqpoint{3.202686in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{1.250987in}}%
\pgfpathlineto{\pgfqpoint{3.211493in}{1.255667in}}%
\pgfpathlineto{\pgfqpoint{3.211668in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{3.212861in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{3.211493in}{1.263068in}}%
\pgfpathlineto{\pgfqpoint{3.206972in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{1.267992in}}%
\pgfpathlineto{\pgfqpoint{3.198525in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{3.192042in}{1.269228in}}%
\pgfpathlineto{\pgfqpoint{3.185558in}{1.267005in}}%
\pgfpathlineto{\pgfqpoint{3.185528in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.261941in}}%
\pgfpathlineto{\pgfqpoint{3.178564in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{3.178288in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.254992in}}%
\pgfpathlineto{\pgfqpoint{3.185558in}{1.250322in}}%
\pgfpathlineto{\pgfqpoint{3.185804in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{3.192042in}{1.248690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457873in}{1.249042in}}%
\pgfpathlineto{\pgfqpoint{3.464356in}{1.246443in}}%
\pgfpathlineto{\pgfqpoint{3.470840in}{1.245892in}}%
\pgfpathlineto{\pgfqpoint{3.477324in}{1.246718in}}%
\pgfpathlineto{\pgfqpoint{3.483807in}{1.249466in}}%
\pgfpathlineto{\pgfqpoint{3.485060in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{3.490137in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{3.490291in}{1.259496in}}%
\pgfpathlineto{\pgfqpoint{3.496775in}{1.260669in}}%
\pgfpathlineto{\pgfqpoint{3.503258in}{1.257729in}}%
\pgfpathlineto{\pgfqpoint{3.509742in}{1.256284in}}%
\pgfpathlineto{\pgfqpoint{3.516226in}{1.256108in}}%
\pgfpathlineto{\pgfqpoint{3.522709in}{1.257183in}}%
\pgfpathlineto{\pgfqpoint{3.529193in}{1.260387in}}%
\pgfpathlineto{\pgfqpoint{3.530548in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{3.533637in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{3.532490in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{3.531169in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{3.532615in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{3.532895in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{3.531486in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{3.529193in}{1.299709in}}%
\pgfpathlineto{\pgfqpoint{3.528955in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{3.526812in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{3.522709in}{1.311159in}}%
\pgfpathlineto{\pgfqpoint{3.522326in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{3.516226in}{1.315709in}}%
\pgfpathlineto{\pgfqpoint{3.510577in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{3.509742in}{1.317483in}}%
\pgfpathlineto{\pgfqpoint{3.503258in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{3.496775in}{1.319004in}}%
\pgfpathlineto{\pgfqpoint{3.490291in}{1.319594in}}%
\pgfpathlineto{\pgfqpoint{3.483807in}{1.321576in}}%
\pgfpathlineto{\pgfqpoint{3.481613in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{3.477324in}{1.325290in}}%
\pgfpathlineto{\pgfqpoint{3.470840in}{1.327267in}}%
\pgfpathlineto{\pgfqpoint{3.464356in}{1.327698in}}%
\pgfpathlineto{\pgfqpoint{3.457873in}{1.326926in}}%
\pgfpathlineto{\pgfqpoint{3.451389in}{1.324320in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{3.444905in}{1.320077in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{3.438421in}{1.316978in}}%
\pgfpathlineto{\pgfqpoint{3.431938in}{1.316663in}}%
\pgfpathlineto{\pgfqpoint{3.430107in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{3.425454in}{1.318645in}}%
\pgfpathlineto{\pgfqpoint{3.418970in}{1.320446in}}%
\pgfpathlineto{\pgfqpoint{3.412487in}{1.320946in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{1.320137in}}%
\pgfpathlineto{\pgfqpoint{3.399519in}{1.317317in}}%
\pgfpathlineto{\pgfqpoint{3.399318in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{3.394333in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{3.395441in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{3.399519in}{1.302906in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{1.300653in}}%
\pgfpathlineto{\pgfqpoint{3.407674in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{3.412487in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{3.418970in}{1.299250in}}%
\pgfpathlineto{\pgfqpoint{3.425454in}{1.297893in}}%
\pgfpathlineto{\pgfqpoint{3.431938in}{1.295650in}}%
\pgfpathlineto{\pgfqpoint{3.435032in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{3.438421in}{1.293930in}}%
\pgfpathlineto{\pgfqpoint{3.444905in}{1.293463in}}%
\pgfpathlineto{\pgfqpoint{3.451389in}{1.293763in}}%
\pgfpathlineto{\pgfqpoint{3.457873in}{1.293084in}}%
\pgfpathlineto{\pgfqpoint{3.464356in}{1.290559in}}%
\pgfpathlineto{\pgfqpoint{3.467557in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{3.470840in}{1.287762in}}%
\pgfpathlineto{\pgfqpoint{3.477324in}{1.285737in}}%
\pgfpathlineto{\pgfqpoint{3.483807in}{1.284369in}}%
\pgfpathlineto{\pgfqpoint{3.486135in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{3.490291in}{1.280919in}}%
\pgfpathlineto{\pgfqpoint{3.493817in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{3.496775in}{1.273043in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{3.496775in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{3.495365in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{3.490291in}{1.261562in}}%
\pgfpathlineto{\pgfqpoint{3.483807in}{1.264523in}}%
\pgfpathlineto{\pgfqpoint{3.477324in}{1.266046in}}%
\pgfpathlineto{\pgfqpoint{3.470840in}{1.266298in}}%
\pgfpathlineto{\pgfqpoint{3.464356in}{1.265305in}}%
\pgfpathlineto{\pgfqpoint{3.457873in}{1.262237in}}%
\pgfpathlineto{\pgfqpoint{3.456730in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{3.453421in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{3.456154in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{3.457873in}{1.249042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744668in}{1.270551in}}%
\pgfpathlineto{\pgfqpoint{2.751152in}{1.269360in}}%
\pgfpathlineto{\pgfqpoint{2.757635in}{1.269674in}}%
\pgfpathlineto{\pgfqpoint{2.764119in}{1.271696in}}%
\pgfpathlineto{\pgfqpoint{2.765673in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{2.770603in}{1.277209in}}%
\pgfpathlineto{\pgfqpoint{2.771413in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{2.770738in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{2.770603in}{1.283854in}}%
\pgfpathlineto{\pgfqpoint{2.764119in}{1.288383in}}%
\pgfpathlineto{\pgfqpoint{2.760116in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{2.757635in}{1.289899in}}%
\pgfpathlineto{\pgfqpoint{2.751152in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{2.750015in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{1.287873in}}%
\pgfpathlineto{\pgfqpoint{2.738510in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{2.738184in}{1.282786in}}%
\pgfpathlineto{\pgfqpoint{2.736410in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{2.738184in}{1.275459in}}%
\pgfpathlineto{\pgfqpoint{2.740758in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{1.270551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561611in}{1.271362in}}%
\pgfpathlineto{\pgfqpoint{3.568095in}{1.270585in}}%
\pgfpathlineto{\pgfqpoint{3.574579in}{1.271489in}}%
\pgfpathlineto{\pgfqpoint{3.577246in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{3.581062in}{1.274341in}}%
\pgfpathlineto{\pgfqpoint{3.585532in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{3.586208in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{3.581062in}{1.288641in}}%
\pgfpathlineto{\pgfqpoint{3.579657in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{3.574579in}{1.291066in}}%
\pgfpathlineto{\pgfqpoint{3.568095in}{1.291417in}}%
\pgfpathlineto{\pgfqpoint{3.561611in}{1.290079in}}%
\pgfpathlineto{\pgfqpoint{3.559874in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{3.555128in}{1.286621in}}%
\pgfpathlineto{\pgfqpoint{3.551778in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{3.551217in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{3.555128in}{1.274419in}}%
\pgfpathlineto{\pgfqpoint{3.558509in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{3.561611in}{1.271362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192042in}{1.283518in}}%
\pgfpathlineto{\pgfqpoint{3.194186in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{3.198525in}{1.283981in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{1.285947in}}%
\pgfpathlineto{\pgfqpoint{3.209853in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{3.211493in}{1.293455in}}%
\pgfpathlineto{\pgfqpoint{3.212114in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{3.211493in}{1.295880in}}%
\pgfpathlineto{\pgfqpoint{3.208244in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{1.302292in}}%
\pgfpathlineto{\pgfqpoint{3.198525in}{1.303898in}}%
\pgfpathlineto{\pgfqpoint{3.192042in}{1.303854in}}%
\pgfpathlineto{\pgfqpoint{3.185558in}{1.302234in}}%
\pgfpathlineto{\pgfqpoint{3.182272in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.297387in}}%
\pgfpathlineto{\pgfqpoint{3.176984in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{3.178102in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.288426in}}%
\pgfpathlineto{\pgfqpoint{3.185558in}{1.284656in}}%
\pgfpathlineto{\pgfqpoint{3.191111in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{3.192042in}{1.283518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997531in}{1.288739in}}%
\pgfpathlineto{\pgfqpoint{3.004015in}{1.287435in}}%
\pgfpathlineto{\pgfqpoint{3.010499in}{1.287884in}}%
\pgfpathlineto{\pgfqpoint{3.014612in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{3.016982in}{1.290166in}}%
\pgfpathlineto{\pgfqpoint{3.023107in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{3.023466in}{1.296120in}}%
\pgfpathlineto{\pgfqpoint{3.025078in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{3.026949in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{3.029950in}{1.306875in}}%
\pgfpathlineto{\pgfqpoint{3.036433in}{1.308616in}}%
\pgfpathlineto{\pgfqpoint{3.042556in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{3.042917in}{1.311864in}}%
\pgfpathlineto{\pgfqpoint{3.047932in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{3.047213in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{3.042917in}{1.326351in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{3.036433in}{1.329388in}}%
\pgfpathlineto{\pgfqpoint{3.029950in}{1.332361in}}%
\pgfpathlineto{\pgfqpoint{3.028185in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{3.024520in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{3.023466in}{1.340377in}}%
\pgfpathlineto{\pgfqpoint{3.016982in}{1.344004in}}%
\pgfpathlineto{\pgfqpoint{3.010553in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{3.010499in}{1.345091in}}%
\pgfpathlineto{\pgfqpoint{3.010362in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{3.004015in}{1.344730in}}%
\pgfpathlineto{\pgfqpoint{2.997531in}{1.342798in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{2.991048in}{1.335714in}}%
\pgfpathlineto{\pgfqpoint{2.990206in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{2.991048in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{2.993692in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{2.997531in}{1.325932in}}%
\pgfpathlineto{\pgfqpoint{3.004015in}{1.323574in}}%
\pgfpathlineto{\pgfqpoint{3.006450in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{3.010499in}{1.318327in}}%
\pgfpathlineto{\pgfqpoint{3.011046in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{3.011243in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{3.010499in}{1.311200in}}%
\pgfpathlineto{\pgfqpoint{3.004015in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{2.997531in}{1.306386in}}%
\pgfpathlineto{\pgfqpoint{2.996918in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{2.991048in}{1.301749in}}%
\pgfpathlineto{\pgfqpoint{2.989751in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{2.989221in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{2.991048in}{1.292895in}}%
\pgfpathlineto{\pgfqpoint{2.996290in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{2.997531in}{1.288739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068852in}{1.287948in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.287338in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.288431in}}%
\pgfpathlineto{\pgfqpoint{3.083860in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.291527in}}%
\pgfpathlineto{\pgfqpoint{3.092137in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{3.092826in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.304937in}}%
\pgfpathlineto{\pgfqpoint{3.086194in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.307666in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.308198in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.307084in}}%
\pgfpathlineto{\pgfqpoint{3.066389in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{1.303894in}}%
\pgfpathlineto{\pgfqpoint{3.058601in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{3.058169in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{1.290796in}}%
\pgfpathlineto{\pgfqpoint{3.065284in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.287948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835439in}{1.298235in}}%
\pgfpathlineto{\pgfqpoint{2.841923in}{1.297148in}}%
\pgfpathlineto{\pgfqpoint{2.848407in}{1.297560in}}%
\pgfpathlineto{\pgfqpoint{2.854890in}{1.299494in}}%
\pgfpathlineto{\pgfqpoint{2.857091in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{2.861374in}{1.302598in}}%
\pgfpathlineto{\pgfqpoint{2.867858in}{1.303872in}}%
\pgfpathlineto{\pgfqpoint{2.874341in}{1.303140in}}%
\pgfpathlineto{\pgfqpoint{2.880825in}{1.302638in}}%
\pgfpathlineto{\pgfqpoint{2.887309in}{1.303198in}}%
\pgfpathlineto{\pgfqpoint{2.893792in}{1.305506in}}%
\pgfpathlineto{\pgfqpoint{2.894694in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{2.900206in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{2.899623in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{2.893792in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{2.888954in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{2.887309in}{1.323217in}}%
\pgfpathlineto{\pgfqpoint{2.880825in}{1.323220in}}%
\pgfpathlineto{\pgfqpoint{2.879059in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{2.874341in}{1.321796in}}%
\pgfpathlineto{\pgfqpoint{2.867858in}{1.319209in}}%
\pgfpathlineto{\pgfqpoint{2.862085in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{2.861374in}{1.316871in}}%
\pgfpathlineto{\pgfqpoint{2.854890in}{1.317113in}}%
\pgfpathlineto{\pgfqpoint{2.854258in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{2.848407in}{1.317923in}}%
\pgfpathlineto{\pgfqpoint{2.841923in}{1.317663in}}%
\pgfpathlineto{\pgfqpoint{2.840204in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{2.835439in}{1.316069in}}%
\pgfpathlineto{\pgfqpoint{2.828956in}{1.312043in}}%
\pgfpathlineto{\pgfqpoint{2.828471in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{2.826420in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{2.828956in}{1.302531in}}%
\pgfpathlineto{\pgfqpoint{2.830998in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{2.835439in}{1.298235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341166in}{1.314982in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{1.314056in}}%
\pgfpathlineto{\pgfqpoint{3.354134in}{1.314660in}}%
\pgfpathlineto{\pgfqpoint{3.360529in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{3.360617in}{1.317237in}}%
\pgfpathlineto{\pgfqpoint{3.366388in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{3.365931in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{3.360617in}{1.332492in}}%
\pgfpathlineto{\pgfqpoint{3.355929in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{3.354134in}{1.334456in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{1.334608in}}%
\pgfpathlineto{\pgfqpoint{3.344933in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{3.341166in}{1.333113in}}%
\pgfpathlineto{\pgfqpoint{3.334683in}{1.329457in}}%
\pgfpathlineto{\pgfqpoint{3.333364in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{3.331535in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{3.334683in}{1.318707in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{3.341166in}{1.314982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673347in}{1.328291in}}%
\pgfpathlineto{\pgfqpoint{2.673960in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{2.679831in}{1.328686in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{1.330628in}}%
\pgfpathlineto{\pgfqpoint{2.691144in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{2.692798in}{1.337988in}}%
\pgfpathlineto{\pgfqpoint{2.693474in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{2.692798in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{2.689668in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{1.346984in}}%
\pgfpathlineto{\pgfqpoint{2.679831in}{1.348572in}}%
\pgfpathlineto{\pgfqpoint{2.673347in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{2.666864in}{1.346893in}}%
\pgfpathlineto{\pgfqpoint{2.663526in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{2.660380in}{1.342005in}}%
\pgfpathlineto{\pgfqpoint{2.658315in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{2.659499in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{2.660380in}{1.333137in}}%
\pgfpathlineto{\pgfqpoint{2.666864in}{1.329368in}}%
\pgfpathlineto{\pgfqpoint{2.673081in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{2.673347in}{1.328291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796537in}{1.325262in}}%
\pgfpathlineto{\pgfqpoint{2.803021in}{1.323615in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{1.323573in}}%
\pgfpathlineto{\pgfqpoint{2.815988in}{1.324917in}}%
\pgfpathlineto{\pgfqpoint{2.821855in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{2.822472in}{1.329270in}}%
\pgfpathlineto{\pgfqpoint{2.825257in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{2.822472in}{1.339234in}}%
\pgfpathlineto{\pgfqpoint{2.822305in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{2.815988in}{1.342882in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{1.343865in}}%
\pgfpathlineto{\pgfqpoint{2.803021in}{1.343408in}}%
\pgfpathlineto{\pgfqpoint{2.796537in}{1.341240in}}%
\pgfpathlineto{\pgfqpoint{2.793786in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{2.790054in}{1.334072in}}%
\pgfpathlineto{\pgfqpoint{2.789953in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{2.790054in}{1.333641in}}%
\pgfpathlineto{\pgfqpoint{2.791840in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{2.796537in}{1.325262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431938in}{1.336330in}}%
\pgfpathlineto{\pgfqpoint{3.438421in}{1.335045in}}%
\pgfpathlineto{\pgfqpoint{3.444905in}{1.334737in}}%
\pgfpathlineto{\pgfqpoint{3.451389in}{1.335134in}}%
\pgfpathlineto{\pgfqpoint{3.457873in}{1.336685in}}%
\pgfpathlineto{\pgfqpoint{3.462392in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{3.464356in}{1.340948in}}%
\pgfpathlineto{\pgfqpoint{3.468523in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{3.464923in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{3.464356in}{1.356623in}}%
\pgfpathlineto{\pgfqpoint{3.457873in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{3.451389in}{1.361254in}}%
\pgfpathlineto{\pgfqpoint{3.444905in}{1.361525in}}%
\pgfpathlineto{\pgfqpoint{3.438421in}{1.361025in}}%
\pgfpathlineto{\pgfqpoint{3.431938in}{1.359381in}}%
\pgfpathlineto{\pgfqpoint{3.426412in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{3.425454in}{1.355460in}}%
\pgfpathlineto{\pgfqpoint{3.420603in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{3.420576in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{3.425454in}{1.339816in}}%
\pgfpathlineto{\pgfqpoint{3.425843in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{3.431938in}{1.336330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867858in}{1.343977in}}%
\pgfpathlineto{\pgfqpoint{2.874341in}{1.341571in}}%
\pgfpathlineto{\pgfqpoint{2.880825in}{1.340896in}}%
\pgfpathlineto{\pgfqpoint{2.887309in}{1.341249in}}%
\pgfpathlineto{\pgfqpoint{2.893792in}{1.342889in}}%
\pgfpathlineto{\pgfqpoint{2.897846in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{2.900276in}{1.346415in}}%
\pgfpathlineto{\pgfqpoint{2.905157in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{2.906760in}{1.354083in}}%
\pgfpathlineto{\pgfqpoint{2.908073in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{2.908948in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{2.906760in}{1.372883in}}%
\pgfpathlineto{\pgfqpoint{2.906746in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{2.905408in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{2.902076in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{2.900276in}{1.385686in}}%
\pgfpathlineto{\pgfqpoint{2.893792in}{1.389199in}}%
\pgfpathlineto{\pgfqpoint{2.891273in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{2.887309in}{1.390727in}}%
\pgfpathlineto{\pgfqpoint{2.880825in}{1.390641in}}%
\pgfpathlineto{\pgfqpoint{2.877439in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{2.874341in}{1.389089in}}%
\pgfpathlineto{\pgfqpoint{2.867858in}{1.385921in}}%
\pgfpathlineto{\pgfqpoint{2.865581in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{2.861746in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{2.861374in}{1.377431in}}%
\pgfpathlineto{\pgfqpoint{2.859351in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{2.857835in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{2.857099in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{2.857396in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{2.859816in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{2.861374in}{1.349015in}}%
\pgfpathlineto{\pgfqpoint{2.866080in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{2.867858in}{1.343977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373585in}{1.348709in}}%
\pgfpathlineto{\pgfqpoint{3.380068in}{1.347094in}}%
\pgfpathlineto{\pgfqpoint{3.386552in}{1.346720in}}%
\pgfpathlineto{\pgfqpoint{3.393036in}{1.347401in}}%
\pgfpathlineto{\pgfqpoint{3.399519in}{1.349688in}}%
\pgfpathlineto{\pgfqpoint{3.401322in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{1.354998in}}%
\pgfpathlineto{\pgfqpoint{3.407195in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{3.407291in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{1.363533in}}%
\pgfpathlineto{\pgfqpoint{3.403417in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{3.399519in}{1.370762in}}%
\pgfpathlineto{\pgfqpoint{3.396086in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{3.395759in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{3.399519in}{1.380759in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{1.381388in}}%
\pgfpathlineto{\pgfqpoint{3.412487in}{1.379288in}}%
\pgfpathlineto{\pgfqpoint{3.414314in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{3.418970in}{1.376400in}}%
\pgfpathlineto{\pgfqpoint{3.425454in}{1.373902in}}%
\pgfpathlineto{\pgfqpoint{3.428219in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{3.431938in}{1.371321in}}%
\pgfpathlineto{\pgfqpoint{3.438421in}{1.369889in}}%
\pgfpathlineto{\pgfqpoint{3.444905in}{1.369956in}}%
\pgfpathlineto{\pgfqpoint{3.451389in}{1.371928in}}%
\pgfpathlineto{\pgfqpoint{3.453065in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{3.457873in}{1.376532in}}%
\pgfpathlineto{\pgfqpoint{3.459811in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{3.460083in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{3.457873in}{1.386545in}}%
\pgfpathlineto{\pgfqpoint{3.454260in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{3.451389in}{1.391373in}}%
\pgfpathlineto{\pgfqpoint{3.444905in}{1.394156in}}%
\pgfpathlineto{\pgfqpoint{3.442042in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{3.438421in}{1.397018in}}%
\pgfpathlineto{\pgfqpoint{3.431938in}{1.399084in}}%
\pgfpathlineto{\pgfqpoint{3.425454in}{1.399892in}}%
\pgfpathlineto{\pgfqpoint{3.418970in}{1.399739in}}%
\pgfpathlineto{\pgfqpoint{3.412487in}{1.398972in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{1.398927in}}%
\pgfpathlineto{\pgfqpoint{3.400590in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{3.399519in}{1.401254in}}%
\pgfpathlineto{\pgfqpoint{3.393036in}{1.403585in}}%
\pgfpathlineto{\pgfqpoint{3.386552in}{1.404387in}}%
\pgfpathlineto{\pgfqpoint{3.380068in}{1.403979in}}%
\pgfpathlineto{\pgfqpoint{3.373585in}{1.402124in}}%
\pgfpathlineto{\pgfqpoint{3.371141in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{3.367101in}{1.398924in}}%
\pgfpathlineto{\pgfqpoint{3.362262in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{3.360617in}{1.393334in}}%
\pgfpathlineto{\pgfqpoint{3.357458in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{3.356258in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{3.358755in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{3.360617in}{1.375206in}}%
\pgfpathlineto{\pgfqpoint{3.361840in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{3.360617in}{1.369624in}}%
\pgfpathlineto{\pgfqpoint{3.359791in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{3.358660in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{3.360617in}{1.358370in}}%
\pgfpathlineto{\pgfqpoint{3.361649in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{3.367101in}{1.351949in}}%
\pgfpathlineto{\pgfqpoint{3.369695in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{3.373585in}{1.348709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503258in}{1.349195in}}%
\pgfpathlineto{\pgfqpoint{3.509742in}{1.348654in}}%
\pgfpathlineto{\pgfqpoint{3.516226in}{1.349809in}}%
\pgfpathlineto{\pgfqpoint{3.518178in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{3.522709in}{1.353007in}}%
\pgfpathlineto{\pgfqpoint{3.526349in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{3.526998in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{3.522709in}{1.366079in}}%
\pgfpathlineto{\pgfqpoint{3.520243in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{3.516226in}{1.368918in}}%
\pgfpathlineto{\pgfqpoint{3.509742in}{1.369506in}}%
\pgfpathlineto{\pgfqpoint{3.503258in}{1.368420in}}%
\pgfpathlineto{\pgfqpoint{3.500855in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{3.496775in}{1.365269in}}%
\pgfpathlineto{\pgfqpoint{3.492868in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{3.492274in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{3.496775in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{3.499302in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{3.503258in}{1.349195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803021in}{1.360811in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{1.359831in}}%
\pgfpathlineto{\pgfqpoint{2.815988in}{1.360603in}}%
\pgfpathlineto{\pgfqpoint{2.819056in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{2.822472in}{1.363289in}}%
\pgfpathlineto{\pgfqpoint{2.827428in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{2.828143in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{2.822472in}{1.378260in}}%
\pgfpathlineto{\pgfqpoint{2.821818in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{2.815988in}{1.380455in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{1.380664in}}%
\pgfpathlineto{\pgfqpoint{2.803021in}{1.379153in}}%
\pgfpathlineto{\pgfqpoint{2.801741in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{2.796537in}{1.375341in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{2.793549in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{2.796537in}{1.364315in}}%
\pgfpathlineto{\pgfqpoint{2.800702in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{2.803021in}{1.360811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997531in}{1.360431in}}%
\pgfpathlineto{\pgfqpoint{3.004015in}{1.358037in}}%
\pgfpathlineto{\pgfqpoint{3.010499in}{1.357620in}}%
\pgfpathlineto{\pgfqpoint{3.016982in}{1.358663in}}%
\pgfpathlineto{\pgfqpoint{3.023212in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{3.023466in}{1.362045in}}%
\pgfpathlineto{\pgfqpoint{3.027743in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{3.026115in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{3.023466in}{1.375006in}}%
\pgfpathlineto{\pgfqpoint{3.016982in}{1.377600in}}%
\pgfpathlineto{\pgfqpoint{3.010499in}{1.378143in}}%
\pgfpathlineto{\pgfqpoint{3.004015in}{1.377334in}}%
\pgfpathlineto{\pgfqpoint{2.997531in}{1.374609in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{2.992432in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{2.995518in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{2.997531in}{1.360431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269846in}{1.371250in}}%
\pgfpathlineto{\pgfqpoint{3.276330in}{1.370006in}}%
\pgfpathlineto{\pgfqpoint{3.282813in}{1.370146in}}%
\pgfpathlineto{\pgfqpoint{3.289297in}{1.371691in}}%
\pgfpathlineto{\pgfqpoint{3.291969in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{3.295781in}{1.374566in}}%
\pgfpathlineto{\pgfqpoint{3.301004in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{3.302264in}{1.380696in}}%
\pgfpathlineto{\pgfqpoint{3.304581in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{3.304082in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{3.302264in}{1.391879in}}%
\pgfpathlineto{\pgfqpoint{3.298970in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{3.295781in}{1.397702in}}%
\pgfpathlineto{\pgfqpoint{3.290728in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{3.289297in}{1.403415in}}%
\pgfpathlineto{\pgfqpoint{3.288133in}{1.406433in}}%
\pgfpathlineto{\pgfqpoint{3.284142in}{1.412011in}}%
\pgfpathlineto{\pgfqpoint{3.282813in}{1.413525in}}%
\pgfpathlineto{\pgfqpoint{3.276330in}{1.416898in}}%
\pgfpathlineto{\pgfqpoint{3.269846in}{1.417274in}}%
\pgfpathlineto{\pgfqpoint{3.263362in}{1.416154in}}%
\pgfpathlineto{\pgfqpoint{3.256878in}{1.412060in}}%
\pgfpathlineto{\pgfqpoint{3.256832in}{1.412011in}}%
\pgfpathlineto{\pgfqpoint{3.252111in}{1.406433in}}%
\pgfpathlineto{\pgfqpoint{3.252946in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{3.256878in}{1.396677in}}%
\pgfpathlineto{\pgfqpoint{3.258389in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{3.258255in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{3.259285in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{3.263362in}{1.374610in}}%
\pgfpathlineto{\pgfqpoint{3.266205in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{3.269846in}{1.371250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081819in}{1.383975in}}%
\pgfpathlineto{\pgfqpoint{3.085579in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.384193in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{1.385826in}}%
\pgfpathlineto{\pgfqpoint{3.100716in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{3.101270in}{1.391045in}}%
\pgfpathlineto{\pgfqpoint{3.103099in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{3.101270in}{1.398039in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{1.403042in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.404318in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.404036in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.402057in}}%
\pgfpathlineto{\pgfqpoint{3.073232in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.396338in}}%
\pgfpathlineto{\pgfqpoint{3.067984in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.390702in}}%
\pgfpathlineto{\pgfqpoint{3.069023in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.385382in}}%
\pgfpathlineto{\pgfqpoint{3.081208in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.383975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563125in}{1.392585in}}%
\pgfpathlineto{\pgfqpoint{2.569609in}{1.391691in}}%
\pgfpathlineto{\pgfqpoint{2.576092in}{1.392274in}}%
\pgfpathlineto{\pgfqpoint{2.582576in}{1.394746in}}%
\pgfpathlineto{\pgfqpoint{2.583443in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{2.588501in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{2.587549in}{1.406433in}}%
\pgfpathlineto{\pgfqpoint{2.582576in}{1.410094in}}%
\pgfpathlineto{\pgfqpoint{2.576092in}{1.411903in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.412011in}}%
\pgfpathlineto{\pgfqpoint{2.569609in}{1.412014in}}%
\pgfpathlineto{\pgfqpoint{2.569597in}{1.412011in}}%
\pgfpathlineto{\pgfqpoint{2.563125in}{1.410742in}}%
\pgfpathlineto{\pgfqpoint{2.556641in}{1.407097in}}%
\pgfpathlineto{\pgfqpoint{2.555819in}{1.406433in}}%
\pgfpathlineto{\pgfqpoint{2.553409in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{2.556641in}{1.396185in}}%
\pgfpathlineto{\pgfqpoint{2.557508in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{2.563125in}{1.392585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256878in}{1.421590in}}%
\pgfpathlineto{\pgfqpoint{3.263362in}{1.419547in}}%
\pgfpathlineto{\pgfqpoint{3.269846in}{1.418086in}}%
\pgfpathlineto{\pgfqpoint{3.276330in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{3.282813in}{1.419794in}}%
\pgfpathlineto{\pgfqpoint{3.289297in}{1.421961in}}%
\pgfpathlineto{\pgfqpoint{3.292154in}{1.423166in}}%
\pgfpathlineto{\pgfqpoint{3.295781in}{1.423796in}}%
\pgfpathlineto{\pgfqpoint{3.302264in}{1.425173in}}%
\pgfpathlineto{\pgfqpoint{3.308748in}{1.427032in}}%
\pgfpathlineto{\pgfqpoint{3.312920in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{3.315232in}{1.429466in}}%
\pgfpathlineto{\pgfqpoint{3.321715in}{1.432156in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{3.328199in}{1.435449in}}%
\pgfpathlineto{\pgfqpoint{3.334683in}{1.437651in}}%
\pgfpathlineto{\pgfqpoint{3.341166in}{1.438523in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{1.437005in}}%
\pgfpathlineto{\pgfqpoint{3.352115in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{3.354134in}{1.432349in}}%
\pgfpathlineto{\pgfqpoint{3.357327in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{3.360617in}{1.426539in}}%
\pgfpathlineto{\pgfqpoint{3.367101in}{1.424354in}}%
\pgfpathlineto{\pgfqpoint{3.373585in}{1.423947in}}%
\pgfpathlineto{\pgfqpoint{3.380068in}{1.424874in}}%
\pgfpathlineto{\pgfqpoint{3.386552in}{1.427856in}}%
\pgfpathlineto{\pgfqpoint{3.387795in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{3.391240in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{3.389102in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{3.386552in}{1.442098in}}%
\pgfpathlineto{\pgfqpoint{3.381644in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{3.380068in}{1.446880in}}%
\pgfpathlineto{\pgfqpoint{3.376384in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{3.373585in}{1.453819in}}%
\pgfpathlineto{\pgfqpoint{3.369913in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{3.367101in}{1.458107in}}%
\pgfpathlineto{\pgfqpoint{3.360617in}{1.459770in}}%
\pgfpathlineto{\pgfqpoint{3.354134in}{1.460169in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{1.460085in}}%
\pgfpathlineto{\pgfqpoint{3.341166in}{1.460538in}}%
\pgfpathlineto{\pgfqpoint{3.334683in}{1.462208in}}%
\pgfpathlineto{\pgfqpoint{3.334673in}{1.462211in}}%
\pgfpathlineto{\pgfqpoint{3.334683in}{1.462213in}}%
\pgfpathlineto{\pgfqpoint{3.341166in}{1.464272in}}%
\pgfpathlineto{\pgfqpoint{3.345199in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{1.469822in}}%
\pgfpathlineto{\pgfqpoint{3.350614in}{1.473366in}}%
\pgfpathlineto{\pgfqpoint{3.350396in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{1.481692in}}%
\pgfpathlineto{\pgfqpoint{3.342422in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{3.341166in}{1.485229in}}%
\pgfpathlineto{\pgfqpoint{3.334683in}{1.486575in}}%
\pgfpathlineto{\pgfqpoint{3.328199in}{1.485750in}}%
\pgfpathlineto{\pgfqpoint{3.324729in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{3.321715in}{1.483894in}}%
\pgfpathlineto{\pgfqpoint{3.315232in}{1.483088in}}%
\pgfpathlineto{\pgfqpoint{3.308748in}{1.483523in}}%
\pgfpathlineto{\pgfqpoint{3.302264in}{1.484134in}}%
\pgfpathlineto{\pgfqpoint{3.295781in}{1.484362in}}%
\pgfpathlineto{\pgfqpoint{3.289297in}{1.484123in}}%
\pgfpathlineto{\pgfqpoint{3.282813in}{1.483171in}}%
\pgfpathlineto{\pgfqpoint{3.276330in}{1.480804in}}%
\pgfpathlineto{\pgfqpoint{3.272305in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{3.269846in}{1.478098in}}%
\pgfpathlineto{\pgfqpoint{3.263362in}{1.478024in}}%
\pgfpathlineto{\pgfqpoint{3.259845in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{3.256878in}{1.480021in}}%
\pgfpathlineto{\pgfqpoint{3.250395in}{1.482091in}}%
\pgfpathlineto{\pgfqpoint{3.243911in}{1.483572in}}%
\pgfpathlineto{\pgfqpoint{3.241101in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{3.237812in}{1.490099in}}%
\pgfpathlineto{\pgfqpoint{3.243331in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{3.243911in}{1.496794in}}%
\pgfpathlineto{\pgfqpoint{3.246607in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{3.243911in}{1.505771in}}%
\pgfpathlineto{\pgfqpoint{3.243286in}{1.506833in}}%
\pgfpathlineto{\pgfqpoint{3.237427in}{1.510272in}}%
\pgfpathlineto{\pgfqpoint{3.230944in}{1.512212in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.512411in}}%
\pgfpathlineto{\pgfqpoint{3.224460in}{1.515349in}}%
\pgfpathlineto{\pgfqpoint{3.221222in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{3.217976in}{1.520312in}}%
\pgfpathlineto{\pgfqpoint{3.211493in}{1.523263in}}%
\pgfpathlineto{\pgfqpoint{3.210046in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{3.198525in}{1.526260in}}%
\pgfpathlineto{\pgfqpoint{3.192042in}{1.527942in}}%
\pgfpathlineto{\pgfqpoint{3.190187in}{1.529144in}}%
\pgfpathlineto{\pgfqpoint{3.192042in}{1.529743in}}%
\pgfpathlineto{\pgfqpoint{3.197917in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{3.198525in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{3.202043in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{1.544320in}}%
\pgfpathlineto{\pgfqpoint{3.211493in}{1.542870in}}%
\pgfpathlineto{\pgfqpoint{3.217976in}{1.541942in}}%
\pgfpathlineto{\pgfqpoint{3.224460in}{1.542015in}}%
\pgfpathlineto{\pgfqpoint{3.230944in}{1.543411in}}%
\pgfpathlineto{\pgfqpoint{3.235640in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{3.237427in}{1.547563in}}%
\pgfpathlineto{\pgfqpoint{3.240932in}{1.551455in}}%
\pgfpathlineto{\pgfqpoint{3.240890in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{3.237427in}{1.559499in}}%
\pgfpathlineto{\pgfqpoint{3.230944in}{1.562007in}}%
\pgfpathlineto{\pgfqpoint{3.227213in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{3.224460in}{1.563640in}}%
\pgfpathlineto{\pgfqpoint{3.219126in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{3.224460in}{1.571301in}}%
\pgfpathlineto{\pgfqpoint{3.227894in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{3.230944in}{1.575017in}}%
\pgfpathlineto{\pgfqpoint{3.237427in}{1.575942in}}%
\pgfpathlineto{\pgfqpoint{3.242908in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{3.243911in}{1.572747in}}%
\pgfpathlineto{\pgfqpoint{3.246269in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{3.247902in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{3.250395in}{1.560485in}}%
\pgfpathlineto{\pgfqpoint{3.256878in}{1.557257in}}%
\pgfpathlineto{\pgfqpoint{3.257889in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{3.263362in}{1.555820in}}%
\pgfpathlineto{\pgfqpoint{3.269846in}{1.555954in}}%
\pgfpathlineto{\pgfqpoint{3.273648in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{3.276330in}{1.557715in}}%
\pgfpathlineto{\pgfqpoint{3.282813in}{1.561719in}}%
\pgfpathlineto{\pgfqpoint{3.283821in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{3.285833in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{3.283851in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{3.282813in}{1.575824in}}%
\pgfpathlineto{\pgfqpoint{3.281444in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{3.278912in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{3.276330in}{1.587521in}}%
\pgfpathlineto{\pgfqpoint{3.272467in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{3.269846in}{1.593104in}}%
\pgfpathlineto{\pgfqpoint{3.267447in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{3.266849in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{3.263362in}{1.606439in}}%
\pgfpathlineto{\pgfqpoint{3.262593in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{3.256878in}{1.610075in}}%
\pgfpathlineto{\pgfqpoint{3.250395in}{1.611046in}}%
\pgfpathlineto{\pgfqpoint{3.243911in}{1.610612in}}%
\pgfpathlineto{\pgfqpoint{3.237427in}{1.608627in}}%
\pgfpathlineto{\pgfqpoint{3.234839in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{3.230944in}{1.605110in}}%
\pgfpathlineto{\pgfqpoint{3.225137in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{3.224460in}{1.601377in}}%
\pgfpathlineto{\pgfqpoint{3.217976in}{1.599659in}}%
\pgfpathlineto{\pgfqpoint{3.211493in}{1.598451in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{1.597563in}}%
\pgfpathlineto{\pgfqpoint{3.198525in}{1.596843in}}%
\pgfpathlineto{\pgfqpoint{3.192053in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{3.192042in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{3.185558in}{1.595648in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{3.172591in}{1.594846in}}%
\pgfpathlineto{\pgfqpoint{3.166107in}{1.595084in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{1.595739in}}%
\pgfpathlineto{\pgfqpoint{3.156495in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{3.153140in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{3.146656in}{1.597517in}}%
\pgfpathlineto{\pgfqpoint{3.140172in}{1.597634in}}%
\pgfpathlineto{\pgfqpoint{3.133689in}{1.597115in}}%
\pgfpathlineto{\pgfqpoint{3.130716in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{1.595483in}}%
\pgfpathlineto{\pgfqpoint{3.120930in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{3.120721in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{3.114238in}{1.586733in}}%
\pgfpathlineto{\pgfqpoint{3.111754in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{3.107754in}{1.582085in}}%
\pgfpathlineto{\pgfqpoint{3.103691in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{3.101943in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{3.102965in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{3.101270in}{1.564363in}}%
\pgfpathlineto{\pgfqpoint{3.099615in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{1.560987in}}%
\pgfpathlineto{\pgfqpoint{3.088976in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.556336in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{1.551455in}}%
\pgfpathlineto{\pgfqpoint{3.083739in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{3.085986in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.537679in}}%
\pgfpathlineto{\pgfqpoint{3.090607in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{3.093017in}{1.529144in}}%
\pgfpathlineto{\pgfqpoint{3.094691in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{1.523438in}}%
\pgfpathlineto{\pgfqpoint{3.098833in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{3.101270in}{1.516311in}}%
\pgfpathlineto{\pgfqpoint{3.107754in}{1.513586in}}%
\pgfpathlineto{\pgfqpoint{3.113480in}{1.512411in}}%
\pgfpathlineto{\pgfqpoint{3.114238in}{1.512137in}}%
\pgfpathlineto{\pgfqpoint{3.120721in}{1.509790in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{1.507098in}}%
\pgfpathlineto{\pgfqpoint{3.127685in}{1.506833in}}%
\pgfpathlineto{\pgfqpoint{3.133689in}{1.503264in}}%
\pgfpathlineto{\pgfqpoint{3.139092in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{3.140172in}{1.500742in}}%
\pgfpathlineto{\pgfqpoint{3.146656in}{1.498673in}}%
\pgfpathlineto{\pgfqpoint{3.153140in}{1.497857in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{1.497532in}}%
\pgfpathlineto{\pgfqpoint{3.166107in}{1.496565in}}%
\pgfpathlineto{\pgfqpoint{3.167615in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{1.490099in}}%
\pgfpathlineto{\pgfqpoint{3.166252in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{3.170311in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{3.172591in}{1.477429in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.474374in}}%
\pgfpathlineto{\pgfqpoint{3.181334in}{1.473366in}}%
\pgfpathlineto{\pgfqpoint{3.185558in}{1.469243in}}%
\pgfpathlineto{\pgfqpoint{3.186493in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{3.186761in}{1.462211in}}%
\pgfpathlineto{\pgfqpoint{3.185642in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{3.185558in}{1.456392in}}%
\pgfpathlineto{\pgfqpoint{3.183264in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{3.183749in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{3.185558in}{1.443558in}}%
\pgfpathlineto{\pgfqpoint{3.190964in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{3.192042in}{1.439396in}}%
\pgfpathlineto{\pgfqpoint{3.198525in}{1.438007in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{1.438382in}}%
\pgfpathlineto{\pgfqpoint{3.209581in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{3.211493in}{1.440524in}}%
\pgfpathlineto{\pgfqpoint{3.217976in}{1.445043in}}%
\pgfpathlineto{\pgfqpoint{3.218463in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{3.222023in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{3.224460in}{1.454257in}}%
\pgfpathlineto{\pgfqpoint{3.230944in}{1.456173in}}%
\pgfpathlineto{\pgfqpoint{3.237427in}{1.454315in}}%
\pgfpathlineto{\pgfqpoint{3.243911in}{1.452535in}}%
\pgfpathlineto{\pgfqpoint{3.250395in}{1.451332in}}%
\pgfpathlineto{\pgfqpoint{3.251540in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{3.250395in}{1.446477in}}%
\pgfpathlineto{\pgfqpoint{3.250212in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{3.243911in}{1.441464in}}%
\pgfpathlineto{\pgfqpoint{3.242089in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{3.238712in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{3.240550in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{3.243911in}{1.426207in}}%
\pgfpathlineto{\pgfqpoint{3.250395in}{1.423601in}}%
\pgfpathlineto{\pgfqpoint{3.252684in}{1.423166in}}%
\pgfpathlineto{\pgfqpoint{3.256878in}{1.421590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.156433in}{1.529144in}}%
\pgfpathlineto{\pgfqpoint{3.153140in}{1.529881in}}%
\pgfpathlineto{\pgfqpoint{3.146656in}{1.534226in}}%
\pgfpathlineto{\pgfqpoint{3.146318in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{3.144004in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{3.141940in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{3.142785in}{1.551455in}}%
\pgfpathlineto{\pgfqpoint{3.146656in}{1.554873in}}%
\pgfpathlineto{\pgfqpoint{3.149398in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{3.153140in}{1.559809in}}%
\pgfpathlineto{\pgfqpoint{3.156268in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{1.565999in}}%
\pgfpathlineto{\pgfqpoint{3.162777in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{3.166107in}{1.569406in}}%
\pgfpathlineto{\pgfqpoint{3.172591in}{1.570140in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.569497in}}%
\pgfpathlineto{\pgfqpoint{3.185063in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{3.185558in}{1.568001in}}%
\pgfpathlineto{\pgfqpoint{3.192042in}{1.565621in}}%
\pgfpathlineto{\pgfqpoint{3.198525in}{1.564324in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{1.563613in}}%
\pgfpathlineto{\pgfqpoint{3.211493in}{1.562846in}}%
\pgfpathlineto{\pgfqpoint{3.212833in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{3.211493in}{1.562338in}}%
\pgfpathlineto{\pgfqpoint{3.206596in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{1.554129in}}%
\pgfpathlineto{\pgfqpoint{3.202877in}{1.551455in}}%
\pgfpathlineto{\pgfqpoint{3.198525in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{3.192042in}{1.548842in}}%
\pgfpathlineto{\pgfqpoint{3.185558in}{1.549604in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.549316in}}%
\pgfpathlineto{\pgfqpoint{3.172591in}{1.547549in}}%
\pgfpathlineto{\pgfqpoint{3.169571in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{3.166107in}{1.542475in}}%
\pgfpathlineto{\pgfqpoint{3.164181in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{3.164465in}{1.529144in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{3.156433in}{1.529144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269846in}{1.494707in}}%
\pgfpathlineto{\pgfqpoint{3.276330in}{1.492207in}}%
\pgfpathlineto{\pgfqpoint{3.282813in}{1.491625in}}%
\pgfpathlineto{\pgfqpoint{3.289297in}{1.492482in}}%
\pgfpathlineto{\pgfqpoint{3.295432in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{3.295781in}{1.495958in}}%
\pgfpathlineto{\pgfqpoint{3.300674in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{3.299440in}{1.506833in}}%
\pgfpathlineto{\pgfqpoint{3.295781in}{1.509429in}}%
\pgfpathlineto{\pgfqpoint{3.289297in}{1.511833in}}%
\pgfpathlineto{\pgfqpoint{3.282813in}{1.512312in}}%
\pgfpathlineto{\pgfqpoint{3.276330in}{1.511455in}}%
\pgfpathlineto{\pgfqpoint{3.269846in}{1.508712in}}%
\pgfpathlineto{\pgfqpoint{3.267147in}{1.506833in}}%
\pgfpathlineto{\pgfqpoint{3.264542in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{3.268320in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{3.269846in}{1.494707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334683in}{1.495171in}}%
\pgfpathlineto{\pgfqpoint{3.339114in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{3.341166in}{1.495777in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{1.496661in}}%
\pgfpathlineto{\pgfqpoint{3.354134in}{1.496512in}}%
\pgfpathlineto{\pgfqpoint{3.356036in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{3.360617in}{1.493956in}}%
\pgfpathlineto{\pgfqpoint{3.367101in}{1.492221in}}%
\pgfpathlineto{\pgfqpoint{3.373585in}{1.491858in}}%
\pgfpathlineto{\pgfqpoint{3.380068in}{1.492822in}}%
\pgfpathlineto{\pgfqpoint{3.386169in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{3.386552in}{1.495987in}}%
\pgfpathlineto{\pgfqpoint{3.391113in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{3.389858in}{1.506833in}}%
\pgfpathlineto{\pgfqpoint{3.386552in}{1.509414in}}%
\pgfpathlineto{\pgfqpoint{3.380068in}{1.511864in}}%
\pgfpathlineto{\pgfqpoint{3.373585in}{1.512411in}}%
\pgfpathlineto{\pgfqpoint{3.367101in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{3.360617in}{1.511155in}}%
\pgfpathlineto{\pgfqpoint{3.354134in}{1.511928in}}%
\pgfpathlineto{\pgfqpoint{3.353202in}{1.512411in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{1.514567in}}%
\pgfpathlineto{\pgfqpoint{3.341166in}{1.516066in}}%
\pgfpathlineto{\pgfqpoint{3.334683in}{1.516188in}}%
\pgfpathlineto{\pgfqpoint{3.328199in}{1.514898in}}%
\pgfpathlineto{\pgfqpoint{3.323288in}{1.512411in}}%
\pgfpathlineto{\pgfqpoint{3.321715in}{1.510980in}}%
\pgfpathlineto{\pgfqpoint{3.317893in}{1.506833in}}%
\pgfpathlineto{\pgfqpoint{3.319292in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{3.321715in}{1.499426in}}%
\pgfpathlineto{\pgfqpoint{3.328199in}{1.496334in}}%
\pgfpathlineto{\pgfqpoint{3.332911in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{3.334683in}{1.495171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055884in}{1.559982in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{1.557846in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.557309in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.557837in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.559482in}}%
\pgfpathlineto{\pgfqpoint{3.086219in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.566114in}}%
\pgfpathlineto{\pgfqpoint{3.089712in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{3.092494in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{3.094383in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{3.094522in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{3.093198in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{3.091141in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.599212in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.603169in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.605090in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.605695in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{1.605570in}}%
\pgfpathlineto{\pgfqpoint{3.055884in}{1.605696in}}%
\pgfpathlineto{\pgfqpoint{3.051847in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{1.608924in}}%
\pgfpathlineto{\pgfqpoint{3.045788in}{1.612811in}}%
\pgfpathlineto{\pgfqpoint{3.042917in}{1.615481in}}%
\pgfpathlineto{\pgfqpoint{3.039072in}{1.618388in}}%
\pgfpathlineto{\pgfqpoint{3.036433in}{1.621048in}}%
\pgfpathlineto{\pgfqpoint{3.032476in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{3.036433in}{1.628334in}}%
\pgfpathlineto{\pgfqpoint{3.037698in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{3.042917in}{1.634874in}}%
\pgfpathlineto{\pgfqpoint{3.043413in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{3.046099in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{1.642536in}}%
\pgfpathlineto{\pgfqpoint{3.053357in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{3.051515in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{3.051996in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{3.055884in}{1.625212in}}%
\pgfpathlineto{\pgfqpoint{3.056915in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{1.620744in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.619132in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.618592in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.618486in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.618541in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{3.101270in}{1.618748in}}%
\pgfpathlineto{\pgfqpoint{3.107754in}{1.618768in}}%
\pgfpathlineto{\pgfqpoint{3.112207in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{3.114238in}{1.625084in}}%
\pgfpathlineto{\pgfqpoint{3.119051in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{3.120721in}{1.632673in}}%
\pgfpathlineto{\pgfqpoint{3.122858in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{3.123103in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{3.120721in}{1.644539in}}%
\pgfpathlineto{\pgfqpoint{3.119991in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{3.120721in}{1.651557in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{1.651035in}}%
\pgfpathlineto{\pgfqpoint{3.133689in}{1.650830in}}%
\pgfpathlineto{\pgfqpoint{3.140172in}{1.650788in}}%
\pgfpathlineto{\pgfqpoint{3.144959in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{3.140172in}{1.642252in}}%
\pgfpathlineto{\pgfqpoint{3.138819in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{3.137762in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{3.140172in}{1.632517in}}%
\pgfpathlineto{\pgfqpoint{3.143671in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{3.146656in}{1.628070in}}%
\pgfpathlineto{\pgfqpoint{3.153140in}{1.626504in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{1.625937in}}%
\pgfpathlineto{\pgfqpoint{3.166107in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{3.172591in}{1.624813in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.624322in}}%
\pgfpathlineto{\pgfqpoint{3.185558in}{1.624572in}}%
\pgfpathlineto{\pgfqpoint{3.192042in}{1.626045in}}%
\pgfpathlineto{\pgfqpoint{3.197984in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{3.198525in}{1.630344in}}%
\pgfpathlineto{\pgfqpoint{3.201488in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{3.200162in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{3.199516in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{3.203809in}{1.651855in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{1.655910in}}%
\pgfpathlineto{\pgfqpoint{3.205553in}{1.657433in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{1.658349in}}%
\pgfpathlineto{\pgfqpoint{3.202214in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{3.198525in}{1.665385in}}%
\pgfpathlineto{\pgfqpoint{3.192042in}{1.667831in}}%
\pgfpathlineto{\pgfqpoint{3.189323in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{3.185558in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.672082in}}%
\pgfpathlineto{\pgfqpoint{3.172591in}{1.674033in}}%
\pgfpathlineto{\pgfqpoint{3.172260in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{3.166107in}{1.678627in}}%
\pgfpathlineto{\pgfqpoint{3.165024in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{1.684195in}}%
\pgfpathlineto{\pgfqpoint{3.157709in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{3.153140in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{3.147371in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{3.146656in}{1.691465in}}%
\pgfpathlineto{\pgfqpoint{3.141736in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{3.140172in}{1.697819in}}%
\pgfpathlineto{\pgfqpoint{3.133689in}{1.701716in}}%
\pgfpathlineto{\pgfqpoint{3.132448in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{3.130175in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{3.133689in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{3.140172in}{1.712770in}}%
\pgfpathlineto{\pgfqpoint{3.140676in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{3.144264in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{3.144056in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{3.146656in}{1.727616in}}%
\pgfpathlineto{\pgfqpoint{3.153140in}{1.726384in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{1.726059in}}%
\pgfpathlineto{\pgfqpoint{3.166107in}{1.726661in}}%
\pgfpathlineto{\pgfqpoint{3.172591in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.174427in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.735152in}}%
\pgfpathlineto{\pgfqpoint{3.179366in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.736905in}}%
\pgfpathlineto{\pgfqpoint{3.178297in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{3.172591in}{1.745073in}}%
\pgfpathlineto{\pgfqpoint{3.166107in}{1.746598in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{1.746539in}}%
\pgfpathlineto{\pgfqpoint{3.153140in}{1.745061in}}%
\pgfpathlineto{\pgfqpoint{3.146763in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{3.146656in}{1.740904in}}%
\pgfpathlineto{\pgfqpoint{3.143503in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{3.144066in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{3.140172in}{1.727607in}}%
\pgfpathlineto{\pgfqpoint{3.133689in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{1.728796in}}%
\pgfpathlineto{\pgfqpoint{3.120721in}{1.728191in}}%
\pgfpathlineto{\pgfqpoint{3.114238in}{1.726723in}}%
\pgfpathlineto{\pgfqpoint{3.107754in}{1.725968in}}%
\pgfpathlineto{\pgfqpoint{3.104767in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{3.101584in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{3.101270in}{1.735854in}}%
\pgfpathlineto{\pgfqpoint{3.095192in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{1.741581in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.745194in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.745911in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.746493in}}%
\pgfpathlineto{\pgfqpoint{3.074564in}{1.746677in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.749990in}}%
\pgfpathlineto{\pgfqpoint{3.065837in}{1.752255in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{3.057088in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{3.055884in}{1.758899in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{1.763337in}}%
\pgfpathlineto{\pgfqpoint{3.049207in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{1.763435in}}%
\pgfpathlineto{\pgfqpoint{3.055884in}{1.765143in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{1.768395in}}%
\pgfpathlineto{\pgfqpoint{3.064256in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.770352in}}%
\pgfpathlineto{\pgfqpoint{3.071462in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{3.074309in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.760390in}}%
\pgfpathlineto{\pgfqpoint{3.075962in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.752316in}}%
\pgfpathlineto{\pgfqpoint{3.081957in}{1.752255in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.748851in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{1.749081in}}%
\pgfpathlineto{\pgfqpoint{3.101270in}{1.750706in}}%
\pgfpathlineto{\pgfqpoint{3.104347in}{1.752255in}}%
\pgfpathlineto{\pgfqpoint{3.107754in}{1.753851in}}%
\pgfpathlineto{\pgfqpoint{3.112488in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{3.114238in}{1.762304in}}%
\pgfpathlineto{\pgfqpoint{3.114757in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{3.115733in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{3.118538in}{1.774566in}}%
\pgfpathlineto{\pgfqpoint{3.120721in}{1.776069in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{1.780002in}}%
\pgfpathlineto{\pgfqpoint{3.127415in}{1.780144in}}%
\pgfpathlineto{\pgfqpoint{3.133494in}{1.785722in}}%
\pgfpathlineto{\pgfqpoint{3.133689in}{1.789374in}}%
\pgfpathlineto{\pgfqpoint{3.133828in}{1.791299in}}%
\pgfpathlineto{\pgfqpoint{3.133689in}{1.791457in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{1.796742in}}%
\pgfpathlineto{\pgfqpoint{3.126793in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{3.120721in}{1.798615in}}%
\pgfpathlineto{\pgfqpoint{3.114238in}{1.798776in}}%
\pgfpathlineto{\pgfqpoint{3.107754in}{1.797634in}}%
\pgfpathlineto{\pgfqpoint{3.105271in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{3.101270in}{1.795328in}}%
\pgfpathlineto{\pgfqpoint{3.096982in}{1.791299in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{1.789375in}}%
\pgfpathlineto{\pgfqpoint{3.090028in}{1.785722in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.785024in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.782784in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.782489in}}%
\pgfpathlineto{\pgfqpoint{3.072417in}{1.785722in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.789256in}}%
\pgfpathlineto{\pgfqpoint{3.065564in}{1.791299in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.793421in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.794129in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.794506in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.795609in}}%
\pgfpathlineto{\pgfqpoint{3.091726in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{1.798185in}}%
\pgfpathlineto{\pgfqpoint{3.098705in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{3.098905in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{1.813219in}}%
\pgfpathlineto{\pgfqpoint{3.094448in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.818517in}}%
\pgfpathlineto{\pgfqpoint{3.087579in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{3.082977in}{1.824766in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.825784in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.829950in}}%
\pgfpathlineto{\pgfqpoint{3.074195in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.832408in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{1.834055in}}%
\pgfpathlineto{\pgfqpoint{3.056607in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{3.055884in}{1.836274in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{1.839186in}}%
\pgfpathlineto{\pgfqpoint{3.042917in}{1.840563in}}%
\pgfpathlineto{\pgfqpoint{3.036433in}{1.840889in}}%
\pgfpathlineto{\pgfqpoint{3.029950in}{1.840792in}}%
\pgfpathlineto{\pgfqpoint{3.023466in}{1.841354in}}%
\pgfpathlineto{\pgfqpoint{3.022968in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{3.016982in}{1.843307in}}%
\pgfpathlineto{\pgfqpoint{3.010499in}{1.844680in}}%
\pgfpathlineto{\pgfqpoint{3.004015in}{1.845029in}}%
\pgfpathlineto{\pgfqpoint{2.997531in}{1.844754in}}%
\pgfpathlineto{\pgfqpoint{2.991048in}{1.844919in}}%
\pgfpathlineto{\pgfqpoint{2.984564in}{1.846736in}}%
\pgfpathlineto{\pgfqpoint{2.983698in}{1.847077in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.849791in}}%
\pgfpathlineto{\pgfqpoint{2.973410in}{1.852655in}}%
\pgfpathlineto{\pgfqpoint{2.975644in}{1.858233in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.860062in}}%
\pgfpathlineto{\pgfqpoint{2.984564in}{1.863145in}}%
\pgfpathlineto{\pgfqpoint{2.985855in}{1.863810in}}%
\pgfpathlineto{\pgfqpoint{2.991048in}{1.866194in}}%
\pgfpathlineto{\pgfqpoint{2.995237in}{1.869388in}}%
\pgfpathlineto{\pgfqpoint{2.997085in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{2.993100in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{2.991048in}{1.881881in}}%
\pgfpathlineto{\pgfqpoint{2.984564in}{1.884173in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.884622in}}%
\pgfpathlineto{\pgfqpoint{2.971597in}{1.883552in}}%
\pgfpathlineto{\pgfqpoint{2.965643in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{2.965113in}{1.880331in}}%
\pgfpathlineto{\pgfqpoint{2.958629in}{1.878199in}}%
\pgfpathlineto{\pgfqpoint{2.952146in}{1.877413in}}%
\pgfpathlineto{\pgfqpoint{2.945662in}{1.878514in}}%
\pgfpathlineto{\pgfqpoint{2.941880in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{2.939178in}{1.882909in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{1.885768in}}%
\pgfpathlineto{\pgfqpoint{2.928547in}{1.886121in}}%
\pgfpathlineto{\pgfqpoint{2.926211in}{1.886493in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.886121in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{1.885625in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{1.883569in}}%
\pgfpathlineto{\pgfqpoint{2.908721in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{2.906760in}{1.876797in}}%
\pgfpathlineto{\pgfqpoint{2.905769in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{2.906760in}{1.872366in}}%
\pgfpathlineto{\pgfqpoint{2.907740in}{1.869388in}}%
\pgfpathlineto{\pgfqpoint{2.910998in}{1.863810in}}%
\pgfpathlineto{\pgfqpoint{2.912113in}{1.858233in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{1.855826in}}%
\pgfpathlineto{\pgfqpoint{2.914466in}{1.852655in}}%
\pgfpathlineto{\pgfqpoint{2.919382in}{1.847077in}}%
\pgfpathlineto{\pgfqpoint{2.916123in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{1.839490in}}%
\pgfpathlineto{\pgfqpoint{2.909679in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{2.908903in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{1.825870in}}%
\pgfpathlineto{\pgfqpoint{2.915195in}{1.824766in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{1.823005in}}%
\pgfpathlineto{\pgfqpoint{2.926211in}{1.822375in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{1.823278in}}%
\pgfpathlineto{\pgfqpoint{2.936316in}{1.824766in}}%
\pgfpathlineto{\pgfqpoint{2.939178in}{1.826115in}}%
\pgfpathlineto{\pgfqpoint{2.945332in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{2.945662in}{1.830998in}}%
\pgfpathlineto{\pgfqpoint{2.952146in}{1.832740in}}%
\pgfpathlineto{\pgfqpoint{2.957553in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{2.958629in}{1.829943in}}%
\pgfpathlineto{\pgfqpoint{2.965113in}{1.827649in}}%
\pgfpathlineto{\pgfqpoint{2.971597in}{1.827225in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{2.984564in}{1.827832in}}%
\pgfpathlineto{\pgfqpoint{2.991048in}{1.826337in}}%
\pgfpathlineto{\pgfqpoint{2.997058in}{1.824766in}}%
\pgfpathlineto{\pgfqpoint{2.997531in}{1.824622in}}%
\pgfpathlineto{\pgfqpoint{3.004015in}{1.823616in}}%
\pgfpathlineto{\pgfqpoint{3.010499in}{1.823590in}}%
\pgfpathlineto{\pgfqpoint{3.016982in}{1.823369in}}%
\pgfpathlineto{\pgfqpoint{3.023466in}{1.821328in}}%
\pgfpathlineto{\pgfqpoint{3.026761in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{3.027235in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{3.026110in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{3.028360in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{3.029950in}{1.800728in}}%
\pgfpathlineto{\pgfqpoint{3.035334in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{3.030671in}{1.791299in}}%
\pgfpathlineto{\pgfqpoint{3.029950in}{1.791122in}}%
\pgfpathlineto{\pgfqpoint{3.023466in}{1.788640in}}%
\pgfpathlineto{\pgfqpoint{3.019152in}{1.785722in}}%
\pgfpathlineto{\pgfqpoint{3.016982in}{1.783539in}}%
\pgfpathlineto{\pgfqpoint{3.013600in}{1.780144in}}%
\pgfpathlineto{\pgfqpoint{3.011974in}{1.774566in}}%
\pgfpathlineto{\pgfqpoint{3.011775in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{3.010499in}{1.768599in}}%
\pgfpathlineto{\pgfqpoint{3.009352in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{3.004015in}{1.771394in}}%
\pgfpathlineto{\pgfqpoint{2.999506in}{1.774566in}}%
\pgfpathlineto{\pgfqpoint{2.997531in}{1.775518in}}%
\pgfpathlineto{\pgfqpoint{2.991048in}{1.778649in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{1.780144in}}%
\pgfpathlineto{\pgfqpoint{2.984564in}{1.780422in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.781962in}}%
\pgfpathlineto{\pgfqpoint{2.971597in}{1.782387in}}%
\pgfpathlineto{\pgfqpoint{2.965113in}{1.782174in}}%
\pgfpathlineto{\pgfqpoint{2.958629in}{1.782072in}}%
\pgfpathlineto{\pgfqpoint{2.952146in}{1.782721in}}%
\pgfpathlineto{\pgfqpoint{2.945662in}{1.783459in}}%
\pgfpathlineto{\pgfqpoint{2.939178in}{1.783646in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{1.783131in}}%
\pgfpathlineto{\pgfqpoint{2.926211in}{1.781641in}}%
\pgfpathlineto{\pgfqpoint{2.922648in}{1.780144in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{1.779290in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{1.775858in}}%
\pgfpathlineto{\pgfqpoint{2.911491in}{1.774566in}}%
\pgfpathlineto{\pgfqpoint{2.907298in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{2.907151in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{2.910918in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{1.756056in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{2.922315in}{1.752255in}}%
\pgfpathlineto{\pgfqpoint{2.926211in}{1.748277in}}%
\pgfpathlineto{\pgfqpoint{2.928555in}{1.746677in}}%
\pgfpathlineto{\pgfqpoint{2.926211in}{1.746396in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{1.744885in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{1.741386in}}%
\pgfpathlineto{\pgfqpoint{2.912826in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{2.906760in}{1.737183in}}%
\pgfpathlineto{\pgfqpoint{2.904870in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{2.902845in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{2.906760in}{1.719760in}}%
\pgfpathlineto{\pgfqpoint{2.907576in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{2.911248in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{2.908934in}{1.707633in}}%
\pgfpathlineto{\pgfqpoint{2.906760in}{1.703062in}}%
\pgfpathlineto{\pgfqpoint{2.906094in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{2.905072in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{2.906760in}{1.692015in}}%
\pgfpathlineto{\pgfqpoint{2.907038in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{2.908457in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{2.908779in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{2.909790in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{1.668997in}}%
\pgfpathlineto{\pgfqpoint{2.913501in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{1.663533in}}%
\pgfpathlineto{\pgfqpoint{2.920887in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{2.924539in}{1.657433in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{1.652890in}}%
\pgfpathlineto{\pgfqpoint{2.918799in}{1.651855in}}%
\pgfpathlineto{\pgfqpoint{2.913962in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{1.643693in}}%
\pgfpathlineto{\pgfqpoint{2.911945in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{1.637546in}}%
\pgfpathlineto{\pgfqpoint{2.914069in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{1.630763in}}%
\pgfpathlineto{\pgfqpoint{2.922626in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{2.926211in}{1.627293in}}%
\pgfpathlineto{\pgfqpoint{2.932572in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{2.926211in}{1.620222in}}%
\pgfpathlineto{\pgfqpoint{2.923450in}{1.618388in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{1.617368in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{1.614409in}}%
\pgfpathlineto{\pgfqpoint{2.910821in}{1.612811in}}%
\pgfpathlineto{\pgfqpoint{2.906760in}{1.608752in}}%
\pgfpathlineto{\pgfqpoint{2.905339in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{2.904468in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{2.906760in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{2.908495in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{1.590563in}}%
\pgfpathlineto{\pgfqpoint{2.919997in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{2.926211in}{1.588356in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{1.587346in}}%
\pgfpathlineto{\pgfqpoint{2.939178in}{1.587090in}}%
\pgfpathlineto{\pgfqpoint{2.945662in}{1.587463in}}%
\pgfpathlineto{\pgfqpoint{2.952146in}{1.588612in}}%
\pgfpathlineto{\pgfqpoint{2.957663in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{2.958629in}{1.590722in}}%
\pgfpathlineto{\pgfqpoint{2.965113in}{1.592389in}}%
\pgfpathlineto{\pgfqpoint{2.971597in}{1.593912in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.594923in}}%
\pgfpathlineto{\pgfqpoint{2.984564in}{1.595550in}}%
\pgfpathlineto{\pgfqpoint{2.991048in}{1.593986in}}%
\pgfpathlineto{\pgfqpoint{2.994290in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{2.997531in}{1.587615in}}%
\pgfpathlineto{\pgfqpoint{3.000565in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{3.004015in}{1.582440in}}%
\pgfpathlineto{\pgfqpoint{3.010499in}{1.579460in}}%
\pgfpathlineto{\pgfqpoint{3.010806in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{3.016982in}{1.575561in}}%
\pgfpathlineto{\pgfqpoint{3.020477in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{3.023466in}{1.571819in}}%
\pgfpathlineto{\pgfqpoint{3.029950in}{1.569084in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{3.036433in}{1.567552in}}%
\pgfpathlineto{\pgfqpoint{3.042917in}{1.566182in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{1.563952in}}%
\pgfpathlineto{\pgfqpoint{3.051501in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{3.055884in}{1.559982in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.090799in}{1.657433in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.658728in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.662215in}}%
\pgfpathlineto{\pgfqpoint{3.079791in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.664798in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.666192in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{1.667482in}}%
\pgfpathlineto{\pgfqpoint{3.058950in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{3.055884in}{1.669987in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{1.672857in}}%
\pgfpathlineto{\pgfqpoint{3.046345in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{3.042917in}{1.676269in}}%
\pgfpathlineto{\pgfqpoint{3.036433in}{1.679436in}}%
\pgfpathlineto{\pgfqpoint{3.035614in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{3.029950in}{1.682133in}}%
\pgfpathlineto{\pgfqpoint{3.023466in}{1.684065in}}%
\pgfpathlineto{\pgfqpoint{3.020874in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{3.016982in}{1.688912in}}%
\pgfpathlineto{\pgfqpoint{3.015552in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{3.016982in}{1.692835in}}%
\pgfpathlineto{\pgfqpoint{3.020522in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{3.023466in}{1.697670in}}%
\pgfpathlineto{\pgfqpoint{3.029950in}{1.700942in}}%
\pgfpathlineto{\pgfqpoint{3.032135in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{3.036433in}{1.703580in}}%
\pgfpathlineto{\pgfqpoint{3.042917in}{1.704670in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{1.702173in}}%
\pgfpathlineto{\pgfqpoint{3.049464in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{3.051714in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{3.055884in}{1.691846in}}%
\pgfpathlineto{\pgfqpoint{3.056757in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{1.686424in}}%
\pgfpathlineto{\pgfqpoint{3.064504in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.683054in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.682025in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{1.682375in}}%
\pgfpathlineto{\pgfqpoint{3.101270in}{1.680314in}}%
\pgfpathlineto{\pgfqpoint{3.102219in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{3.107754in}{1.675905in}}%
\pgfpathlineto{\pgfqpoint{3.110068in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{3.109344in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{3.108578in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{3.110025in}{1.657433in}}%
\pgfpathlineto{\pgfqpoint{3.107754in}{1.655723in}}%
\pgfpathlineto{\pgfqpoint{3.101270in}{1.655947in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{1.656683in}}%
\pgfpathlineto{\pgfqpoint{3.090799in}{1.657433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328199in}{1.565655in}}%
\pgfpathlineto{\pgfqpoint{3.334683in}{1.563720in}}%
\pgfpathlineto{\pgfqpoint{3.341166in}{1.563522in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{1.564715in}}%
\pgfpathlineto{\pgfqpoint{3.354041in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{3.354134in}{1.568308in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{3.355076in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{3.354134in}{1.580048in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{1.583086in}}%
\pgfpathlineto{\pgfqpoint{3.341166in}{1.583851in}}%
\pgfpathlineto{\pgfqpoint{3.334683in}{1.583224in}}%
\pgfpathlineto{\pgfqpoint{3.328199in}{1.580783in}}%
\pgfpathlineto{\pgfqpoint{3.326017in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{3.322359in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{3.324453in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{3.328199in}{1.565655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101270in}{1.599445in}}%
\pgfpathlineto{\pgfqpoint{3.107754in}{1.597531in}}%
\pgfpathlineto{\pgfqpoint{3.114238in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{3.120721in}{1.596935in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{1.597695in}}%
\pgfpathlineto{\pgfqpoint{3.129785in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{3.132252in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{3.130230in}{1.612811in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{1.615075in}}%
\pgfpathlineto{\pgfqpoint{3.120721in}{1.617533in}}%
\pgfpathlineto{\pgfqpoint{3.114238in}{1.618279in}}%
\pgfpathlineto{\pgfqpoint{3.107754in}{1.618149in}}%
\pgfpathlineto{\pgfqpoint{3.101270in}{1.616472in}}%
\pgfpathlineto{\pgfqpoint{3.099002in}{1.612811in}}%
\pgfpathlineto{\pgfqpoint{3.095940in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{3.097300in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{3.101270in}{1.599445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952146in}{1.793721in}}%
\pgfpathlineto{\pgfqpoint{2.958629in}{1.792759in}}%
\pgfpathlineto{\pgfqpoint{2.965113in}{1.792844in}}%
\pgfpathlineto{\pgfqpoint{2.971597in}{1.794001in}}%
\pgfpathlineto{\pgfqpoint{2.977447in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.797194in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{2.984564in}{1.803429in}}%
\pgfpathlineto{\pgfqpoint{2.986223in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{2.984564in}{1.811043in}}%
\pgfpathlineto{\pgfqpoint{2.983302in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.817533in}}%
\pgfpathlineto{\pgfqpoint{2.972392in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{2.971597in}{1.819757in}}%
\pgfpathlineto{\pgfqpoint{2.965113in}{1.821304in}}%
\pgfpathlineto{\pgfqpoint{2.958629in}{1.820366in}}%
\pgfpathlineto{\pgfqpoint{2.955933in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{2.952146in}{1.818507in}}%
\pgfpathlineto{\pgfqpoint{2.945662in}{1.815727in}}%
\pgfpathlineto{\pgfqpoint{2.943044in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{2.939497in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{2.939878in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{2.945662in}{1.796910in}}%
\pgfpathlineto{\pgfqpoint{2.945718in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{2.952146in}{1.793721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120721in}{1.873662in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{1.871560in}}%
\pgfpathlineto{\pgfqpoint{3.133689in}{1.871292in}}%
\pgfpathlineto{\pgfqpoint{3.140172in}{1.872491in}}%
\pgfpathlineto{\pgfqpoint{3.145120in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{3.146656in}{1.876314in}}%
\pgfpathlineto{\pgfqpoint{3.150236in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{3.149004in}{1.886121in}}%
\pgfpathlineto{\pgfqpoint{3.146656in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{3.140172in}{1.890973in}}%
\pgfpathlineto{\pgfqpoint{3.133689in}{1.891657in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{1.890980in}}%
\pgfpathlineto{\pgfqpoint{3.120721in}{1.888525in}}%
\pgfpathlineto{\pgfqpoint{3.117397in}{1.886121in}}%
\pgfpathlineto{\pgfqpoint{3.115060in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{3.118631in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{3.120721in}{1.873662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939178in}{1.890883in}}%
\pgfpathlineto{\pgfqpoint{2.945662in}{1.890832in}}%
\pgfpathlineto{\pgfqpoint{2.952146in}{1.891675in}}%
\pgfpathlineto{\pgfqpoint{2.952368in}{1.891699in}}%
\pgfpathlineto{\pgfqpoint{2.958629in}{1.892053in}}%
\pgfpathlineto{\pgfqpoint{2.965113in}{1.891959in}}%
\pgfpathlineto{\pgfqpoint{2.971597in}{1.891771in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.892099in}}%
\pgfpathlineto{\pgfqpoint{2.984564in}{1.893468in}}%
\pgfpathlineto{\pgfqpoint{2.991048in}{1.897042in}}%
\pgfpathlineto{\pgfqpoint{2.991365in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{2.997531in}{1.901738in}}%
\pgfpathlineto{\pgfqpoint{2.998807in}{1.902855in}}%
\pgfpathlineto{\pgfqpoint{3.002934in}{1.908433in}}%
\pgfpathlineto{\pgfqpoint{3.003538in}{1.914010in}}%
\pgfpathlineto{\pgfqpoint{2.999756in}{1.919588in}}%
\pgfpathlineto{\pgfqpoint{2.997531in}{1.921369in}}%
\pgfpathlineto{\pgfqpoint{2.991048in}{1.923171in}}%
\pgfpathlineto{\pgfqpoint{2.984564in}{1.923308in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.922399in}}%
\pgfpathlineto{\pgfqpoint{2.971597in}{1.919922in}}%
\pgfpathlineto{\pgfqpoint{2.970960in}{1.919588in}}%
\pgfpathlineto{\pgfqpoint{2.965113in}{1.917137in}}%
\pgfpathlineto{\pgfqpoint{2.958629in}{1.914239in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{1.914010in}}%
\pgfpathlineto{\pgfqpoint{2.952146in}{1.913234in}}%
\pgfpathlineto{\pgfqpoint{2.945662in}{1.912787in}}%
\pgfpathlineto{\pgfqpoint{2.939178in}{1.911717in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{1.908848in}}%
\pgfpathlineto{\pgfqpoint{2.932058in}{1.908433in}}%
\pgfpathlineto{\pgfqpoint{2.927447in}{1.902855in}}%
\pgfpathlineto{\pgfqpoint{2.928497in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{1.893192in}}%
\pgfpathlineto{\pgfqpoint{2.937682in}{1.891699in}}%
\pgfpathlineto{\pgfqpoint{2.939178in}{1.890883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004015in}{1.928545in}}%
\pgfpathlineto{\pgfqpoint{3.010499in}{1.927208in}}%
\pgfpathlineto{\pgfqpoint{3.016982in}{1.927392in}}%
\pgfpathlineto{\pgfqpoint{3.023466in}{1.928966in}}%
\pgfpathlineto{\pgfqpoint{3.026867in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{3.029950in}{1.933382in}}%
\pgfpathlineto{\pgfqpoint{3.032550in}{1.936321in}}%
\pgfpathlineto{\pgfqpoint{3.031768in}{1.941899in}}%
\pgfpathlineto{\pgfqpoint{3.029950in}{1.943517in}}%
\pgfpathlineto{\pgfqpoint{3.023466in}{1.946927in}}%
\pgfpathlineto{\pgfqpoint{3.019808in}{1.947477in}}%
\pgfpathlineto{\pgfqpoint{3.016982in}{1.947975in}}%
\pgfpathlineto{\pgfqpoint{3.012538in}{1.947477in}}%
\pgfpathlineto{\pgfqpoint{3.010499in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{3.004015in}{1.945164in}}%
\pgfpathlineto{\pgfqpoint{2.999477in}{1.941899in}}%
\pgfpathlineto{\pgfqpoint{2.997533in}{1.936321in}}%
\pgfpathlineto{\pgfqpoint{3.000901in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{3.004015in}{1.928545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062368in}{1.946455in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.943219in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.944029in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.946839in}}%
\pgfpathlineto{\pgfqpoint{3.089254in}{1.947477in}}%
\pgfpathlineto{\pgfqpoint{3.093378in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{3.091560in}{1.958633in}}%
\pgfpathlineto{\pgfqpoint{3.088303in}{1.960991in}}%
\pgfpathlineto{\pgfqpoint{3.081819in}{1.963228in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.963592in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{1.962596in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{1.959486in}}%
\pgfpathlineto{\pgfqpoint{3.061203in}{1.958633in}}%
\pgfpathlineto{\pgfqpoint{3.058013in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{3.060899in}{1.947477in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{1.946455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184031in}{1.165008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400592in}{0.928601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442743in}{1.044270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883347in}{1.048681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372724in}{0.965183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131129in}{0.948444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021711in}{1.063626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256565in}{1.073900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376939in}{1.028058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883563in}{1.058863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186369in}{1.154772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383359in}{1.069420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732143in}{1.115317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194308in}{1.079314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583360in}{1.040740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193443in}{1.084200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099366in}{1.052698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194444in}{1.067043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196045in}{1.028155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192464in}{1.032920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372329in}{0.975192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194704in}{0.987535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488392in}{0.974925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182277in}{1.185730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401231in}{1.001331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904688in}{0.988267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468976in}{0.956311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962964in}{1.022854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882923in}{0.968553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973500in}{1.048332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148168in}{0.965645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235057in}{1.019388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057512in}{0.987797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883502in}{0.942069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181659in}{1.003252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093292in}{0.927509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174125in}{0.949559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573403in}{0.933036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910976in}{0.975473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047048in}{1.009968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195129in}{1.025283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883426in}{0.950691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882804in}{0.997786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882598in}{0.945655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484910in}{0.907487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883198in}{1.028485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414601in}{0.972774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121478in}{0.965354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836987in}{0.995209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767999in}{1.088977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883030in}{1.016202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883157in}{1.004903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181193in}{1.049646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170596in}{0.983206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182149in}{1.023123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739828in}{1.065023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721770in}{1.032280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032838in}{0.935484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181481in}{1.035202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913283in}{0.970225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160187in}{0.964659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195575in}{0.977699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028781in}{1.087087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883143in}{0.985176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676200in}{0.932615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903315in}{1.006952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235300in}{0.995632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665947in}{0.996973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883859in}{1.025169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156657in}{0.962168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883393in}{0.978218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159870in}{0.955128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459754in}{0.945489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484510in}{1.209861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482793in}{0.971231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481872in}{1.006377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483077in}{0.967639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470362in}{0.999579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482555in}{1.110441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486036in}{1.002357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429478in}{0.946803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434628in}{0.997665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473343in}{0.973244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442324in}{0.996180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447912in}{0.949566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464818in}{0.996028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485301in}{0.984061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486122in}{1.020170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445294in}{0.976029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441641in}{0.995000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432389in}{0.977564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469682in}{1.013507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483259in}{0.986674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343125in}{1.070972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330507in}{1.024559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321933in}{1.049032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293189in}{0.980187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329948in}{1.032037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324238in}{1.018774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442674in}{1.380819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509649in}{1.359074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373596in}{1.502213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132677in}{1.881571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938734in}{1.678573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482016in}{1.302195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515469in}{1.266194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494444in}{1.300777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464768in}{1.317340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508663in}{1.294509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316745in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442688in}{1.099364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920182in}{1.183439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959259in}{1.165200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031971in}{1.305342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954198in}{1.137768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028455in}{1.363069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081464in}{1.605518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988578in}{1.376374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004243in}{1.116190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111441in}{1.044759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981009in}{1.291304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129984in}{1.228442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279435in}{1.276275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950741in}{0.907329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939370in}{1.049546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891020in}{1.011205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966321in}{1.027142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819009in}{1.120523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023367in}{0.978851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977844in}{0.905089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205731in}{0.970655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856246in}{0.912401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788623in}{1.047676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099209in}{0.793623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420503in}{0.734536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420503in}{1.975366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420503in,y=0.685925in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883310in}{0.734536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883310in}{1.975366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883310in,y=0.685925in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346118in}{0.734536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346118in}{1.975366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.346118in,y=0.685925in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961871in,y=0.522839in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle Sk\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316745in}{1.093034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606997in}{1.093034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058254in, y=1.050825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316745in}{1.514393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606997in}{1.514393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058254in, y=1.472184in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316745in}{1.935752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606997in}{1.935752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058254in, y=1.893542in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002699in,y=1.354951in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_\mathrm{rms}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316745in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{2.316745in}{1.975366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606997in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{3.606997in}{1.975366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316745in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{3.606997in}{0.734536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316745in}{1.975366in}}%
\pgfpathlineto{\pgfqpoint{3.606997in}{1.975366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052885in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{5.343137in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{5.343137in}{1.975366in}}%
\pgfpathlineto{\pgfqpoint{4.052885in}{1.975366in}}%
\pgfpathlineto{\pgfqpoint{4.052885in}{0.734536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072336in}{0.750687in}}%
\pgfpathlineto{\pgfqpoint{4.078820in}{0.753021in}}%
\pgfpathlineto{\pgfqpoint{4.079028in}{0.753242in}}%
\pgfpathlineto{\pgfqpoint{4.084185in}{0.759477in}}%
\pgfpathlineto{\pgfqpoint{4.085303in}{0.761878in}}%
\pgfpathlineto{\pgfqpoint{4.088678in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{4.091787in}{0.769725in}}%
\pgfpathlineto{\pgfqpoint{4.098271in}{0.765766in}}%
\pgfpathlineto{\pgfqpoint{4.104754in}{0.769571in}}%
\pgfpathlineto{\pgfqpoint{4.106723in}{0.771948in}}%
\pgfpathlineto{\pgfqpoint{4.111238in}{0.776811in}}%
\pgfpathlineto{\pgfqpoint{4.117722in}{0.775268in}}%
\pgfpathlineto{\pgfqpoint{4.121936in}{0.771948in}}%
\pgfpathlineto{\pgfqpoint{4.124206in}{0.769970in}}%
\pgfpathlineto{\pgfqpoint{4.129119in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{4.130689in}{0.764369in}}%
\pgfpathlineto{\pgfqpoint{4.137173in}{0.761617in}}%
\pgfpathlineto{\pgfqpoint{4.141633in}{0.759477in}}%
\pgfpathlineto{\pgfqpoint{4.143657in}{0.758220in}}%
\pgfpathlineto{\pgfqpoint{4.145524in}{0.759477in}}%
\pgfpathlineto{\pgfqpoint{4.150140in}{0.763372in}}%
\pgfpathlineto{\pgfqpoint{4.152585in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{4.156624in}{0.768196in}}%
\pgfpathlineto{\pgfqpoint{4.163108in}{0.766036in}}%
\pgfpathlineto{\pgfqpoint{4.169591in}{0.770884in}}%
\pgfpathlineto{\pgfqpoint{4.170495in}{0.771948in}}%
\pgfpathlineto{\pgfqpoint{4.175787in}{0.778183in}}%
\pgfpathlineto{\pgfqpoint{4.176075in}{0.778439in}}%
\pgfpathlineto{\pgfqpoint{4.177948in}{0.778183in}}%
\pgfpathlineto{\pgfqpoint{4.182559in}{0.777169in}}%
\pgfpathlineto{\pgfqpoint{4.189042in}{0.775228in}}%
\pgfpathlineto{\pgfqpoint{4.195526in}{0.774373in}}%
\pgfpathlineto{\pgfqpoint{4.199942in}{0.778183in}}%
\pgfpathlineto{\pgfqpoint{4.202010in}{0.781384in}}%
\pgfpathlineto{\pgfqpoint{4.203481in}{0.784419in}}%
\pgfpathlineto{\pgfqpoint{4.204822in}{0.790654in}}%
\pgfpathlineto{\pgfqpoint{4.204899in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{4.204257in}{0.803125in}}%
\pgfpathlineto{\pgfqpoint{4.203958in}{0.809360in}}%
\pgfpathlineto{\pgfqpoint{4.205445in}{0.815595in}}%
\pgfpathlineto{\pgfqpoint{4.207218in}{0.821831in}}%
\pgfpathlineto{\pgfqpoint{4.208116in}{0.828066in}}%
\pgfpathlineto{\pgfqpoint{4.208493in}{0.831365in}}%
\pgfpathlineto{\pgfqpoint{4.209219in}{0.834301in}}%
\pgfpathlineto{\pgfqpoint{4.212787in}{0.840537in}}%
\pgfpathlineto{\pgfqpoint{4.214977in}{0.842895in}}%
\pgfpathlineto{\pgfqpoint{4.217714in}{0.846772in}}%
\pgfpathlineto{\pgfqpoint{4.220799in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{4.221461in}{0.854171in}}%
\pgfpathlineto{\pgfqpoint{4.227944in}{0.859239in}}%
\pgfpathlineto{\pgfqpoint{4.227948in}{0.859243in}}%
\pgfpathlineto{\pgfqpoint{4.232991in}{0.865478in}}%
\pgfpathlineto{\pgfqpoint{4.234428in}{0.870813in}}%
\pgfpathlineto{\pgfqpoint{4.235061in}{0.871713in}}%
\pgfpathlineto{\pgfqpoint{4.237337in}{0.877949in}}%
\pgfpathlineto{\pgfqpoint{4.238075in}{0.884184in}}%
\pgfpathlineto{\pgfqpoint{4.239380in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{4.240912in}{0.891988in}}%
\pgfpathlineto{\pgfqpoint{4.241445in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{4.242710in}{0.884184in}}%
\pgfpathlineto{\pgfqpoint{4.243178in}{0.877949in}}%
\pgfpathlineto{\pgfqpoint{4.243389in}{0.871713in}}%
\pgfpathlineto{\pgfqpoint{4.244154in}{0.865478in}}%
\pgfpathlineto{\pgfqpoint{4.246311in}{0.859243in}}%
\pgfpathlineto{\pgfqpoint{4.247395in}{0.857378in}}%
\pgfpathlineto{\pgfqpoint{4.252100in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{4.253879in}{0.851610in}}%
\pgfpathlineto{\pgfqpoint{4.257558in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{4.260363in}{0.854254in}}%
\pgfpathlineto{\pgfqpoint{4.261348in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{4.266846in}{0.847666in}}%
\pgfpathlineto{\pgfqpoint{4.267760in}{0.846772in}}%
\pgfpathlineto{\pgfqpoint{4.270665in}{0.840537in}}%
\pgfpathlineto{\pgfqpoint{4.272066in}{0.834301in}}%
\pgfpathlineto{\pgfqpoint{4.273330in}{0.830341in}}%
\pgfpathlineto{\pgfqpoint{4.273790in}{0.828066in}}%
\pgfpathlineto{\pgfqpoint{4.276088in}{0.821831in}}%
\pgfpathlineto{\pgfqpoint{4.279814in}{0.816887in}}%
\pgfpathlineto{\pgfqpoint{4.282311in}{0.815595in}}%
\pgfpathlineto{\pgfqpoint{4.286297in}{0.813209in}}%
\pgfpathlineto{\pgfqpoint{4.292781in}{0.809612in}}%
\pgfpathlineto{\pgfqpoint{4.299265in}{0.812238in}}%
\pgfpathlineto{\pgfqpoint{4.301894in}{0.815595in}}%
\pgfpathlineto{\pgfqpoint{4.305749in}{0.821772in}}%
\pgfpathlineto{\pgfqpoint{4.305934in}{0.821831in}}%
\pgfpathlineto{\pgfqpoint{4.312232in}{0.824246in}}%
\pgfpathlineto{\pgfqpoint{4.312719in}{0.821831in}}%
\pgfpathlineto{\pgfqpoint{4.314888in}{0.815595in}}%
\pgfpathlineto{\pgfqpoint{4.318716in}{0.810384in}}%
\pgfpathlineto{\pgfqpoint{4.320552in}{0.809360in}}%
\pgfpathlineto{\pgfqpoint{4.325200in}{0.806435in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{0.809360in}}%
\pgfpathlineto{\pgfqpoint{4.331683in}{0.813492in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{0.815595in}}%
\pgfpathlineto{\pgfqpoint{4.334563in}{0.821831in}}%
\pgfpathlineto{\pgfqpoint{4.334855in}{0.828066in}}%
\pgfpathlineto{\pgfqpoint{4.334016in}{0.834301in}}%
\pgfpathlineto{\pgfqpoint{4.331683in}{0.840059in}}%
\pgfpathlineto{\pgfqpoint{4.331564in}{0.840537in}}%
\pgfpathlineto{\pgfqpoint{4.329380in}{0.846772in}}%
\pgfpathlineto{\pgfqpoint{4.327412in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{4.329183in}{0.859243in}}%
\pgfpathlineto{\pgfqpoint{4.331619in}{0.865478in}}%
\pgfpathlineto{\pgfqpoint{4.331683in}{0.865676in}}%
\pgfpathlineto{\pgfqpoint{4.334503in}{0.871713in}}%
\pgfpathlineto{\pgfqpoint{4.335912in}{0.877949in}}%
\pgfpathlineto{\pgfqpoint{4.336718in}{0.884184in}}%
\pgfpathlineto{\pgfqpoint{4.337254in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{4.337683in}{0.896655in}}%
\pgfpathlineto{\pgfqpoint{4.338167in}{0.900468in}}%
\pgfpathlineto{\pgfqpoint{4.344651in}{0.900444in}}%
\pgfpathlineto{\pgfqpoint{4.348851in}{0.902890in}}%
\pgfpathlineto{\pgfqpoint{4.351134in}{0.904176in}}%
\pgfpathlineto{\pgfqpoint{4.356604in}{0.909125in}}%
\pgfpathlineto{\pgfqpoint{4.357618in}{0.910219in}}%
\pgfpathlineto{\pgfqpoint{4.362375in}{0.909125in}}%
\pgfpathlineto{\pgfqpoint{4.364102in}{0.908668in}}%
\pgfpathlineto{\pgfqpoint{4.364594in}{0.909125in}}%
\pgfpathlineto{\pgfqpoint{4.369837in}{0.915361in}}%
\pgfpathlineto{\pgfqpoint{4.370585in}{0.916743in}}%
\pgfpathlineto{\pgfqpoint{4.372989in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{4.374868in}{0.927831in}}%
\pgfpathlineto{\pgfqpoint{4.375875in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{4.376167in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{4.375758in}{0.946537in}}%
\pgfpathlineto{\pgfqpoint{4.374562in}{0.952772in}}%
\pgfpathlineto{\pgfqpoint{4.372677in}{0.959008in}}%
\pgfpathlineto{\pgfqpoint{4.370907in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{4.370585in}{0.966919in}}%
\pgfpathlineto{\pgfqpoint{4.370224in}{0.971478in}}%
\pgfpathlineto{\pgfqpoint{4.369689in}{0.977714in}}%
\pgfpathlineto{\pgfqpoint{4.368677in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{4.367045in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{4.365647in}{0.996420in}}%
\pgfpathlineto{\pgfqpoint{4.367177in}{1.002655in}}%
\pgfpathlineto{\pgfqpoint{4.370585in}{1.004036in}}%
\pgfpathlineto{\pgfqpoint{4.371425in}{1.002655in}}%
\pgfpathlineto{\pgfqpoint{4.377069in}{0.996900in}}%
\pgfpathlineto{\pgfqpoint{4.383553in}{0.996523in}}%
\pgfpathlineto{\pgfqpoint{4.388798in}{1.002655in}}%
\pgfpathlineto{\pgfqpoint{4.390036in}{1.006662in}}%
\pgfpathlineto{\pgfqpoint{4.391691in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{4.394762in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{4.396520in}{1.019164in}}%
\pgfpathlineto{\pgfqpoint{4.397365in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{4.398875in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{4.399531in}{1.002655in}}%
\pgfpathlineto{\pgfqpoint{4.398818in}{0.996420in}}%
\pgfpathlineto{\pgfqpoint{4.398192in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{4.398150in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{4.398711in}{0.977714in}}%
\pgfpathlineto{\pgfqpoint{4.399805in}{0.971478in}}%
\pgfpathlineto{\pgfqpoint{4.400214in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{4.398380in}{0.959008in}}%
\pgfpathlineto{\pgfqpoint{4.396689in}{0.952772in}}%
\pgfpathlineto{\pgfqpoint{4.396520in}{0.950315in}}%
\pgfpathlineto{\pgfqpoint{4.396131in}{0.946537in}}%
\pgfpathlineto{\pgfqpoint{4.396520in}{0.944344in}}%
\pgfpathlineto{\pgfqpoint{4.396957in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{4.398923in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{4.403004in}{0.928439in}}%
\pgfpathlineto{\pgfqpoint{4.406511in}{0.927831in}}%
\pgfpathlineto{\pgfqpoint{4.409487in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{4.411201in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{4.412014in}{0.915361in}}%
\pgfpathlineto{\pgfqpoint{4.413376in}{0.909125in}}%
\pgfpathlineto{\pgfqpoint{4.415971in}{0.903850in}}%
\pgfpathlineto{\pgfqpoint{4.416946in}{0.902890in}}%
\pgfpathlineto{\pgfqpoint{4.422455in}{0.898674in}}%
\pgfpathlineto{\pgfqpoint{4.426175in}{0.902890in}}%
\pgfpathlineto{\pgfqpoint{4.428396in}{0.909125in}}%
\pgfpathlineto{\pgfqpoint{4.428767in}{0.915361in}}%
\pgfpathlineto{\pgfqpoint{4.428139in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{4.426682in}{0.927831in}}%
\pgfpathlineto{\pgfqpoint{4.425168in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{4.425191in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{4.425930in}{0.946537in}}%
\pgfpathlineto{\pgfqpoint{4.426098in}{0.952772in}}%
\pgfpathlineto{\pgfqpoint{4.425383in}{0.959008in}}%
\pgfpathlineto{\pgfqpoint{4.423605in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{4.422455in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{4.421889in}{0.971478in}}%
\pgfpathlineto{\pgfqpoint{4.421496in}{0.977714in}}%
\pgfpathlineto{\pgfqpoint{4.421249in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{4.420629in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{4.419238in}{0.996420in}}%
\pgfpathlineto{\pgfqpoint{4.417055in}{1.002655in}}%
\pgfpathlineto{\pgfqpoint{4.415971in}{1.008091in}}%
\pgfpathlineto{\pgfqpoint{4.415872in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{4.415971in}{1.012179in}}%
\pgfpathlineto{\pgfqpoint{4.416128in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{4.416286in}{1.021361in}}%
\pgfpathlineto{\pgfqpoint{4.415971in}{1.023486in}}%
\pgfpathlineto{\pgfqpoint{4.415761in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{4.415021in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{4.413599in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{4.410823in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{4.409487in}{1.049482in}}%
\pgfpathlineto{\pgfqpoint{4.407719in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{4.409487in}{1.055844in}}%
\pgfpathlineto{\pgfqpoint{4.412990in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{4.415971in}{1.059521in}}%
\pgfpathlineto{\pgfqpoint{4.422448in}{1.065008in}}%
\pgfpathlineto{\pgfqpoint{4.422455in}{1.065017in}}%
\pgfpathlineto{\pgfqpoint{4.426097in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{4.427210in}{1.077479in}}%
\pgfpathlineto{\pgfqpoint{4.427310in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{4.426598in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{4.424439in}{1.096185in}}%
\pgfpathlineto{\pgfqpoint{4.422455in}{1.099553in}}%
\pgfpathlineto{\pgfqpoint{4.421494in}{1.102420in}}%
\pgfpathlineto{\pgfqpoint{4.420489in}{1.108656in}}%
\pgfpathlineto{\pgfqpoint{4.421043in}{1.114891in}}%
\pgfpathlineto{\pgfqpoint{4.421888in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{4.422455in}{1.126118in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{4.425064in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{4.426761in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{4.428114in}{1.146068in}}%
\pgfpathlineto{\pgfqpoint{4.428938in}{1.148643in}}%
\pgfpathlineto{\pgfqpoint{4.429650in}{1.146068in}}%
\pgfpathlineto{\pgfqpoint{4.430649in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{4.432509in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{4.435422in}{1.128971in}}%
\pgfpathlineto{\pgfqpoint{4.438469in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{4.441906in}{1.125213in}}%
\pgfpathlineto{\pgfqpoint{4.444117in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{4.448389in}{1.132172in}}%
\pgfpathlineto{\pgfqpoint{4.454873in}{1.129497in}}%
\pgfpathlineto{\pgfqpoint{4.461357in}{1.132534in}}%
\pgfpathlineto{\pgfqpoint{4.461983in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{4.464303in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{4.464965in}{1.146068in}}%
\pgfpathlineto{\pgfqpoint{4.464922in}{1.152303in}}%
\pgfpathlineto{\pgfqpoint{4.465087in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{4.466651in}{1.164774in}}%
\pgfpathlineto{\pgfqpoint{4.467840in}{1.167523in}}%
\pgfpathlineto{\pgfqpoint{4.474324in}{1.167574in}}%
\pgfpathlineto{\pgfqpoint{4.480808in}{1.169047in}}%
\pgfpathlineto{\pgfqpoint{4.483612in}{1.164774in}}%
\pgfpathlineto{\pgfqpoint{4.482748in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{4.481946in}{1.152303in}}%
\pgfpathlineto{\pgfqpoint{4.481544in}{1.146068in}}%
\pgfpathlineto{\pgfqpoint{4.481331in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{4.481183in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{4.481167in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{4.481419in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{4.482117in}{1.114891in}}%
\pgfpathlineto{\pgfqpoint{4.483514in}{1.108656in}}%
\pgfpathlineto{\pgfqpoint{4.485106in}{1.102420in}}%
\pgfpathlineto{\pgfqpoint{4.484797in}{1.096185in}}%
\pgfpathlineto{\pgfqpoint{4.483470in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{4.482636in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{4.482225in}{1.077479in}}%
\pgfpathlineto{\pgfqpoint{4.481959in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{4.481574in}{1.065008in}}%
\pgfpathlineto{\pgfqpoint{4.480808in}{1.060873in}}%
\pgfpathlineto{\pgfqpoint{4.475806in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{4.474324in}{1.058494in}}%
\pgfpathlineto{\pgfqpoint{4.470380in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{4.469127in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{4.469169in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{4.470288in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{4.473329in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{4.474324in}{1.026229in}}%
\pgfpathlineto{\pgfqpoint{4.480808in}{1.025182in}}%
\pgfpathlineto{\pgfqpoint{4.482586in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{4.485235in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{4.486497in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{4.487292in}{1.043352in}}%
\pgfpathlineto{\pgfqpoint{4.493775in}{1.045161in}}%
\pgfpathlineto{\pgfqpoint{4.494823in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{4.498810in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{4.500259in}{1.058717in}}%
\pgfpathlineto{\pgfqpoint{4.500277in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{4.501421in}{1.065008in}}%
\pgfpathlineto{\pgfqpoint{4.501879in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{4.501921in}{1.077479in}}%
\pgfpathlineto{\pgfqpoint{4.501629in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{4.501703in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{4.503864in}{1.096185in}}%
\pgfpathlineto{\pgfqpoint{4.506743in}{1.102394in}}%
\pgfpathlineto{\pgfqpoint{4.506763in}{1.102420in}}%
\pgfpathlineto{\pgfqpoint{4.510629in}{1.108656in}}%
\pgfpathlineto{\pgfqpoint{4.512658in}{1.114891in}}%
\pgfpathlineto{\pgfqpoint{4.513226in}{1.118743in}}%
\pgfpathlineto{\pgfqpoint{4.513541in}{1.114891in}}%
\pgfpathlineto{\pgfqpoint{4.514880in}{1.108656in}}%
\pgfpathlineto{\pgfqpoint{4.518458in}{1.102420in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{1.101001in}}%
\pgfpathlineto{\pgfqpoint{4.526194in}{1.100940in}}%
\pgfpathlineto{\pgfqpoint{4.527247in}{1.102420in}}%
\pgfpathlineto{\pgfqpoint{4.529960in}{1.108656in}}%
\pgfpathlineto{\pgfqpoint{4.530846in}{1.114891in}}%
\pgfpathlineto{\pgfqpoint{4.530919in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{4.530157in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{4.526194in}{1.131400in}}%
\pgfpathlineto{\pgfqpoint{4.523183in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{1.137040in}}%
\pgfpathlineto{\pgfqpoint{4.518415in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{4.518253in}{1.146068in}}%
\pgfpathlineto{\pgfqpoint{4.518458in}{1.152303in}}%
\pgfpathlineto{\pgfqpoint{4.518834in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{1.164581in}}%
\pgfpathlineto{\pgfqpoint{4.522251in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{4.526194in}{1.155325in}}%
\pgfpathlineto{\pgfqpoint{4.532511in}{1.152303in}}%
\pgfpathlineto{\pgfqpoint{4.532677in}{1.151615in}}%
\pgfpathlineto{\pgfqpoint{4.533054in}{1.146068in}}%
\pgfpathlineto{\pgfqpoint{4.532920in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{4.533179in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{4.534163in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{4.538463in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{4.539161in}{1.120669in}}%
\pgfpathlineto{\pgfqpoint{4.545645in}{1.115789in}}%
\pgfpathlineto{\pgfqpoint{4.546186in}{1.114891in}}%
\pgfpathlineto{\pgfqpoint{4.550279in}{1.108656in}}%
\pgfpathlineto{\pgfqpoint{4.552128in}{1.106469in}}%
\pgfpathlineto{\pgfqpoint{4.558612in}{1.105382in}}%
\pgfpathlineto{\pgfqpoint{4.561158in}{1.108656in}}%
\pgfpathlineto{\pgfqpoint{4.564273in}{1.114891in}}%
\pgfpathlineto{\pgfqpoint{4.565096in}{1.116447in}}%
\pgfpathlineto{\pgfqpoint{4.568141in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{4.571168in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{4.571579in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{4.573876in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{4.575025in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{4.575151in}{1.146068in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.152303in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{4.571579in}{1.159836in}}%
\pgfpathlineto{\pgfqpoint{4.570129in}{1.164774in}}%
\pgfpathlineto{\pgfqpoint{4.565950in}{1.171009in}}%
\pgfpathlineto{\pgfqpoint{4.565096in}{1.172013in}}%
\pgfpathlineto{\pgfqpoint{4.558612in}{1.173531in}}%
\pgfpathlineto{\pgfqpoint{4.556197in}{1.171009in}}%
\pgfpathlineto{\pgfqpoint{4.552691in}{1.164774in}}%
\pgfpathlineto{\pgfqpoint{4.552128in}{1.162680in}}%
\pgfpathlineto{\pgfqpoint{4.549517in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{4.545691in}{1.152303in}}%
\pgfpathlineto{\pgfqpoint{4.545645in}{1.152252in}}%
\pgfpathlineto{\pgfqpoint{4.545553in}{1.152303in}}%
\pgfpathlineto{\pgfqpoint{4.539161in}{1.157413in}}%
\pgfpathlineto{\pgfqpoint{4.537849in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{4.538396in}{1.164774in}}%
\pgfpathlineto{\pgfqpoint{4.539161in}{1.166749in}}%
\pgfpathlineto{\pgfqpoint{4.541055in}{1.171009in}}%
\pgfpathlineto{\pgfqpoint{4.543346in}{1.177244in}}%
\pgfpathlineto{\pgfqpoint{4.544309in}{1.183480in}}%
\pgfpathlineto{\pgfqpoint{4.544294in}{1.189715in}}%
\pgfpathlineto{\pgfqpoint{4.543292in}{1.195950in}}%
\pgfpathlineto{\pgfqpoint{4.540510in}{1.202185in}}%
\pgfpathlineto{\pgfqpoint{4.539161in}{1.204093in}}%
\pgfpathlineto{\pgfqpoint{4.532677in}{1.205615in}}%
\pgfpathlineto{\pgfqpoint{4.529790in}{1.202185in}}%
\pgfpathlineto{\pgfqpoint{4.526343in}{1.195950in}}%
\pgfpathlineto{\pgfqpoint{4.526194in}{1.195669in}}%
\pgfpathlineto{\pgfqpoint{4.521946in}{1.189715in}}%
\pgfpathlineto{\pgfqpoint{4.519734in}{1.183480in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{1.183337in}}%
\pgfpathlineto{\pgfqpoint{4.519669in}{1.183480in}}%
\pgfpathlineto{\pgfqpoint{4.517428in}{1.189715in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{1.195950in}}%
\pgfpathlineto{\pgfqpoint{4.516029in}{1.202185in}}%
\pgfpathlineto{\pgfqpoint{4.515608in}{1.208421in}}%
\pgfpathlineto{\pgfqpoint{4.514202in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{4.513226in}{1.216844in}}%
\pgfpathlineto{\pgfqpoint{4.511323in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{4.506743in}{1.226122in}}%
\pgfpathlineto{\pgfqpoint{4.500259in}{1.221276in}}%
\pgfpathlineto{\pgfqpoint{4.499901in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{4.496782in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{4.494665in}{1.208421in}}%
\pgfpathlineto{\pgfqpoint{4.493775in}{1.207103in}}%
\pgfpathlineto{\pgfqpoint{4.487292in}{1.208332in}}%
\pgfpathlineto{\pgfqpoint{4.481674in}{1.202185in}}%
\pgfpathlineto{\pgfqpoint{4.480808in}{1.201368in}}%
\pgfpathlineto{\pgfqpoint{4.478422in}{1.202185in}}%
\pgfpathlineto{\pgfqpoint{4.474324in}{1.203459in}}%
\pgfpathlineto{\pgfqpoint{4.472610in}{1.202185in}}%
\pgfpathlineto{\pgfqpoint{4.467840in}{1.198330in}}%
\pgfpathlineto{\pgfqpoint{4.462512in}{1.195950in}}%
\pgfpathlineto{\pgfqpoint{4.461357in}{1.195596in}}%
\pgfpathlineto{\pgfqpoint{4.454873in}{1.194449in}}%
\pgfpathlineto{\pgfqpoint{4.450947in}{1.189715in}}%
\pgfpathlineto{\pgfqpoint{4.448389in}{1.184314in}}%
\pgfpathlineto{\pgfqpoint{4.445285in}{1.189715in}}%
\pgfpathlineto{\pgfqpoint{4.441906in}{1.192797in}}%
\pgfpathlineto{\pgfqpoint{4.439582in}{1.195950in}}%
\pgfpathlineto{\pgfqpoint{4.435422in}{1.201081in}}%
\pgfpathlineto{\pgfqpoint{4.434989in}{1.202185in}}%
\pgfpathlineto{\pgfqpoint{4.433812in}{1.208421in}}%
\pgfpathlineto{\pgfqpoint{4.433381in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{4.433259in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{4.434892in}{1.227127in}}%
\pgfpathlineto{\pgfqpoint{4.435422in}{1.227542in}}%
\pgfpathlineto{\pgfqpoint{4.440730in}{1.233362in}}%
\pgfpathlineto{\pgfqpoint{4.441906in}{1.235696in}}%
\pgfpathlineto{\pgfqpoint{4.443461in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{1.245833in}}%
\pgfpathlineto{\pgfqpoint{4.448389in}{1.251093in}}%
\pgfpathlineto{\pgfqpoint{4.452243in}{1.252068in}}%
\pgfpathlineto{\pgfqpoint{4.454873in}{1.252353in}}%
\pgfpathlineto{\pgfqpoint{4.458219in}{1.252068in}}%
\pgfpathlineto{\pgfqpoint{4.461357in}{1.251518in}}%
\pgfpathlineto{\pgfqpoint{4.467840in}{1.250082in}}%
\pgfpathlineto{\pgfqpoint{4.474324in}{1.249376in}}%
\pgfpathlineto{\pgfqpoint{4.475879in}{1.245833in}}%
\pgfpathlineto{\pgfqpoint{4.475138in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{4.474975in}{1.233362in}}%
\pgfpathlineto{\pgfqpoint{4.475666in}{1.227127in}}%
\pgfpathlineto{\pgfqpoint{4.477568in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{4.480808in}{1.215494in}}%
\pgfpathlineto{\pgfqpoint{4.485921in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{4.487292in}{1.209784in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{4.490442in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{4.491500in}{1.227127in}}%
\pgfpathlineto{\pgfqpoint{4.491465in}{1.233362in}}%
\pgfpathlineto{\pgfqpoint{4.490445in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{4.487994in}{1.245833in}}%
\pgfpathlineto{\pgfqpoint{4.487292in}{1.247669in}}%
\pgfpathlineto{\pgfqpoint{4.484696in}{1.252068in}}%
\pgfpathlineto{\pgfqpoint{4.486825in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{4.487292in}{1.258956in}}%
\pgfpathlineto{\pgfqpoint{4.493775in}{1.263578in}}%
\pgfpathlineto{\pgfqpoint{4.497587in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{4.500259in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{4.506743in}{1.253579in}}%
\pgfpathlineto{\pgfqpoint{4.513226in}{1.255364in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{1.255627in}}%
\pgfpathlineto{\pgfqpoint{4.526194in}{1.257063in}}%
\pgfpathlineto{\pgfqpoint{4.532677in}{1.257881in}}%
\pgfpathlineto{\pgfqpoint{4.539161in}{1.255341in}}%
\pgfpathlineto{\pgfqpoint{4.545645in}{1.254483in}}%
\pgfpathlineto{\pgfqpoint{4.552128in}{1.256983in}}%
\pgfpathlineto{\pgfqpoint{4.558612in}{1.256855in}}%
\pgfpathlineto{\pgfqpoint{4.565096in}{1.257199in}}%
\pgfpathlineto{\pgfqpoint{4.566841in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{4.571579in}{1.261219in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{1.260271in}}%
\pgfpathlineto{\pgfqpoint{4.583593in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{4.584547in}{1.257884in}}%
\pgfpathlineto{\pgfqpoint{4.591030in}{1.253875in}}%
\pgfpathlineto{\pgfqpoint{4.597514in}{1.254101in}}%
\pgfpathlineto{\pgfqpoint{4.602832in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{4.603998in}{1.259492in}}%
\pgfpathlineto{\pgfqpoint{4.610481in}{1.261027in}}%
\pgfpathlineto{\pgfqpoint{4.616965in}{1.258736in}}%
\pgfpathlineto{\pgfqpoint{4.623449in}{1.259396in}}%
\pgfpathlineto{\pgfqpoint{4.628435in}{1.264539in}}%
\pgfpathlineto{\pgfqpoint{4.629932in}{1.268056in}}%
\pgfpathlineto{\pgfqpoint{4.631011in}{1.270774in}}%
\pgfpathlineto{\pgfqpoint{4.631862in}{1.277009in}}%
\pgfpathlineto{\pgfqpoint{4.631224in}{1.283245in}}%
\pgfpathlineto{\pgfqpoint{4.629932in}{1.286323in}}%
\pgfpathlineto{\pgfqpoint{4.629023in}{1.289480in}}%
\pgfpathlineto{\pgfqpoint{4.624986in}{1.295715in}}%
\pgfpathlineto{\pgfqpoint{4.623449in}{1.297256in}}%
\pgfpathlineto{\pgfqpoint{4.616965in}{1.298753in}}%
\pgfpathlineto{\pgfqpoint{4.610481in}{1.296747in}}%
\pgfpathlineto{\pgfqpoint{4.603998in}{1.296709in}}%
\pgfpathlineto{\pgfqpoint{4.599016in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{4.597514in}{1.303480in}}%
\pgfpathlineto{\pgfqpoint{4.591030in}{1.305657in}}%
\pgfpathlineto{\pgfqpoint{4.584547in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{4.583261in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{1.299140in}}%
\pgfpathlineto{\pgfqpoint{4.571579in}{1.298934in}}%
\pgfpathlineto{\pgfqpoint{4.569471in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{4.568871in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{4.569342in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{4.569401in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.569092in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{4.569556in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{4.571579in}{1.336714in}}%
\pgfpathlineto{\pgfqpoint{4.572975in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.575357in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{4.576327in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{4.576631in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{4.576702in}{1.364304in}}%
\pgfpathlineto{\pgfqpoint{4.577274in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{1.372203in}}%
\pgfpathlineto{\pgfqpoint{4.583562in}{1.376775in}}%
\pgfpathlineto{\pgfqpoint{4.584547in}{1.377681in}}%
\pgfpathlineto{\pgfqpoint{4.587065in}{1.383010in}}%
\pgfpathlineto{\pgfqpoint{4.588291in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{4.588847in}{1.395481in}}%
\pgfpathlineto{\pgfqpoint{4.589398in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{4.590029in}{1.407951in}}%
\pgfpathlineto{\pgfqpoint{4.590284in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.589858in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{4.588409in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{4.584709in}{1.432893in}}%
\pgfpathlineto{\pgfqpoint{4.584547in}{1.433104in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{1.433877in}}%
\pgfpathlineto{\pgfqpoint{4.577137in}{1.432893in}}%
\pgfpathlineto{\pgfqpoint{4.574038in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{4.572964in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{4.572299in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.571579in}{1.409414in}}%
\pgfpathlineto{\pgfqpoint{4.565096in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{4.564391in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.558612in}{1.419784in}}%
\pgfpathlineto{\pgfqpoint{4.552128in}{1.419987in}}%
\pgfpathlineto{\pgfqpoint{4.552079in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{4.552128in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{4.554185in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{4.557503in}{1.432893in}}%
\pgfpathlineto{\pgfqpoint{4.558612in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{4.565096in}{1.437486in}}%
\pgfpathlineto{\pgfqpoint{4.566691in}{1.439128in}}%
\pgfpathlineto{\pgfqpoint{4.569900in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{4.570725in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{4.570541in}{1.457834in}}%
\pgfpathlineto{\pgfqpoint{4.569440in}{1.464069in}}%
\pgfpathlineto{\pgfqpoint{4.566920in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{4.565096in}{1.474098in}}%
\pgfpathlineto{\pgfqpoint{4.562698in}{1.476540in}}%
\pgfpathlineto{\pgfqpoint{4.558612in}{1.480194in}}%
\pgfpathlineto{\pgfqpoint{4.554432in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{4.552128in}{1.483872in}}%
\pgfpathlineto{\pgfqpoint{4.545645in}{1.483548in}}%
\pgfpathlineto{\pgfqpoint{4.544772in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{4.539161in}{1.476571in}}%
\pgfpathlineto{\pgfqpoint{4.539140in}{1.476540in}}%
\pgfpathlineto{\pgfqpoint{4.535838in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{4.534635in}{1.464069in}}%
\pgfpathlineto{\pgfqpoint{4.534359in}{1.457834in}}%
\pgfpathlineto{\pgfqpoint{4.534528in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{4.534547in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{4.532888in}{1.439128in}}%
\pgfpathlineto{\pgfqpoint{4.532677in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.531808in}{1.439128in}}%
\pgfpathlineto{\pgfqpoint{4.529097in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{4.528935in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{4.528876in}{1.457834in}}%
\pgfpathlineto{\pgfqpoint{4.528038in}{1.464069in}}%
\pgfpathlineto{\pgfqpoint{4.526194in}{1.468494in}}%
\pgfpathlineto{\pgfqpoint{4.525836in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{4.523394in}{1.476540in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{1.481230in}}%
\pgfpathlineto{\pgfqpoint{4.513226in}{1.479786in}}%
\pgfpathlineto{\pgfqpoint{4.511085in}{1.476540in}}%
\pgfpathlineto{\pgfqpoint{4.509408in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{4.508665in}{1.464069in}}%
\pgfpathlineto{\pgfqpoint{4.508227in}{1.457834in}}%
\pgfpathlineto{\pgfqpoint{4.507788in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{4.506831in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{4.506743in}{1.445153in}}%
\pgfpathlineto{\pgfqpoint{4.506371in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{4.503348in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{4.500504in}{1.457834in}}%
\pgfpathlineto{\pgfqpoint{4.500259in}{1.458131in}}%
\pgfpathlineto{\pgfqpoint{4.498565in}{1.464069in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{4.493775in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{4.487292in}{1.475217in}}%
\pgfpathlineto{\pgfqpoint{4.486435in}{1.476540in}}%
\pgfpathlineto{\pgfqpoint{4.483495in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{4.482022in}{1.489010in}}%
\pgfpathlineto{\pgfqpoint{4.485881in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{4.487292in}{1.497022in}}%
\pgfpathlineto{\pgfqpoint{4.493775in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{4.494168in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{4.496943in}{1.489010in}}%
\pgfpathlineto{\pgfqpoint{4.500259in}{1.484969in}}%
\pgfpathlineto{\pgfqpoint{4.506743in}{1.486930in}}%
\pgfpathlineto{\pgfqpoint{4.508141in}{1.489010in}}%
\pgfpathlineto{\pgfqpoint{4.509844in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{4.510073in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{4.509178in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{4.506743in}{1.513357in}}%
\pgfpathlineto{\pgfqpoint{4.506316in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{4.500259in}{1.519507in}}%
\pgfpathlineto{\pgfqpoint{4.493775in}{1.513990in}}%
\pgfpathlineto{\pgfqpoint{4.492237in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{4.491224in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{4.491236in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{4.491835in}{1.538893in}}%
\pgfpathlineto{\pgfqpoint{4.492085in}{1.545128in}}%
\pgfpathlineto{\pgfqpoint{4.491615in}{1.551364in}}%
\pgfpathlineto{\pgfqpoint{4.489732in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{4.487292in}{1.560816in}}%
\pgfpathlineto{\pgfqpoint{4.480808in}{1.563361in}}%
\pgfpathlineto{\pgfqpoint{4.476011in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{4.474804in}{1.551364in}}%
\pgfpathlineto{\pgfqpoint{4.474324in}{1.546225in}}%
\pgfpathlineto{\pgfqpoint{4.474065in}{1.545128in}}%
\pgfpathlineto{\pgfqpoint{4.472207in}{1.538893in}}%
\pgfpathlineto{\pgfqpoint{4.470276in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{4.469049in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{4.468579in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{4.468636in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{4.469221in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{4.470781in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{4.473731in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{4.472804in}{1.489010in}}%
\pgfpathlineto{\pgfqpoint{4.468665in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{4.467840in}{1.481372in}}%
\pgfpathlineto{\pgfqpoint{4.464298in}{1.476540in}}%
\pgfpathlineto{\pgfqpoint{4.462560in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{4.461385in}{1.464069in}}%
\pgfpathlineto{\pgfqpoint{4.461357in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{4.460527in}{1.457834in}}%
\pgfpathlineto{\pgfqpoint{4.461232in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{4.461357in}{1.451243in}}%
\pgfpathlineto{\pgfqpoint{4.462644in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{4.465741in}{1.439128in}}%
\pgfpathlineto{\pgfqpoint{4.467840in}{1.436414in}}%
\pgfpathlineto{\pgfqpoint{4.470390in}{1.432893in}}%
\pgfpathlineto{\pgfqpoint{4.474324in}{1.427889in}}%
\pgfpathlineto{\pgfqpoint{4.475129in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{4.480808in}{1.420476in}}%
\pgfpathlineto{\pgfqpoint{4.487292in}{1.421760in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{4.493775in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{4.494540in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{4.495664in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{4.496573in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.498487in}{1.407951in}}%
\pgfpathlineto{\pgfqpoint{4.500259in}{1.404799in}}%
\pgfpathlineto{\pgfqpoint{4.501717in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{4.506743in}{1.396002in}}%
\pgfpathlineto{\pgfqpoint{4.513226in}{1.396502in}}%
\pgfpathlineto{\pgfqpoint{4.517303in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{4.518670in}{1.407951in}}%
\pgfpathlineto{\pgfqpoint{4.519297in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{1.418508in}}%
\pgfpathlineto{\pgfqpoint{4.520852in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{4.526194in}{1.431279in}}%
\pgfpathlineto{\pgfqpoint{4.526876in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{4.527300in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{4.527788in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.528634in}{1.407951in}}%
\pgfpathlineto{\pgfqpoint{4.530147in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{4.532677in}{1.396557in}}%
\pgfpathlineto{\pgfqpoint{4.533458in}{1.395481in}}%
\pgfpathlineto{\pgfqpoint{4.539161in}{1.391522in}}%
\pgfpathlineto{\pgfqpoint{4.545645in}{1.395104in}}%
\pgfpathlineto{\pgfqpoint{4.552128in}{1.394490in}}%
\pgfpathlineto{\pgfqpoint{4.553833in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{4.555619in}{1.383010in}}%
\pgfpathlineto{\pgfqpoint{4.555765in}{1.376775in}}%
\pgfpathlineto{\pgfqpoint{4.555042in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{4.554526in}{1.364304in}}%
\pgfpathlineto{\pgfqpoint{4.554438in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{4.554898in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{4.556016in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{4.556113in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.554106in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{4.552852in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{4.552627in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.553061in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{4.553666in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{4.552133in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{4.552128in}{1.301946in}}%
\pgfpathlineto{\pgfqpoint{4.552083in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{4.545645in}{1.302807in}}%
\pgfpathlineto{\pgfqpoint{4.539161in}{1.303775in}}%
\pgfpathlineto{\pgfqpoint{4.534150in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{4.532677in}{1.301569in}}%
\pgfpathlineto{\pgfqpoint{4.526194in}{1.301048in}}%
\pgfpathlineto{\pgfqpoint{4.522748in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{4.513226in}{1.305084in}}%
\pgfpathlineto{\pgfqpoint{4.510507in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{4.512880in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{4.513226in}{1.315749in}}%
\pgfpathlineto{\pgfqpoint{4.514404in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.514554in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{4.513226in}{1.332601in}}%
\pgfpathlineto{\pgfqpoint{4.513157in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{4.511491in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.507998in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{4.506743in}{1.347231in}}%
\pgfpathlineto{\pgfqpoint{4.504071in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{4.500259in}{1.356401in}}%
\pgfpathlineto{\pgfqpoint{4.498114in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{4.493775in}{1.361779in}}%
\pgfpathlineto{\pgfqpoint{4.488210in}{1.364304in}}%
\pgfpathlineto{\pgfqpoint{4.488374in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{4.488960in}{1.376775in}}%
\pgfpathlineto{\pgfqpoint{4.488527in}{1.383010in}}%
\pgfpathlineto{\pgfqpoint{4.487292in}{1.386944in}}%
\pgfpathlineto{\pgfqpoint{4.486669in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{4.483168in}{1.395481in}}%
\pgfpathlineto{\pgfqpoint{4.480808in}{1.398160in}}%
\pgfpathlineto{\pgfqpoint{4.476476in}{1.395481in}}%
\pgfpathlineto{\pgfqpoint{4.474324in}{1.393665in}}%
\pgfpathlineto{\pgfqpoint{4.471368in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{4.467840in}{1.383929in}}%
\pgfpathlineto{\pgfqpoint{4.464516in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{4.461357in}{1.392571in}}%
\pgfpathlineto{\pgfqpoint{4.454873in}{1.395452in}}%
\pgfpathlineto{\pgfqpoint{4.448389in}{1.393332in}}%
\pgfpathlineto{\pgfqpoint{4.441906in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{4.441663in}{1.395481in}}%
\pgfpathlineto{\pgfqpoint{4.441906in}{1.398577in}}%
\pgfpathlineto{\pgfqpoint{4.442424in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{4.443853in}{1.407951in}}%
\pgfpathlineto{\pgfqpoint{4.445061in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.446274in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{4.447235in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{4.447667in}{1.432893in}}%
\pgfpathlineto{\pgfqpoint{4.447493in}{1.439128in}}%
\pgfpathlineto{\pgfqpoint{4.446508in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{4.443850in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{4.441906in}{1.454306in}}%
\pgfpathlineto{\pgfqpoint{4.437398in}{1.457834in}}%
\pgfpathlineto{\pgfqpoint{4.435422in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{4.432028in}{1.464069in}}%
\pgfpathlineto{\pgfqpoint{4.430977in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{4.431735in}{1.476540in}}%
\pgfpathlineto{\pgfqpoint{4.432225in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{4.432520in}{1.489010in}}%
\pgfpathlineto{\pgfqpoint{4.434097in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{4.435422in}{1.497305in}}%
\pgfpathlineto{\pgfqpoint{4.436547in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{4.441906in}{1.489522in}}%
\pgfpathlineto{\pgfqpoint{4.442242in}{1.489010in}}%
\pgfpathlineto{\pgfqpoint{4.448275in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{4.448389in}{1.482671in}}%
\pgfpathlineto{\pgfqpoint{4.454873in}{1.479720in}}%
\pgfpathlineto{\pgfqpoint{4.460027in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{4.461357in}{1.484169in}}%
\pgfpathlineto{\pgfqpoint{4.464365in}{1.489010in}}%
\pgfpathlineto{\pgfqpoint{4.465242in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{4.465514in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{4.465300in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{4.463461in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{4.461357in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{4.460185in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{4.456824in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{4.454873in}{1.528849in}}%
\pgfpathlineto{\pgfqpoint{4.448389in}{1.532321in}}%
\pgfpathlineto{\pgfqpoint{4.443398in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{4.444724in}{1.538893in}}%
\pgfpathlineto{\pgfqpoint{4.446312in}{1.545128in}}%
\pgfpathlineto{\pgfqpoint{4.447150in}{1.551364in}}%
\pgfpathlineto{\pgfqpoint{4.447507in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{4.447599in}{1.563834in}}%
\pgfpathlineto{\pgfqpoint{4.447507in}{1.570070in}}%
\pgfpathlineto{\pgfqpoint{4.447222in}{1.576305in}}%
\pgfpathlineto{\pgfqpoint{4.446668in}{1.582540in}}%
\pgfpathlineto{\pgfqpoint{4.445630in}{1.588776in}}%
\pgfpathlineto{\pgfqpoint{4.443443in}{1.595011in}}%
\pgfpathlineto{\pgfqpoint{4.441906in}{1.597660in}}%
\pgfpathlineto{\pgfqpoint{4.439380in}{1.601246in}}%
\pgfpathlineto{\pgfqpoint{4.435422in}{1.605181in}}%
\pgfpathlineto{\pgfqpoint{4.429181in}{1.601246in}}%
\pgfpathlineto{\pgfqpoint{4.428938in}{1.601081in}}%
\pgfpathlineto{\pgfqpoint{4.422455in}{1.598451in}}%
\pgfpathlineto{\pgfqpoint{4.415971in}{1.600295in}}%
\pgfpathlineto{\pgfqpoint{4.409487in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{4.408184in}{1.601246in}}%
\pgfpathlineto{\pgfqpoint{4.403004in}{1.603172in}}%
\pgfpathlineto{\pgfqpoint{4.396520in}{1.602312in}}%
\pgfpathlineto{\pgfqpoint{4.391979in}{1.607482in}}%
\pgfpathlineto{\pgfqpoint{4.390036in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{4.388030in}{1.613717in}}%
\pgfpathlineto{\pgfqpoint{4.383553in}{1.619409in}}%
\pgfpathlineto{\pgfqpoint{4.378386in}{1.619952in}}%
\pgfpathlineto{\pgfqpoint{4.377069in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{4.374227in}{1.626188in}}%
\pgfpathlineto{\pgfqpoint{4.372258in}{1.632423in}}%
\pgfpathlineto{\pgfqpoint{4.370585in}{1.636316in}}%
\pgfpathlineto{\pgfqpoint{4.369684in}{1.638658in}}%
\pgfpathlineto{\pgfqpoint{4.364608in}{1.644894in}}%
\pgfpathlineto{\pgfqpoint{4.364102in}{1.645246in}}%
\pgfpathlineto{\pgfqpoint{4.357618in}{1.649642in}}%
\pgfpathlineto{\pgfqpoint{4.357226in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{4.357618in}{1.651550in}}%
\pgfpathlineto{\pgfqpoint{4.360050in}{1.657364in}}%
\pgfpathlineto{\pgfqpoint{4.361491in}{1.663600in}}%
\pgfpathlineto{\pgfqpoint{4.361522in}{1.669835in}}%
\pgfpathlineto{\pgfqpoint{4.359919in}{1.676070in}}%
\pgfpathlineto{\pgfqpoint{4.357618in}{1.679788in}}%
\pgfpathlineto{\pgfqpoint{4.355816in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{4.351134in}{1.686771in}}%
\pgfpathlineto{\pgfqpoint{4.344651in}{1.683915in}}%
\pgfpathlineto{\pgfqpoint{4.340120in}{1.688541in}}%
\pgfpathlineto{\pgfqpoint{4.338167in}{1.691865in}}%
\pgfpathlineto{\pgfqpoint{4.337566in}{1.694776in}}%
\pgfpathlineto{\pgfqpoint{4.337555in}{1.701012in}}%
\pgfpathlineto{\pgfqpoint{4.338167in}{1.705258in}}%
\pgfpathlineto{\pgfqpoint{4.338938in}{1.707247in}}%
\pgfpathlineto{\pgfqpoint{4.341738in}{1.713482in}}%
\pgfpathlineto{\pgfqpoint{4.343920in}{1.719718in}}%
\pgfpathlineto{\pgfqpoint{4.344651in}{1.722313in}}%
\pgfpathlineto{\pgfqpoint{4.344927in}{1.719718in}}%
\pgfpathlineto{\pgfqpoint{4.346464in}{1.713482in}}%
\pgfpathlineto{\pgfqpoint{4.350459in}{1.707247in}}%
\pgfpathlineto{\pgfqpoint{4.351134in}{1.706408in}}%
\pgfpathlineto{\pgfqpoint{4.357618in}{1.705162in}}%
\pgfpathlineto{\pgfqpoint{4.364102in}{1.702269in}}%
\pgfpathlineto{\pgfqpoint{4.364395in}{1.701012in}}%
\pgfpathlineto{\pgfqpoint{4.365984in}{1.694776in}}%
\pgfpathlineto{\pgfqpoint{4.368234in}{1.688541in}}%
\pgfpathlineto{\pgfqpoint{4.369295in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{4.367723in}{1.676070in}}%
\pgfpathlineto{\pgfqpoint{4.366438in}{1.669835in}}%
\pgfpathlineto{\pgfqpoint{4.366381in}{1.663600in}}%
\pgfpathlineto{\pgfqpoint{4.367588in}{1.657364in}}%
\pgfpathlineto{\pgfqpoint{4.370585in}{1.651901in}}%
\pgfpathlineto{\pgfqpoint{4.371353in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{4.377069in}{1.647299in}}%
\pgfpathlineto{\pgfqpoint{4.380528in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{4.383121in}{1.657364in}}%
\pgfpathlineto{\pgfqpoint{4.383553in}{1.662105in}}%
\pgfpathlineto{\pgfqpoint{4.383742in}{1.663600in}}%
\pgfpathlineto{\pgfqpoint{4.383553in}{1.665207in}}%
\pgfpathlineto{\pgfqpoint{4.383230in}{1.669835in}}%
\pgfpathlineto{\pgfqpoint{4.382302in}{1.676070in}}%
\pgfpathlineto{\pgfqpoint{4.382322in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{4.383553in}{1.685096in}}%
\pgfpathlineto{\pgfqpoint{4.384960in}{1.688541in}}%
\pgfpathlineto{\pgfqpoint{4.387139in}{1.694776in}}%
\pgfpathlineto{\pgfqpoint{4.388133in}{1.701012in}}%
\pgfpathlineto{\pgfqpoint{4.388525in}{1.707247in}}%
\pgfpathlineto{\pgfqpoint{4.388615in}{1.713482in}}%
\pgfpathlineto{\pgfqpoint{4.388458in}{1.719718in}}%
\pgfpathlineto{\pgfqpoint{4.387912in}{1.725953in}}%
\pgfpathlineto{\pgfqpoint{4.386539in}{1.732188in}}%
\pgfpathlineto{\pgfqpoint{4.383553in}{1.737884in}}%
\pgfpathlineto{\pgfqpoint{4.383290in}{1.738424in}}%
\pgfpathlineto{\pgfqpoint{4.378618in}{1.744659in}}%
\pgfpathlineto{\pgfqpoint{4.377069in}{1.746301in}}%
\pgfpathlineto{\pgfqpoint{4.370585in}{1.747736in}}%
\pgfpathlineto{\pgfqpoint{4.364102in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{4.357618in}{1.750431in}}%
\pgfpathlineto{\pgfqpoint{4.353702in}{1.750894in}}%
\pgfpathlineto{\pgfqpoint{4.351134in}{1.751796in}}%
\pgfpathlineto{\pgfqpoint{4.350169in}{1.757129in}}%
\pgfpathlineto{\pgfqpoint{4.348830in}{1.763365in}}%
\pgfpathlineto{\pgfqpoint{4.345717in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{4.344651in}{1.770888in}}%
\pgfpathlineto{\pgfqpoint{4.338167in}{1.772176in}}%
\pgfpathlineto{\pgfqpoint{4.336270in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{4.333734in}{1.763365in}}%
\pgfpathlineto{\pgfqpoint{4.332677in}{1.757129in}}%
\pgfpathlineto{\pgfqpoint{4.331683in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{4.325200in}{1.755098in}}%
\pgfpathlineto{\pgfqpoint{4.318716in}{1.754191in}}%
\pgfpathlineto{\pgfqpoint{4.315570in}{1.750894in}}%
\pgfpathlineto{\pgfqpoint{4.312284in}{1.744659in}}%
\pgfpathlineto{\pgfqpoint{4.312232in}{1.744497in}}%
\pgfpathlineto{\pgfqpoint{4.309200in}{1.738424in}}%
\pgfpathlineto{\pgfqpoint{4.307775in}{1.732188in}}%
\pgfpathlineto{\pgfqpoint{4.306666in}{1.725953in}}%
\pgfpathlineto{\pgfqpoint{4.305749in}{1.722978in}}%
\pgfpathlineto{\pgfqpoint{4.305092in}{1.725953in}}%
\pgfpathlineto{\pgfqpoint{4.302359in}{1.732188in}}%
\pgfpathlineto{\pgfqpoint{4.299265in}{1.735677in}}%
\pgfpathlineto{\pgfqpoint{4.297154in}{1.738424in}}%
\pgfpathlineto{\pgfqpoint{4.292781in}{1.743024in}}%
\pgfpathlineto{\pgfqpoint{4.290282in}{1.744659in}}%
\pgfpathlineto{\pgfqpoint{4.286297in}{1.750639in}}%
\pgfpathlineto{\pgfqpoint{4.286245in}{1.750894in}}%
\pgfpathlineto{\pgfqpoint{4.286015in}{1.757129in}}%
\pgfpathlineto{\pgfqpoint{4.285943in}{1.763365in}}%
\pgfpathlineto{\pgfqpoint{4.285683in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{4.284915in}{1.775835in}}%
\pgfpathlineto{\pgfqpoint{4.282774in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{4.279814in}{1.786138in}}%
\pgfpathlineto{\pgfqpoint{4.278663in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{4.273522in}{1.794541in}}%
\pgfpathlineto{\pgfqpoint{4.273330in}{1.794751in}}%
\pgfpathlineto{\pgfqpoint{4.266846in}{1.795398in}}%
\pgfpathlineto{\pgfqpoint{4.265686in}{1.794541in}}%
\pgfpathlineto{\pgfqpoint{4.262247in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{4.261229in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{4.260691in}{1.775835in}}%
\pgfpathlineto{\pgfqpoint{4.260363in}{1.773062in}}%
\pgfpathlineto{\pgfqpoint{4.253879in}{1.774509in}}%
\pgfpathlineto{\pgfqpoint{4.252500in}{1.775835in}}%
\pgfpathlineto{\pgfqpoint{4.251800in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{4.252094in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{4.252830in}{1.794541in}}%
\pgfpathlineto{\pgfqpoint{4.253879in}{1.796557in}}%
\pgfpathlineto{\pgfqpoint{4.259893in}{1.800777in}}%
\pgfpathlineto{\pgfqpoint{4.260363in}{1.801162in}}%
\pgfpathlineto{\pgfqpoint{4.262929in}{1.807012in}}%
\pgfpathlineto{\pgfqpoint{4.263831in}{1.813247in}}%
\pgfpathlineto{\pgfqpoint{4.264303in}{1.819483in}}%
\pgfpathlineto{\pgfqpoint{4.266090in}{1.825718in}}%
\pgfpathlineto{\pgfqpoint{4.266846in}{1.826489in}}%
\pgfpathlineto{\pgfqpoint{4.268410in}{1.825718in}}%
\pgfpathlineto{\pgfqpoint{4.273330in}{1.823055in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{1.825718in}}%
\pgfpathlineto{\pgfqpoint{4.279814in}{1.825968in}}%
\pgfpathlineto{\pgfqpoint{4.286297in}{1.828844in}}%
\pgfpathlineto{\pgfqpoint{4.292781in}{1.829011in}}%
\pgfpathlineto{\pgfqpoint{4.299265in}{1.831878in}}%
\pgfpathlineto{\pgfqpoint{4.299468in}{1.831953in}}%
\pgfpathlineto{\pgfqpoint{4.305749in}{1.833952in}}%
\pgfpathlineto{\pgfqpoint{4.308646in}{1.838189in}}%
\pgfpathlineto{\pgfqpoint{4.310444in}{1.844424in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{1.850659in}}%
\pgfpathlineto{\pgfqpoint{4.310019in}{1.856895in}}%
\pgfpathlineto{\pgfqpoint{4.307759in}{1.863130in}}%
\pgfpathlineto{\pgfqpoint{4.305749in}{1.866163in}}%
\pgfpathlineto{\pgfqpoint{4.299265in}{1.868935in}}%
\pgfpathlineto{\pgfqpoint{4.293537in}{1.869365in}}%
\pgfpathlineto{\pgfqpoint{4.292781in}{1.869445in}}%
\pgfpathlineto{\pgfqpoint{4.286297in}{1.873775in}}%
\pgfpathlineto{\pgfqpoint{4.279814in}{1.873394in}}%
\pgfpathlineto{\pgfqpoint{4.273330in}{1.870830in}}%
\pgfpathlineto{\pgfqpoint{4.266846in}{1.873644in}}%
\pgfpathlineto{\pgfqpoint{4.262242in}{1.875601in}}%
\pgfpathlineto{\pgfqpoint{4.260363in}{1.876630in}}%
\pgfpathlineto{\pgfqpoint{4.253879in}{1.878694in}}%
\pgfpathlineto{\pgfqpoint{4.247395in}{1.878250in}}%
\pgfpathlineto{\pgfqpoint{4.244848in}{1.881836in}}%
\pgfpathlineto{\pgfqpoint{4.240912in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{4.234428in}{1.893913in}}%
\pgfpathlineto{\pgfqpoint{4.227944in}{1.889490in}}%
\pgfpathlineto{\pgfqpoint{4.221461in}{1.893576in}}%
\pgfpathlineto{\pgfqpoint{4.220759in}{1.894307in}}%
\pgfpathlineto{\pgfqpoint{4.214977in}{1.899410in}}%
\pgfpathlineto{\pgfqpoint{4.209081in}{1.894307in}}%
\pgfpathlineto{\pgfqpoint{4.208493in}{1.893636in}}%
\pgfpathlineto{\pgfqpoint{4.204779in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{4.202010in}{1.885407in}}%
\pgfpathlineto{\pgfqpoint{4.195526in}{1.883878in}}%
\pgfpathlineto{\pgfqpoint{4.189042in}{1.884444in}}%
\pgfpathlineto{\pgfqpoint{4.182559in}{1.886509in}}%
\pgfpathlineto{\pgfqpoint{4.178754in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{4.176075in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{4.169591in}{1.890057in}}%
\pgfpathlineto{\pgfqpoint{4.163108in}{1.891071in}}%
\pgfpathlineto{\pgfqpoint{4.161432in}{1.894307in}}%
\pgfpathlineto{\pgfqpoint{4.158118in}{1.900542in}}%
\pgfpathlineto{\pgfqpoint{4.156624in}{1.902660in}}%
\pgfpathlineto{\pgfqpoint{4.152398in}{1.906777in}}%
\pgfpathlineto{\pgfqpoint{4.150140in}{1.908743in}}%
\pgfpathlineto{\pgfqpoint{4.146329in}{1.906777in}}%
\pgfpathlineto{\pgfqpoint{4.143657in}{1.905513in}}%
\pgfpathlineto{\pgfqpoint{4.138122in}{1.900542in}}%
\pgfpathlineto{\pgfqpoint{4.137173in}{1.899789in}}%
\pgfpathlineto{\pgfqpoint{4.130689in}{1.898171in}}%
\pgfpathlineto{\pgfqpoint{4.126919in}{1.894307in}}%
\pgfpathlineto{\pgfqpoint{4.124206in}{1.892537in}}%
\pgfpathlineto{\pgfqpoint{4.117722in}{1.892164in}}%
\pgfpathlineto{\pgfqpoint{4.111238in}{1.892705in}}%
\pgfpathlineto{\pgfqpoint{4.104754in}{1.892660in}}%
\pgfpathlineto{\pgfqpoint{4.098271in}{1.892111in}}%
\pgfpathlineto{\pgfqpoint{4.091787in}{1.890568in}}%
\pgfpathlineto{\pgfqpoint{4.087567in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{4.085303in}{1.887250in}}%
\pgfpathlineto{\pgfqpoint{4.079309in}{1.881836in}}%
\pgfpathlineto{\pgfqpoint{4.078820in}{1.881280in}}%
\pgfpathlineto{\pgfqpoint{4.074530in}{1.875601in}}%
\pgfpathlineto{\pgfqpoint{4.072868in}{1.869365in}}%
\pgfpathlineto{\pgfqpoint{4.072336in}{1.863638in}}%
\pgfpathlineto{\pgfqpoint{4.072140in}{1.863130in}}%
\pgfpathlineto{\pgfqpoint{4.070919in}{1.856895in}}%
\pgfpathlineto{\pgfqpoint{4.071052in}{1.850659in}}%
\pgfpathlineto{\pgfqpoint{4.072336in}{1.845272in}}%
\pgfpathlineto{\pgfqpoint{4.072366in}{1.844424in}}%
\pgfpathlineto{\pgfqpoint{4.072811in}{1.838189in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{1.831953in}}%
\pgfpathlineto{\pgfqpoint{4.076130in}{1.825718in}}%
\pgfpathlineto{\pgfqpoint{4.078820in}{1.821285in}}%
\pgfpathlineto{\pgfqpoint{4.079315in}{1.819483in}}%
\pgfpathlineto{\pgfqpoint{4.080031in}{1.813247in}}%
\pgfpathlineto{\pgfqpoint{4.078820in}{1.809480in}}%
\pgfpathlineto{\pgfqpoint{4.072336in}{1.810119in}}%
\pgfpathlineto{\pgfqpoint{4.067504in}{1.807012in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{1.806015in}}%
\pgfpathlineto{\pgfqpoint{4.062347in}{1.800777in}}%
\pgfpathlineto{\pgfqpoint{4.060514in}{1.794541in}}%
\pgfpathlineto{\pgfqpoint{4.059757in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{4.059449in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{4.059387in}{1.775835in}}%
\pgfpathlineto{\pgfqpoint{4.059526in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{4.059927in}{1.763365in}}%
\pgfpathlineto{\pgfqpoint{4.060811in}{1.757129in}}%
\pgfpathlineto{\pgfqpoint{4.062605in}{1.750894in}}%
\pgfpathlineto{\pgfqpoint{4.064933in}{1.744659in}}%
\pgfpathlineto{\pgfqpoint{4.065299in}{1.738424in}}%
\pgfpathlineto{\pgfqpoint{4.064290in}{1.732188in}}%
\pgfpathlineto{\pgfqpoint{4.063765in}{1.725953in}}%
\pgfpathlineto{\pgfqpoint{4.064081in}{1.719718in}}%
\pgfpathlineto{\pgfqpoint{4.065361in}{1.713482in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{1.711622in}}%
\pgfpathlineto{\pgfqpoint{4.066342in}{1.707247in}}%
\pgfpathlineto{\pgfqpoint{4.066508in}{1.701012in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{1.698946in}}%
\pgfpathlineto{\pgfqpoint{4.063951in}{1.694776in}}%
\pgfpathlineto{\pgfqpoint{4.061499in}{1.688541in}}%
\pgfpathlineto{\pgfqpoint{4.060461in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{4.060132in}{1.676070in}}%
\pgfpathlineto{\pgfqpoint{4.060205in}{1.669835in}}%
\pgfpathlineto{\pgfqpoint{4.060652in}{1.663600in}}%
\pgfpathlineto{\pgfqpoint{4.061608in}{1.657364in}}%
\pgfpathlineto{\pgfqpoint{4.063017in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{4.063839in}{1.644894in}}%
\pgfpathlineto{\pgfqpoint{4.063340in}{1.638658in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{1.632423in}}%
\pgfpathlineto{\pgfqpoint{4.061568in}{1.626188in}}%
\pgfpathlineto{\pgfqpoint{4.061262in}{1.619952in}}%
\pgfpathlineto{\pgfqpoint{4.061490in}{1.613717in}}%
\pgfpathlineto{\pgfqpoint{4.062011in}{1.607482in}}%
\pgfpathlineto{\pgfqpoint{4.061982in}{1.601246in}}%
\pgfpathlineto{\pgfqpoint{4.061157in}{1.595011in}}%
\pgfpathlineto{\pgfqpoint{4.060409in}{1.588776in}}%
\pgfpathlineto{\pgfqpoint{4.060013in}{1.582540in}}%
\pgfpathlineto{\pgfqpoint{4.059874in}{1.576305in}}%
\pgfpathlineto{\pgfqpoint{4.059915in}{1.570070in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.563834in}}%
\pgfpathlineto{\pgfqpoint{4.060459in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{4.060891in}{1.551364in}}%
\pgfpathlineto{\pgfqpoint{4.061264in}{1.545128in}}%
\pgfpathlineto{\pgfqpoint{4.061443in}{1.538893in}}%
\pgfpathlineto{\pgfqpoint{4.061441in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{4.061374in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{4.061384in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{4.061591in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{4.061989in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{4.062239in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{4.061894in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{4.061289in}{1.489010in}}%
\pgfpathlineto{\pgfqpoint{4.060959in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{4.061016in}{1.476540in}}%
\pgfpathlineto{\pgfqpoint{4.061368in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{4.061603in}{1.464069in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{1.457834in}}%
\pgfpathlineto{\pgfqpoint{4.060598in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{4.060222in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{4.060129in}{1.439128in}}%
\pgfpathlineto{\pgfqpoint{4.060304in}{1.432893in}}%
\pgfpathlineto{\pgfqpoint{4.060826in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{4.061897in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{4.063557in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.064740in}{1.407951in}}%
\pgfpathlineto{\pgfqpoint{4.064513in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{4.063979in}{1.395481in}}%
\pgfpathlineto{\pgfqpoint{4.064002in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{4.064888in}{1.383010in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{1.379655in}}%
\pgfpathlineto{\pgfqpoint{4.066016in}{1.376775in}}%
\pgfpathlineto{\pgfqpoint{4.066446in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{4.066831in}{1.364304in}}%
\pgfpathlineto{\pgfqpoint{4.067005in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{4.066971in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{4.066901in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{4.066863in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.066570in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{1.327547in}}%
\pgfpathlineto{\pgfqpoint{4.065595in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{4.062709in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.061177in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{4.060421in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{4.060015in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{4.059776in}{1.295715in}}%
\pgfpathlineto{\pgfqpoint{4.059653in}{1.289480in}}%
\pgfpathlineto{\pgfqpoint{4.059650in}{1.283245in}}%
\pgfpathlineto{\pgfqpoint{4.059800in}{1.277009in}}%
\pgfpathlineto{\pgfqpoint{4.060227in}{1.270774in}}%
\pgfpathlineto{\pgfqpoint{4.061327in}{1.264539in}}%
\pgfpathlineto{\pgfqpoint{4.064164in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{1.255173in}}%
\pgfpathlineto{\pgfqpoint{4.066536in}{1.252068in}}%
\pgfpathlineto{\pgfqpoint{4.067188in}{1.245833in}}%
\pgfpathlineto{\pgfqpoint{4.066686in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{4.066170in}{1.233362in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{1.228758in}}%
\pgfpathlineto{\pgfqpoint{4.065532in}{1.227127in}}%
\pgfpathlineto{\pgfqpoint{4.064116in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{4.063126in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{4.062845in}{1.208421in}}%
\pgfpathlineto{\pgfqpoint{4.063394in}{1.202185in}}%
\pgfpathlineto{\pgfqpoint{4.065119in}{1.195950in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{1.194129in}}%
\pgfpathlineto{\pgfqpoint{4.066544in}{1.189715in}}%
\pgfpathlineto{\pgfqpoint{4.067195in}{1.183480in}}%
\pgfpathlineto{\pgfqpoint{4.067018in}{1.177244in}}%
\pgfpathlineto{\pgfqpoint{4.066564in}{1.171009in}}%
\pgfpathlineto{\pgfqpoint{4.066335in}{1.164774in}}%
\pgfpathlineto{\pgfqpoint{4.066397in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{4.066767in}{1.152303in}}%
\pgfpathlineto{\pgfqpoint{4.067534in}{1.146068in}}%
\pgfpathlineto{\pgfqpoint{4.068753in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{4.070178in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{4.071501in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{4.072336in}{1.123670in}}%
\pgfpathlineto{\pgfqpoint{4.072452in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{4.072783in}{1.114891in}}%
\pgfpathlineto{\pgfqpoint{4.073262in}{1.108656in}}%
\pgfpathlineto{\pgfqpoint{4.073878in}{1.102420in}}%
\pgfpathlineto{\pgfqpoint{4.074090in}{1.096185in}}%
\pgfpathlineto{\pgfqpoint{4.072990in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{4.072336in}{1.088284in}}%
\pgfpathlineto{\pgfqpoint{4.068818in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{4.066325in}{1.077479in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{1.074595in}}%
\pgfpathlineto{\pgfqpoint{4.064777in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{4.064376in}{1.065008in}}%
\pgfpathlineto{\pgfqpoint{4.065513in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{1.057877in}}%
\pgfpathlineto{\pgfqpoint{4.066617in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{4.067918in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{4.068551in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{4.067889in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{4.067128in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{4.066593in}{1.021361in}}%
\pgfpathlineto{\pgfqpoint{4.066060in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{1.013044in}}%
\pgfpathlineto{\pgfqpoint{4.064777in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{4.063879in}{1.002655in}}%
\pgfpathlineto{\pgfqpoint{4.063692in}{0.996420in}}%
\pgfpathlineto{\pgfqpoint{4.063987in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{4.064575in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{4.065382in}{0.977714in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{0.974654in}}%
\pgfpathlineto{\pgfqpoint{4.065968in}{0.971478in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{4.066299in}{0.959008in}}%
\pgfpathlineto{\pgfqpoint{4.066351in}{0.952772in}}%
\pgfpathlineto{\pgfqpoint{4.066345in}{0.946537in}}%
\pgfpathlineto{\pgfqpoint{4.066378in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{4.066540in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{4.066786in}{0.927831in}}%
\pgfpathlineto{\pgfqpoint{4.066895in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{4.066590in}{0.915361in}}%
\pgfpathlineto{\pgfqpoint{4.065866in}{0.909125in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{0.909003in}}%
\pgfpathlineto{\pgfqpoint{4.064348in}{0.902890in}}%
\pgfpathlineto{\pgfqpoint{4.063972in}{0.896655in}}%
\pgfpathlineto{\pgfqpoint{4.064386in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{4.064825in}{0.884184in}}%
\pgfpathlineto{\pgfqpoint{4.064307in}{0.877949in}}%
\pgfpathlineto{\pgfqpoint{4.063201in}{0.871713in}}%
\pgfpathlineto{\pgfqpoint{4.062304in}{0.865478in}}%
\pgfpathlineto{\pgfqpoint{4.061778in}{0.859243in}}%
\pgfpathlineto{\pgfqpoint{4.061614in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{4.061885in}{0.846772in}}%
\pgfpathlineto{\pgfqpoint{4.062825in}{0.840537in}}%
\pgfpathlineto{\pgfqpoint{4.065038in}{0.834301in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{0.832663in}}%
\pgfpathlineto{\pgfqpoint{4.066720in}{0.828066in}}%
\pgfpathlineto{\pgfqpoint{4.068074in}{0.821831in}}%
\pgfpathlineto{\pgfqpoint{4.068597in}{0.815595in}}%
\pgfpathlineto{\pgfqpoint{4.066652in}{0.809360in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{4.062826in}{0.803125in}}%
\pgfpathlineto{\pgfqpoint{4.060810in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{4.059999in}{0.790654in}}%
\pgfpathlineto{\pgfqpoint{4.059751in}{0.784419in}}%
\pgfpathlineto{\pgfqpoint{4.059851in}{0.778183in}}%
\pgfpathlineto{\pgfqpoint{4.060307in}{0.771948in}}%
\pgfpathlineto{\pgfqpoint{4.061373in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{4.063898in}{0.759477in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{0.756540in}}%
\pgfpathlineto{\pgfqpoint{4.069283in}{0.753242in}}%
\pgfpathlineto{\pgfqpoint{4.072336in}{0.750687in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.283707in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{4.282099in}{0.859243in}}%
\pgfpathlineto{\pgfqpoint{4.283528in}{0.865478in}}%
\pgfpathlineto{\pgfqpoint{4.285459in}{0.871713in}}%
\pgfpathlineto{\pgfqpoint{4.286297in}{0.874668in}}%
\pgfpathlineto{\pgfqpoint{4.287803in}{0.877949in}}%
\pgfpathlineto{\pgfqpoint{4.290343in}{0.884184in}}%
\pgfpathlineto{\pgfqpoint{4.292478in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{4.292781in}{0.891782in}}%
\pgfpathlineto{\pgfqpoint{4.294160in}{0.896655in}}%
\pgfpathlineto{\pgfqpoint{4.294286in}{0.902890in}}%
\pgfpathlineto{\pgfqpoint{4.292781in}{0.909071in}}%
\pgfpathlineto{\pgfqpoint{4.292771in}{0.909125in}}%
\pgfpathlineto{\pgfqpoint{4.290129in}{0.915361in}}%
\pgfpathlineto{\pgfqpoint{4.286297in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{4.279814in}{0.917548in}}%
\pgfpathlineto{\pgfqpoint{4.273330in}{0.916487in}}%
\pgfpathlineto{\pgfqpoint{4.266846in}{0.918947in}}%
\pgfpathlineto{\pgfqpoint{4.265333in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{4.263909in}{0.927831in}}%
\pgfpathlineto{\pgfqpoint{4.264380in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{4.266846in}{0.939108in}}%
\pgfpathlineto{\pgfqpoint{4.267735in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{4.272633in}{0.946537in}}%
\pgfpathlineto{\pgfqpoint{4.273330in}{0.947354in}}%
\pgfpathlineto{\pgfqpoint{4.276306in}{0.946537in}}%
\pgfpathlineto{\pgfqpoint{4.279814in}{0.945267in}}%
\pgfpathlineto{\pgfqpoint{4.284939in}{0.946537in}}%
\pgfpathlineto{\pgfqpoint{4.286297in}{0.946774in}}%
\pgfpathlineto{\pgfqpoint{4.286635in}{0.946537in}}%
\pgfpathlineto{\pgfqpoint{4.290900in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{4.292781in}{0.937493in}}%
\pgfpathlineto{\pgfqpoint{4.296196in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{4.299265in}{0.931611in}}%
\pgfpathlineto{\pgfqpoint{4.302673in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{4.305749in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{4.306592in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{4.307072in}{0.946537in}}%
\pgfpathlineto{\pgfqpoint{4.305882in}{0.952772in}}%
\pgfpathlineto{\pgfqpoint{4.305749in}{0.953141in}}%
\pgfpathlineto{\pgfqpoint{4.304591in}{0.959008in}}%
\pgfpathlineto{\pgfqpoint{4.303356in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{4.303418in}{0.971478in}}%
\pgfpathlineto{\pgfqpoint{4.304375in}{0.977714in}}%
\pgfpathlineto{\pgfqpoint{4.305395in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{4.305749in}{0.985652in}}%
\pgfpathlineto{\pgfqpoint{4.307468in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{4.312232in}{0.980536in}}%
\pgfpathlineto{\pgfqpoint{4.313571in}{0.977714in}}%
\pgfpathlineto{\pgfqpoint{4.318716in}{0.971602in}}%
\pgfpathlineto{\pgfqpoint{4.318890in}{0.971478in}}%
\pgfpathlineto{\pgfqpoint{4.325200in}{0.966386in}}%
\pgfpathlineto{\pgfqpoint{4.327850in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{4.331683in}{0.962640in}}%
\pgfpathlineto{\pgfqpoint{4.333372in}{0.959008in}}%
\pgfpathlineto{\pgfqpoint{4.336469in}{0.952772in}}%
\pgfpathlineto{\pgfqpoint{4.338003in}{0.946537in}}%
\pgfpathlineto{\pgfqpoint{4.335775in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{4.333721in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{4.332704in}{0.927831in}}%
\pgfpathlineto{\pgfqpoint{4.331992in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{4.331683in}{0.920113in}}%
\pgfpathlineto{\pgfqpoint{4.331068in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{4.328842in}{0.927831in}}%
\pgfpathlineto{\pgfqpoint{4.325200in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{4.324760in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{4.320056in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{4.318716in}{0.941625in}}%
\pgfpathlineto{\pgfqpoint{4.316127in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{4.312232in}{0.937145in}}%
\pgfpathlineto{\pgfqpoint{4.309294in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{4.309260in}{0.927831in}}%
\pgfpathlineto{\pgfqpoint{4.310092in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{4.312045in}{0.915361in}}%
\pgfpathlineto{\pgfqpoint{4.312232in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{4.313598in}{0.909125in}}%
\pgfpathlineto{\pgfqpoint{4.313700in}{0.902890in}}%
\pgfpathlineto{\pgfqpoint{4.312325in}{0.896655in}}%
\pgfpathlineto{\pgfqpoint{4.312232in}{0.896372in}}%
\pgfpathlineto{\pgfqpoint{4.309278in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{4.307711in}{0.884184in}}%
\pgfpathlineto{\pgfqpoint{4.307081in}{0.877949in}}%
\pgfpathlineto{\pgfqpoint{4.306998in}{0.871713in}}%
\pgfpathlineto{\pgfqpoint{4.307186in}{0.865478in}}%
\pgfpathlineto{\pgfqpoint{4.306364in}{0.859243in}}%
\pgfpathlineto{\pgfqpoint{4.305749in}{0.858651in}}%
\pgfpathlineto{\pgfqpoint{4.299265in}{0.858073in}}%
\pgfpathlineto{\pgfqpoint{4.294652in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{4.292781in}{0.850610in}}%
\pgfpathlineto{\pgfqpoint{4.286297in}{0.850357in}}%
\pgfpathlineto{\pgfqpoint{4.283707in}{0.853007in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.351031in}{0.946537in}}%
\pgfpathlineto{\pgfqpoint{4.351134in}{0.946744in}}%
\pgfpathlineto{\pgfqpoint{4.351311in}{0.946537in}}%
\pgfpathlineto{\pgfqpoint{4.351134in}{0.946338in}}%
\pgfpathlineto{\pgfqpoint{4.351031in}{0.946537in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.356514in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{4.354112in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{4.353396in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{4.357618in}{1.050345in}}%
\pgfpathlineto{\pgfqpoint{4.359924in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{4.360127in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{4.359227in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{4.357618in}{1.031534in}}%
\pgfpathlineto{\pgfqpoint{4.356514in}{1.033832in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.363030in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{4.362120in}{1.065008in}}%
\pgfpathlineto{\pgfqpoint{4.361144in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{4.358953in}{1.077479in}}%
\pgfpathlineto{\pgfqpoint{4.357618in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{4.351566in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{4.351134in}{1.083983in}}%
\pgfpathlineto{\pgfqpoint{4.350851in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{4.346176in}{1.077479in}}%
\pgfpathlineto{\pgfqpoint{4.344747in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{4.344651in}{1.069767in}}%
\pgfpathlineto{\pgfqpoint{4.343292in}{1.065008in}}%
\pgfpathlineto{\pgfqpoint{4.338167in}{1.063286in}}%
\pgfpathlineto{\pgfqpoint{4.333735in}{1.065008in}}%
\pgfpathlineto{\pgfqpoint{4.331683in}{1.066205in}}%
\pgfpathlineto{\pgfqpoint{4.325200in}{1.070811in}}%
\pgfpathlineto{\pgfqpoint{4.324769in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{4.320116in}{1.077479in}}%
\pgfpathlineto{\pgfqpoint{4.325200in}{1.080815in}}%
\pgfpathlineto{\pgfqpoint{4.327735in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{4.331683in}{1.087547in}}%
\pgfpathlineto{\pgfqpoint{4.333228in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{4.335794in}{1.096185in}}%
\pgfpathlineto{\pgfqpoint{4.336949in}{1.102420in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{1.108656in}}%
\pgfpathlineto{\pgfqpoint{4.337910in}{1.114891in}}%
\pgfpathlineto{\pgfqpoint{4.338061in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{4.338167in}{1.123704in}}%
\pgfpathlineto{\pgfqpoint{4.338611in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{4.340815in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{4.343383in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{4.344651in}{1.143726in}}%
\pgfpathlineto{\pgfqpoint{4.351134in}{1.140747in}}%
\pgfpathlineto{\pgfqpoint{4.351575in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{4.355672in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{4.357618in}{1.131400in}}%
\pgfpathlineto{\pgfqpoint{4.364102in}{1.130676in}}%
\pgfpathlineto{\pgfqpoint{4.368618in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{4.370585in}{1.139097in}}%
\pgfpathlineto{\pgfqpoint{4.371032in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{4.371202in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{4.370585in}{1.122825in}}%
\pgfpathlineto{\pgfqpoint{4.369688in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{4.364542in}{1.114891in}}%
\pgfpathlineto{\pgfqpoint{4.364102in}{1.114191in}}%
\pgfpathlineto{\pgfqpoint{4.362096in}{1.108656in}}%
\pgfpathlineto{\pgfqpoint{4.361473in}{1.102420in}}%
\pgfpathlineto{\pgfqpoint{4.362132in}{1.096185in}}%
\pgfpathlineto{\pgfqpoint{4.364102in}{1.091266in}}%
\pgfpathlineto{\pgfqpoint{4.364702in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{4.369494in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{4.370585in}{1.082407in}}%
\pgfpathlineto{\pgfqpoint{4.373847in}{1.077479in}}%
\pgfpathlineto{\pgfqpoint{4.372212in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{4.370585in}{1.068040in}}%
\pgfpathlineto{\pgfqpoint{4.367821in}{1.065008in}}%
\pgfpathlineto{\pgfqpoint{4.364616in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{4.364102in}{1.056297in}}%
\pgfpathlineto{\pgfqpoint{4.363030in}{1.058773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.298540in}{1.164774in}}%
\pgfpathlineto{\pgfqpoint{4.298013in}{1.171009in}}%
\pgfpathlineto{\pgfqpoint{4.298524in}{1.177244in}}%
\pgfpathlineto{\pgfqpoint{4.299265in}{1.180291in}}%
\pgfpathlineto{\pgfqpoint{4.299746in}{1.177244in}}%
\pgfpathlineto{\pgfqpoint{4.300410in}{1.171009in}}%
\pgfpathlineto{\pgfqpoint{4.300232in}{1.164774in}}%
\pgfpathlineto{\pgfqpoint{4.299265in}{1.160300in}}%
\pgfpathlineto{\pgfqpoint{4.298540in}{1.164774in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.298606in}{1.202185in}}%
\pgfpathlineto{\pgfqpoint{4.294527in}{1.208421in}}%
\pgfpathlineto{\pgfqpoint{4.292781in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{4.291865in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{4.290361in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{4.288558in}{1.227127in}}%
\pgfpathlineto{\pgfqpoint{4.286729in}{1.233362in}}%
\pgfpathlineto{\pgfqpoint{4.286965in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{4.292781in}{1.242155in}}%
\pgfpathlineto{\pgfqpoint{4.299265in}{1.239939in}}%
\pgfpathlineto{\pgfqpoint{4.305749in}{1.240722in}}%
\pgfpathlineto{\pgfqpoint{4.312232in}{1.242370in}}%
\pgfpathlineto{\pgfqpoint{4.318716in}{1.241989in}}%
\pgfpathlineto{\pgfqpoint{4.325200in}{1.241602in}}%
\pgfpathlineto{\pgfqpoint{4.327634in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{4.327491in}{1.233362in}}%
\pgfpathlineto{\pgfqpoint{4.325200in}{1.230359in}}%
\pgfpathlineto{\pgfqpoint{4.318716in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{4.316638in}{1.227127in}}%
\pgfpathlineto{\pgfqpoint{4.313558in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{4.312232in}{1.215957in}}%
\pgfpathlineto{\pgfqpoint{4.311355in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{4.305902in}{1.208421in}}%
\pgfpathlineto{\pgfqpoint{4.305749in}{1.208294in}}%
\pgfpathlineto{\pgfqpoint{4.299901in}{1.202185in}}%
\pgfpathlineto{\pgfqpoint{4.299265in}{1.200542in}}%
\pgfpathlineto{\pgfqpoint{4.298606in}{1.202185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.402492in}{1.202185in}}%
\pgfpathlineto{\pgfqpoint{4.396520in}{1.205038in}}%
\pgfpathlineto{\pgfqpoint{4.390036in}{1.207174in}}%
\pgfpathlineto{\pgfqpoint{4.383553in}{1.206361in}}%
\pgfpathlineto{\pgfqpoint{4.377069in}{1.208087in}}%
\pgfpathlineto{\pgfqpoint{4.375664in}{1.208421in}}%
\pgfpathlineto{\pgfqpoint{4.370585in}{1.210393in}}%
\pgfpathlineto{\pgfqpoint{4.364102in}{1.214238in}}%
\pgfpathlineto{\pgfqpoint{4.363858in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{4.361668in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{4.359434in}{1.227127in}}%
\pgfpathlineto{\pgfqpoint{4.357618in}{1.231779in}}%
\pgfpathlineto{\pgfqpoint{4.357252in}{1.233362in}}%
\pgfpathlineto{\pgfqpoint{4.357618in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{4.358329in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{4.364102in}{1.243235in}}%
\pgfpathlineto{\pgfqpoint{4.368819in}{1.245833in}}%
\pgfpathlineto{\pgfqpoint{4.370585in}{1.246307in}}%
\pgfpathlineto{\pgfqpoint{4.377069in}{1.247023in}}%
\pgfpathlineto{\pgfqpoint{4.383553in}{1.247370in}}%
\pgfpathlineto{\pgfqpoint{4.390036in}{1.247022in}}%
\pgfpathlineto{\pgfqpoint{4.396520in}{1.247013in}}%
\pgfpathlineto{\pgfqpoint{4.403004in}{1.245844in}}%
\pgfpathlineto{\pgfqpoint{4.403020in}{1.245833in}}%
\pgfpathlineto{\pgfqpoint{4.408614in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{4.409487in}{1.238303in}}%
\pgfpathlineto{\pgfqpoint{4.412154in}{1.233362in}}%
\pgfpathlineto{\pgfqpoint{4.411511in}{1.227127in}}%
\pgfpathlineto{\pgfqpoint{4.410757in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{4.410428in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{4.410355in}{1.208421in}}%
\pgfpathlineto{\pgfqpoint{4.409961in}{1.202185in}}%
\pgfpathlineto{\pgfqpoint{4.409487in}{1.200660in}}%
\pgfpathlineto{\pgfqpoint{4.403004in}{1.201981in}}%
\pgfpathlineto{\pgfqpoint{4.402492in}{1.202185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.221048in}{1.233362in}}%
\pgfpathlineto{\pgfqpoint{4.221461in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{4.222257in}{1.233362in}}%
\pgfpathlineto{\pgfqpoint{4.221461in}{1.231945in}}%
\pgfpathlineto{\pgfqpoint{4.221048in}{1.233362in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.492092in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{4.489330in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{4.487292in}{1.311841in}}%
\pgfpathlineto{\pgfqpoint{4.486436in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{4.486168in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.487292in}{1.321456in}}%
\pgfpathlineto{\pgfqpoint{4.487806in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.493775in}{1.315277in}}%
\pgfpathlineto{\pgfqpoint{4.495144in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{4.500259in}{1.309173in}}%
\pgfpathlineto{\pgfqpoint{4.502014in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{4.500259in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{4.498550in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{4.493775in}{1.298778in}}%
\pgfpathlineto{\pgfqpoint{4.492092in}{1.301951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.420925in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.418066in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{4.417267in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{4.422455in}{1.356090in}}%
\pgfpathlineto{\pgfqpoint{4.425370in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{4.426215in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{4.423746in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.422455in}{1.336772in}}%
\pgfpathlineto{\pgfqpoint{4.420925in}{1.339363in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.407796in}{1.489010in}}%
\pgfpathlineto{\pgfqpoint{4.403004in}{1.491960in}}%
\pgfpathlineto{\pgfqpoint{4.400265in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{4.403004in}{1.496272in}}%
\pgfpathlineto{\pgfqpoint{4.405320in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{4.406886in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{4.407210in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{4.406505in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{4.404203in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{4.403004in}{1.528376in}}%
\pgfpathlineto{\pgfqpoint{4.397253in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{4.396520in}{1.533583in}}%
\pgfpathlineto{\pgfqpoint{4.393564in}{1.538893in}}%
\pgfpathlineto{\pgfqpoint{4.395754in}{1.545128in}}%
\pgfpathlineto{\pgfqpoint{4.396520in}{1.546815in}}%
\pgfpathlineto{\pgfqpoint{4.402322in}{1.551364in}}%
\pgfpathlineto{\pgfqpoint{4.403004in}{1.551589in}}%
\pgfpathlineto{\pgfqpoint{4.403802in}{1.551364in}}%
\pgfpathlineto{\pgfqpoint{4.409487in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{4.412016in}{1.545128in}}%
\pgfpathlineto{\pgfqpoint{4.415971in}{1.539056in}}%
\pgfpathlineto{\pgfqpoint{4.416057in}{1.538893in}}%
\pgfpathlineto{\pgfqpoint{4.418424in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{4.419601in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{4.419591in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{4.419516in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{4.419541in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{4.418589in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{4.415971in}{1.495446in}}%
\pgfpathlineto{\pgfqpoint{4.415784in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{4.409724in}{1.489010in}}%
\pgfpathlineto{\pgfqpoint{4.409487in}{1.488852in}}%
\pgfpathlineto{\pgfqpoint{4.407796in}{1.489010in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.368937in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{4.368301in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{4.369652in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{4.370585in}{1.533840in}}%
\pgfpathlineto{\pgfqpoint{4.371575in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{4.377069in}{1.526754in}}%
\pgfpathlineto{\pgfqpoint{4.383553in}{1.527749in}}%
\pgfpathlineto{\pgfqpoint{4.389148in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{4.390036in}{1.533883in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{4.391108in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{4.390180in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{4.390036in}{1.518512in}}%
\pgfpathlineto{\pgfqpoint{4.383553in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{4.377069in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{4.370585in}{1.514340in}}%
\pgfpathlineto{\pgfqpoint{4.368937in}{1.520187in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.310335in}{1.613717in}}%
\pgfpathlineto{\pgfqpoint{4.312232in}{1.617056in}}%
\pgfpathlineto{\pgfqpoint{4.314110in}{1.619952in}}%
\pgfpathlineto{\pgfqpoint{4.316002in}{1.626188in}}%
\pgfpathlineto{\pgfqpoint{4.316592in}{1.632423in}}%
\pgfpathlineto{\pgfqpoint{4.316792in}{1.638658in}}%
\pgfpathlineto{\pgfqpoint{4.317010in}{1.644894in}}%
\pgfpathlineto{\pgfqpoint{4.317506in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{4.318179in}{1.657364in}}%
\pgfpathlineto{\pgfqpoint{4.318716in}{1.660798in}}%
\pgfpathlineto{\pgfqpoint{4.320593in}{1.663600in}}%
\pgfpathlineto{\pgfqpoint{4.325200in}{1.666909in}}%
\pgfpathlineto{\pgfqpoint{4.326922in}{1.663600in}}%
\pgfpathlineto{\pgfqpoint{4.329713in}{1.657364in}}%
\pgfpathlineto{\pgfqpoint{4.331683in}{1.653916in}}%
\pgfpathlineto{\pgfqpoint{4.333119in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{4.336043in}{1.644894in}}%
\pgfpathlineto{\pgfqpoint{4.336655in}{1.638658in}}%
\pgfpathlineto{\pgfqpoint{4.333829in}{1.632423in}}%
\pgfpathlineto{\pgfqpoint{4.331683in}{1.630316in}}%
\pgfpathlineto{\pgfqpoint{4.326299in}{1.626188in}}%
\pgfpathlineto{\pgfqpoint{4.325200in}{1.625340in}}%
\pgfpathlineto{\pgfqpoint{4.321108in}{1.619952in}}%
\pgfpathlineto{\pgfqpoint{4.318936in}{1.613717in}}%
\pgfpathlineto{\pgfqpoint{4.318716in}{1.613123in}}%
\pgfpathlineto{\pgfqpoint{4.312232in}{1.609991in}}%
\pgfpathlineto{\pgfqpoint{4.310335in}{1.613717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.288967in}{1.676070in}}%
\pgfpathlineto{\pgfqpoint{4.286297in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{4.284462in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{4.285536in}{1.688541in}}%
\pgfpathlineto{\pgfqpoint{4.286297in}{1.689313in}}%
\pgfpathlineto{\pgfqpoint{4.287313in}{1.688541in}}%
\pgfpathlineto{\pgfqpoint{4.292781in}{1.682507in}}%
\pgfpathlineto{\pgfqpoint{4.292861in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{4.293908in}{1.676070in}}%
\pgfpathlineto{\pgfqpoint{4.292781in}{1.670792in}}%
\pgfpathlineto{\pgfqpoint{4.288967in}{1.676070in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.238048in}{1.763365in}}%
\pgfpathlineto{\pgfqpoint{4.234428in}{1.766782in}}%
\pgfpathlineto{\pgfqpoint{4.233821in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{4.232314in}{1.775835in}}%
\pgfpathlineto{\pgfqpoint{4.227944in}{1.781994in}}%
\pgfpathlineto{\pgfqpoint{4.227922in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{4.227166in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{4.227239in}{1.794541in}}%
\pgfpathlineto{\pgfqpoint{4.227944in}{1.800371in}}%
\pgfpathlineto{\pgfqpoint{4.228636in}{1.800777in}}%
\pgfpathlineto{\pgfqpoint{4.233369in}{1.807012in}}%
\pgfpathlineto{\pgfqpoint{4.234428in}{1.808527in}}%
\pgfpathlineto{\pgfqpoint{4.237496in}{1.807012in}}%
\pgfpathlineto{\pgfqpoint{4.235298in}{1.800777in}}%
\pgfpathlineto{\pgfqpoint{4.234598in}{1.794541in}}%
\pgfpathlineto{\pgfqpoint{4.234696in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{4.235494in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{4.237204in}{1.775835in}}%
\pgfpathlineto{\pgfqpoint{4.240912in}{1.770410in}}%
\pgfpathlineto{\pgfqpoint{4.241538in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{4.241800in}{1.763365in}}%
\pgfpathlineto{\pgfqpoint{4.240912in}{1.758540in}}%
\pgfpathlineto{\pgfqpoint{4.238048in}{1.763365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.141913in}{1.775835in}}%
\pgfpathlineto{\pgfqpoint{4.141691in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{4.143657in}{1.785060in}}%
\pgfpathlineto{\pgfqpoint{4.147597in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{4.148955in}{1.775835in}}%
\pgfpathlineto{\pgfqpoint{4.143657in}{1.772817in}}%
\pgfpathlineto{\pgfqpoint{4.141913in}{1.775835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.238312in}{1.813247in}}%
\pgfpathlineto{\pgfqpoint{4.240792in}{1.819483in}}%
\pgfpathlineto{\pgfqpoint{4.240912in}{1.819712in}}%
\pgfpathlineto{\pgfqpoint{4.241210in}{1.819483in}}%
\pgfpathlineto{\pgfqpoint{4.243314in}{1.813247in}}%
\pgfpathlineto{\pgfqpoint{4.240912in}{1.809182in}}%
\pgfpathlineto{\pgfqpoint{4.238312in}{1.813247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467840in}{0.822169in}}%
\pgfpathlineto{\pgfqpoint{4.474324in}{0.823224in}}%
\pgfpathlineto{\pgfqpoint{4.476920in}{0.828066in}}%
\pgfpathlineto{\pgfqpoint{4.478116in}{0.834301in}}%
\pgfpathlineto{\pgfqpoint{4.477999in}{0.840537in}}%
\pgfpathlineto{\pgfqpoint{4.476590in}{0.846772in}}%
\pgfpathlineto{\pgfqpoint{4.474324in}{0.851074in}}%
\pgfpathlineto{\pgfqpoint{4.471841in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{4.467840in}{0.855727in}}%
\pgfpathlineto{\pgfqpoint{4.465362in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{4.462454in}{0.846772in}}%
\pgfpathlineto{\pgfqpoint{4.461777in}{0.840537in}}%
\pgfpathlineto{\pgfqpoint{4.462233in}{0.834301in}}%
\pgfpathlineto{\pgfqpoint{4.463913in}{0.828066in}}%
\pgfpathlineto{\pgfqpoint{4.467840in}{0.822169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390036in}{0.830162in}}%
\pgfpathlineto{\pgfqpoint{4.393682in}{0.834301in}}%
\pgfpathlineto{\pgfqpoint{4.395926in}{0.840537in}}%
\pgfpathlineto{\pgfqpoint{4.396297in}{0.846772in}}%
\pgfpathlineto{\pgfqpoint{4.395586in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{4.393486in}{0.859243in}}%
\pgfpathlineto{\pgfqpoint{4.390036in}{0.864015in}}%
\pgfpathlineto{\pgfqpoint{4.383553in}{0.862411in}}%
\pgfpathlineto{\pgfqpoint{4.381729in}{0.859243in}}%
\pgfpathlineto{\pgfqpoint{4.380089in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{4.379945in}{0.846772in}}%
\pgfpathlineto{\pgfqpoint{4.381041in}{0.840537in}}%
\pgfpathlineto{\pgfqpoint{4.383553in}{0.835303in}}%
\pgfpathlineto{\pgfqpoint{4.384577in}{0.834301in}}%
\pgfpathlineto{\pgfqpoint{4.390036in}{0.830162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480808in}{0.927229in}}%
\pgfpathlineto{\pgfqpoint{4.481321in}{0.927831in}}%
\pgfpathlineto{\pgfqpoint{4.484939in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{4.485980in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{4.485813in}{0.946537in}}%
\pgfpathlineto{\pgfqpoint{4.484511in}{0.952772in}}%
\pgfpathlineto{\pgfqpoint{4.480995in}{0.959008in}}%
\pgfpathlineto{\pgfqpoint{4.480808in}{0.959258in}}%
\pgfpathlineto{\pgfqpoint{4.474324in}{0.960342in}}%
\pgfpathlineto{\pgfqpoint{4.473324in}{0.959008in}}%
\pgfpathlineto{\pgfqpoint{4.470448in}{0.952772in}}%
\pgfpathlineto{\pgfqpoint{4.469675in}{0.946537in}}%
\pgfpathlineto{\pgfqpoint{4.470039in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{4.471701in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{4.474324in}{0.929634in}}%
\pgfpathlineto{\pgfqpoint{4.479344in}{0.927831in}}%
\pgfpathlineto{\pgfqpoint{4.480808in}{0.927229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526194in}{0.956731in}}%
\pgfpathlineto{\pgfqpoint{4.529695in}{0.959008in}}%
\pgfpathlineto{\pgfqpoint{4.532677in}{0.962004in}}%
\pgfpathlineto{\pgfqpoint{4.534094in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{4.535069in}{0.971478in}}%
\pgfpathlineto{\pgfqpoint{4.534568in}{0.977714in}}%
\pgfpathlineto{\pgfqpoint{4.532677in}{0.983020in}}%
\pgfpathlineto{\pgfqpoint{4.532333in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{4.528213in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{4.526194in}{0.992294in}}%
\pgfpathlineto{\pgfqpoint{4.519767in}{0.996420in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{0.996468in}}%
\pgfpathlineto{\pgfqpoint{4.515268in}{1.002655in}}%
\pgfpathlineto{\pgfqpoint{4.513226in}{1.004803in}}%
\pgfpathlineto{\pgfqpoint{4.507462in}{1.002655in}}%
\pgfpathlineto{\pgfqpoint{4.506743in}{1.002320in}}%
\pgfpathlineto{\pgfqpoint{4.504055in}{0.996420in}}%
\pgfpathlineto{\pgfqpoint{4.503267in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{4.503737in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{4.505788in}{0.977714in}}%
\pgfpathlineto{\pgfqpoint{4.506743in}{0.976032in}}%
\pgfpathlineto{\pgfqpoint{4.510762in}{0.971478in}}%
\pgfpathlineto{\pgfqpoint{4.513226in}{0.969229in}}%
\pgfpathlineto{\pgfqpoint{4.518191in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{0.963777in}}%
\pgfpathlineto{\pgfqpoint{4.523784in}{0.959008in}}%
\pgfpathlineto{\pgfqpoint{4.526194in}{0.956731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571579in}{0.969131in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{0.965969in}}%
\pgfpathlineto{\pgfqpoint{4.581985in}{0.971478in}}%
\pgfpathlineto{\pgfqpoint{4.583463in}{0.977714in}}%
\pgfpathlineto{\pgfqpoint{4.583536in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{4.582553in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{4.579835in}{0.996420in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{0.998890in}}%
\pgfpathlineto{\pgfqpoint{4.571579in}{0.998912in}}%
\pgfpathlineto{\pgfqpoint{4.569884in}{0.996420in}}%
\pgfpathlineto{\pgfqpoint{4.567703in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{4.567245in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{4.567895in}{0.977714in}}%
\pgfpathlineto{\pgfqpoint{4.570116in}{0.971478in}}%
\pgfpathlineto{\pgfqpoint{4.571579in}{0.969131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441906in}{0.991853in}}%
\pgfpathlineto{\pgfqpoint{4.447047in}{0.996420in}}%
\pgfpathlineto{\pgfqpoint{4.448389in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{4.449607in}{1.002655in}}%
\pgfpathlineto{\pgfqpoint{4.450028in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{4.448862in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{4.448389in}{1.016353in}}%
\pgfpathlineto{\pgfqpoint{4.446427in}{1.021361in}}%
\pgfpathlineto{\pgfqpoint{4.441906in}{1.026764in}}%
\pgfpathlineto{\pgfqpoint{4.435422in}{1.021622in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.021361in}}%
\pgfpathlineto{\pgfqpoint{4.433264in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{4.433027in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{4.434273in}{1.002655in}}%
\pgfpathlineto{\pgfqpoint{4.435422in}{1.000142in}}%
\pgfpathlineto{\pgfqpoint{4.437527in}{0.996420in}}%
\pgfpathlineto{\pgfqpoint{4.441906in}{0.991853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552128in}{1.004639in}}%
\pgfpathlineto{\pgfqpoint{4.555822in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{4.557973in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{4.558314in}{1.021361in}}%
\pgfpathlineto{\pgfqpoint{4.557590in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{4.555458in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{4.552128in}{1.038425in}}%
\pgfpathlineto{\pgfqpoint{4.545645in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{4.543806in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{4.542131in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{4.541961in}{1.021361in}}%
\pgfpathlineto{\pgfqpoint{4.543013in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{4.545645in}{1.009603in}}%
\pgfpathlineto{\pgfqpoint{4.546395in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{4.552128in}{1.004639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629932in}{1.009309in}}%
\pgfpathlineto{\pgfqpoint{4.636416in}{1.012611in}}%
\pgfpathlineto{\pgfqpoint{4.637738in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{4.639261in}{1.021361in}}%
\pgfpathlineto{\pgfqpoint{4.639261in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{4.636416in}{1.036711in}}%
\pgfpathlineto{\pgfqpoint{4.633857in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{4.629932in}{1.043637in}}%
\pgfpathlineto{\pgfqpoint{4.626167in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{4.623449in}{1.034291in}}%
\pgfpathlineto{\pgfqpoint{4.623278in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{4.622522in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{4.623449in}{1.021976in}}%
\pgfpathlineto{\pgfqpoint{4.623519in}{1.021361in}}%
\pgfpathlineto{\pgfqpoint{4.625534in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{4.629932in}{1.009309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578063in}{1.025035in}}%
\pgfpathlineto{\pgfqpoint{4.581345in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{4.584547in}{1.031875in}}%
\pgfpathlineto{\pgfqpoint{4.585367in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{4.586355in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{4.585741in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{4.584547in}{1.049601in}}%
\pgfpathlineto{\pgfqpoint{4.583523in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{4.579024in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{1.059760in}}%
\pgfpathlineto{\pgfqpoint{4.576461in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{4.571579in}{1.054575in}}%
\pgfpathlineto{\pgfqpoint{4.570614in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{4.569299in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{4.569532in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{4.571514in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{4.571579in}{1.033710in}}%
\pgfpathlineto{\pgfqpoint{4.575525in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{1.025035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448389in}{1.036115in}}%
\pgfpathlineto{\pgfqpoint{4.454873in}{1.037173in}}%
\pgfpathlineto{\pgfqpoint{4.457048in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{4.459574in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{4.460389in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{4.460599in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{4.460733in}{1.065008in}}%
\pgfpathlineto{\pgfqpoint{4.461357in}{1.070881in}}%
\pgfpathlineto{\pgfqpoint{4.461492in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{4.464546in}{1.077479in}}%
\pgfpathlineto{\pgfqpoint{4.466193in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{4.466610in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{4.466052in}{1.096185in}}%
\pgfpathlineto{\pgfqpoint{4.464168in}{1.102420in}}%
\pgfpathlineto{\pgfqpoint{4.461357in}{1.106879in}}%
\pgfpathlineto{\pgfqpoint{4.454873in}{1.108475in}}%
\pgfpathlineto{\pgfqpoint{4.448389in}{1.106554in}}%
\pgfpathlineto{\pgfqpoint{4.441906in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{4.436583in}{1.102420in}}%
\pgfpathlineto{\pgfqpoint{4.435422in}{1.099226in}}%
\pgfpathlineto{\pgfqpoint{4.434191in}{1.096185in}}%
\pgfpathlineto{\pgfqpoint{4.432859in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{4.432280in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{4.432200in}{1.077479in}}%
\pgfpathlineto{\pgfqpoint{4.432664in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{4.433912in}{1.065008in}}%
\pgfpathlineto{\pgfqpoint{4.435422in}{1.061179in}}%
\pgfpathlineto{\pgfqpoint{4.435767in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{4.437297in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{4.440460in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{4.441906in}{1.044009in}}%
\pgfpathlineto{\pgfqpoint{4.444800in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{4.448389in}{1.036115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655867in}{1.069619in}}%
\pgfpathlineto{\pgfqpoint{4.662351in}{1.065163in}}%
\pgfpathlineto{\pgfqpoint{4.666960in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{4.668348in}{1.077479in}}%
\pgfpathlineto{\pgfqpoint{4.668325in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{4.667233in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{4.664344in}{1.096185in}}%
\pgfpathlineto{\pgfqpoint{4.662351in}{1.098763in}}%
\pgfpathlineto{\pgfqpoint{4.655867in}{1.097435in}}%
\pgfpathlineto{\pgfqpoint{4.655050in}{1.096185in}}%
\pgfpathlineto{\pgfqpoint{4.652609in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{4.652036in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{1.077479in}}%
\pgfpathlineto{\pgfqpoint{4.654893in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{4.655867in}{1.069619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740155in}{1.099118in}}%
\pgfpathlineto{\pgfqpoint{4.746639in}{1.101833in}}%
\pgfpathlineto{\pgfqpoint{4.747001in}{1.102420in}}%
\pgfpathlineto{\pgfqpoint{4.749415in}{1.108656in}}%
\pgfpathlineto{\pgfqpoint{4.749947in}{1.114891in}}%
\pgfpathlineto{\pgfqpoint{4.749211in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{4.746639in}{1.127331in}}%
\pgfpathlineto{\pgfqpoint{4.746617in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{4.740155in}{1.133253in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{4.733671in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{4.733501in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{4.733500in}{1.114891in}}%
\pgfpathlineto{\pgfqpoint{4.733671in}{1.114251in}}%
\pgfpathlineto{\pgfqpoint{4.734672in}{1.108656in}}%
\pgfpathlineto{\pgfqpoint{4.737492in}{1.102420in}}%
\pgfpathlineto{\pgfqpoint{4.740155in}{1.099118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662351in}{1.261239in}}%
\pgfpathlineto{\pgfqpoint{4.668835in}{1.261056in}}%
\pgfpathlineto{\pgfqpoint{4.675318in}{1.261173in}}%
\pgfpathlineto{\pgfqpoint{4.679644in}{1.264539in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{1.267374in}}%
\pgfpathlineto{\pgfqpoint{4.683300in}{1.270774in}}%
\pgfpathlineto{\pgfqpoint{4.684273in}{1.277009in}}%
\pgfpathlineto{\pgfqpoint{4.683756in}{1.283245in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{1.288554in}}%
\pgfpathlineto{\pgfqpoint{4.681461in}{1.289480in}}%
\pgfpathlineto{\pgfqpoint{4.677198in}{1.295715in}}%
\pgfpathlineto{\pgfqpoint{4.675318in}{1.297730in}}%
\pgfpathlineto{\pgfqpoint{4.668835in}{1.297315in}}%
\pgfpathlineto{\pgfqpoint{4.662351in}{1.297135in}}%
\pgfpathlineto{\pgfqpoint{4.659344in}{1.295715in}}%
\pgfpathlineto{\pgfqpoint{4.655867in}{1.292081in}}%
\pgfpathlineto{\pgfqpoint{4.654290in}{1.295715in}}%
\pgfpathlineto{\pgfqpoint{4.653628in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{4.652774in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{4.650811in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{4.649383in}{1.316935in}}%
\pgfpathlineto{\pgfqpoint{4.645384in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.642900in}{1.322580in}}%
\pgfpathlineto{\pgfqpoint{4.640913in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.637256in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{4.636416in}{1.308829in}}%
\pgfpathlineto{\pgfqpoint{4.636288in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{4.636416in}{1.306775in}}%
\pgfpathlineto{\pgfqpoint{4.636656in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{4.638067in}{1.295715in}}%
\pgfpathlineto{\pgfqpoint{4.641866in}{1.289480in}}%
\pgfpathlineto{\pgfqpoint{4.642900in}{1.288382in}}%
\pgfpathlineto{\pgfqpoint{4.649383in}{1.289343in}}%
\pgfpathlineto{\pgfqpoint{4.653295in}{1.283245in}}%
\pgfpathlineto{\pgfqpoint{4.654433in}{1.277009in}}%
\pgfpathlineto{\pgfqpoint{4.655867in}{1.272998in}}%
\pgfpathlineto{\pgfqpoint{4.656402in}{1.270774in}}%
\pgfpathlineto{\pgfqpoint{4.659497in}{1.264539in}}%
\pgfpathlineto{\pgfqpoint{4.662351in}{1.261239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707737in}{1.262757in}}%
\pgfpathlineto{\pgfqpoint{4.709230in}{1.264539in}}%
\pgfpathlineto{\pgfqpoint{4.712296in}{1.270774in}}%
\pgfpathlineto{\pgfqpoint{4.713108in}{1.277009in}}%
\pgfpathlineto{\pgfqpoint{4.712787in}{1.283245in}}%
\pgfpathlineto{\pgfqpoint{4.711295in}{1.289480in}}%
\pgfpathlineto{\pgfqpoint{4.707737in}{1.295289in}}%
\pgfpathlineto{\pgfqpoint{4.701893in}{1.295715in}}%
\pgfpathlineto{\pgfqpoint{4.701253in}{1.295778in}}%
\pgfpathlineto{\pgfqpoint{4.701204in}{1.295715in}}%
\pgfpathlineto{\pgfqpoint{4.697782in}{1.289480in}}%
\pgfpathlineto{\pgfqpoint{4.696775in}{1.283245in}}%
\pgfpathlineto{\pgfqpoint{4.696977in}{1.277009in}}%
\pgfpathlineto{\pgfqpoint{4.698415in}{1.270774in}}%
\pgfpathlineto{\pgfqpoint{4.701253in}{1.265726in}}%
\pgfpathlineto{\pgfqpoint{4.703923in}{1.264539in}}%
\pgfpathlineto{\pgfqpoint{4.707737in}{1.262757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720704in}{1.306945in}}%
\pgfpathlineto{\pgfqpoint{4.722176in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{4.727188in}{1.314497in}}%
\pgfpathlineto{\pgfqpoint{4.729554in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.730174in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{4.729636in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{4.727500in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.727188in}{1.339949in}}%
\pgfpathlineto{\pgfqpoint{4.725200in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{4.720704in}{1.351213in}}%
\pgfpathlineto{\pgfqpoint{4.714220in}{1.351366in}}%
\pgfpathlineto{\pgfqpoint{4.710038in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{4.708488in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.708107in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{4.708332in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{4.709202in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.711406in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{4.714220in}{1.310409in}}%
\pgfpathlineto{\pgfqpoint{4.718608in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{4.720704in}{1.306945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779057in}{1.306281in}}%
\pgfpathlineto{\pgfqpoint{4.780796in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{4.784074in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{4.784921in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.784596in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{4.783107in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{4.779238in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.779057in}{1.339587in}}%
\pgfpathlineto{\pgfqpoint{4.776909in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.772573in}{1.338932in}}%
\pgfpathlineto{\pgfqpoint{4.769563in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{4.768569in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{4.768812in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.770379in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{4.772573in}{1.310442in}}%
\pgfpathlineto{\pgfqpoint{4.775994in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{4.779057in}{1.306281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597514in}{1.319436in}}%
\pgfpathlineto{\pgfqpoint{4.598957in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.603998in}{1.326544in}}%
\pgfpathlineto{\pgfqpoint{4.604158in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{4.605624in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{4.605399in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.603998in}{1.343954in}}%
\pgfpathlineto{\pgfqpoint{4.603546in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{4.600045in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{4.597514in}{1.354480in}}%
\pgfpathlineto{\pgfqpoint{4.593505in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{4.591030in}{1.349296in}}%
\pgfpathlineto{\pgfqpoint{4.589443in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{4.588579in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.589177in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{4.591030in}{1.328102in}}%
\pgfpathlineto{\pgfqpoint{4.591546in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{4.596358in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.597514in}{1.319436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668835in}{1.317703in}}%
\pgfpathlineto{\pgfqpoint{4.675318in}{1.319028in}}%
\pgfpathlineto{\pgfqpoint{4.679324in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{1.321384in}}%
\pgfpathlineto{\pgfqpoint{4.688286in}{1.322438in}}%
\pgfpathlineto{\pgfqpoint{4.691090in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{4.692654in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{4.692807in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.691860in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{4.689065in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{4.688286in}{1.352990in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{1.356057in}}%
\pgfpathlineto{\pgfqpoint{4.675318in}{1.352021in}}%
\pgfpathlineto{\pgfqpoint{4.668835in}{1.352674in}}%
\pgfpathlineto{\pgfqpoint{4.667902in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{4.663305in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{4.662351in}{1.341287in}}%
\pgfpathlineto{\pgfqpoint{4.661879in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.662081in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{4.662351in}{1.332216in}}%
\pgfpathlineto{\pgfqpoint{4.663431in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{4.666493in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.668835in}{1.317703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837410in}{1.315381in}}%
\pgfpathlineto{\pgfqpoint{4.841979in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.843769in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{4.842943in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.840409in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{4.837410in}{1.349450in}}%
\pgfpathlineto{\pgfqpoint{4.830926in}{1.347137in}}%
\pgfpathlineto{\pgfqpoint{4.829999in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{4.827890in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.827505in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{4.828369in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{4.830926in}{1.321055in}}%
\pgfpathlineto{\pgfqpoint{4.831245in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.837410in}{1.315381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330170in}{1.326314in}}%
\pgfpathlineto{\pgfqpoint{5.330603in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{5.333743in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{5.334631in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{5.334344in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{5.332781in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{5.330170in}{1.356395in}}%
\pgfpathlineto{\pgfqpoint{5.326391in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{5.323686in}{1.359351in}}%
\pgfpathlineto{\pgfqpoint{5.322585in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{5.318310in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{5.318560in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{5.319966in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{5.323686in}{1.326914in}}%
\pgfpathlineto{\pgfqpoint{5.324002in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{5.330170in}{1.326314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539161in}{1.333424in}}%
\pgfpathlineto{\pgfqpoint{4.545645in}{1.334468in}}%
\pgfpathlineto{\pgfqpoint{4.549078in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.549873in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{4.549695in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{4.548286in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{4.545645in}{1.362235in}}%
\pgfpathlineto{\pgfqpoint{4.543813in}{1.364304in}}%
\pgfpathlineto{\pgfqpoint{4.539161in}{1.368981in}}%
\pgfpathlineto{\pgfqpoint{4.537869in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{4.536012in}{1.376775in}}%
\pgfpathlineto{\pgfqpoint{4.534651in}{1.383010in}}%
\pgfpathlineto{\pgfqpoint{4.532677in}{1.388276in}}%
\pgfpathlineto{\pgfqpoint{4.532211in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{4.526194in}{1.394510in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{1.388583in}}%
\pgfpathlineto{\pgfqpoint{4.518016in}{1.383010in}}%
\pgfpathlineto{\pgfqpoint{4.517836in}{1.376775in}}%
\pgfpathlineto{\pgfqpoint{4.519120in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{1.369196in}}%
\pgfpathlineto{\pgfqpoint{4.521796in}{1.364304in}}%
\pgfpathlineto{\pgfqpoint{4.526194in}{1.358762in}}%
\pgfpathlineto{\pgfqpoint{4.527372in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{4.531137in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{4.532677in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{4.533084in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{4.535039in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{4.539161in}{1.333424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863345in}{1.346216in}}%
\pgfpathlineto{\pgfqpoint{4.868296in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{4.869829in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{4.870083in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{4.870312in}{1.364304in}}%
\pgfpathlineto{\pgfqpoint{4.869829in}{1.366983in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{4.867815in}{1.376775in}}%
\pgfpathlineto{\pgfqpoint{4.863345in}{1.381480in}}%
\pgfpathlineto{\pgfqpoint{4.856861in}{1.377616in}}%
\pgfpathlineto{\pgfqpoint{4.856358in}{1.376775in}}%
\pgfpathlineto{\pgfqpoint{4.854080in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{4.853611in}{1.364304in}}%
\pgfpathlineto{\pgfqpoint{4.854415in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{4.856861in}{1.352331in}}%
\pgfpathlineto{\pgfqpoint{4.857211in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{4.863345in}{1.346216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610481in}{1.361043in}}%
\pgfpathlineto{\pgfqpoint{4.616965in}{1.358285in}}%
\pgfpathlineto{\pgfqpoint{4.622533in}{1.364304in}}%
\pgfpathlineto{\pgfqpoint{4.623449in}{1.366199in}}%
\pgfpathlineto{\pgfqpoint{4.628752in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{4.629932in}{1.371110in}}%
\pgfpathlineto{\pgfqpoint{4.636060in}{1.376775in}}%
\pgfpathlineto{\pgfqpoint{4.636416in}{1.377420in}}%
\pgfpathlineto{\pgfqpoint{4.638570in}{1.383010in}}%
\pgfpathlineto{\pgfqpoint{4.639907in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{4.642900in}{1.394752in}}%
\pgfpathlineto{\pgfqpoint{4.643648in}{1.395481in}}%
\pgfpathlineto{\pgfqpoint{4.649383in}{1.401532in}}%
\pgfpathlineto{\pgfqpoint{4.649489in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{4.652075in}{1.407951in}}%
\pgfpathlineto{\pgfqpoint{4.653077in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.653297in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{4.652897in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{4.651612in}{1.432893in}}%
\pgfpathlineto{\pgfqpoint{4.649383in}{1.437810in}}%
\pgfpathlineto{\pgfqpoint{4.648779in}{1.439128in}}%
\pgfpathlineto{\pgfqpoint{4.644018in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{4.642900in}{1.446492in}}%
\pgfpathlineto{\pgfqpoint{4.640199in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{4.636416in}{1.443492in}}%
\pgfpathlineto{\pgfqpoint{4.633770in}{1.439128in}}%
\pgfpathlineto{\pgfqpoint{4.632412in}{1.432893in}}%
\pgfpathlineto{\pgfqpoint{4.631837in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{4.631612in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{4.631374in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.629932in}{1.408571in}}%
\pgfpathlineto{\pgfqpoint{4.626671in}{1.407951in}}%
\pgfpathlineto{\pgfqpoint{4.623449in}{1.407313in}}%
\pgfpathlineto{\pgfqpoint{4.623274in}{1.407951in}}%
\pgfpathlineto{\pgfqpoint{4.621990in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.620505in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{4.617477in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{4.616965in}{1.427431in}}%
\pgfpathlineto{\pgfqpoint{4.610481in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{4.605976in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{4.603998in}{1.423604in}}%
\pgfpathlineto{\pgfqpoint{4.602120in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{4.599398in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.597841in}{1.407951in}}%
\pgfpathlineto{\pgfqpoint{4.597514in}{1.405537in}}%
\pgfpathlineto{\pgfqpoint{4.595433in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{4.595221in}{1.395481in}}%
\pgfpathlineto{\pgfqpoint{4.596616in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{4.597514in}{1.387528in}}%
\pgfpathlineto{\pgfqpoint{4.598139in}{1.383010in}}%
\pgfpathlineto{\pgfqpoint{4.599835in}{1.376775in}}%
\pgfpathlineto{\pgfqpoint{4.603685in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{4.603998in}{1.370091in}}%
\pgfpathlineto{\pgfqpoint{4.607655in}{1.364304in}}%
\pgfpathlineto{\pgfqpoint{4.610481in}{1.361043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206980in}{1.371658in}}%
\pgfpathlineto{\pgfqpoint{5.212307in}{1.376775in}}%
\pgfpathlineto{\pgfqpoint{5.213464in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{5.214555in}{1.383010in}}%
\pgfpathlineto{\pgfqpoint{5.214815in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{5.213464in}{1.395048in}}%
\pgfpathlineto{\pgfqpoint{5.213382in}{1.395481in}}%
\pgfpathlineto{\pgfqpoint{5.210719in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{5.206980in}{1.406145in}}%
\pgfpathlineto{\pgfqpoint{5.200496in}{1.401773in}}%
\pgfpathlineto{\pgfqpoint{5.200464in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{5.198252in}{1.395481in}}%
\pgfpathlineto{\pgfqpoint{5.197886in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{5.198935in}{1.383010in}}%
\pgfpathlineto{\pgfqpoint{5.200496in}{1.379445in}}%
\pgfpathlineto{\pgfqpoint{5.202022in}{1.376775in}}%
\pgfpathlineto{\pgfqpoint{5.206980in}{1.371658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779057in}{1.389168in}}%
\pgfpathlineto{\pgfqpoint{4.779200in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{4.785541in}{1.393524in}}%
\pgfpathlineto{\pgfqpoint{4.786523in}{1.395481in}}%
\pgfpathlineto{\pgfqpoint{4.788002in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{4.787914in}{1.407951in}}%
\pgfpathlineto{\pgfqpoint{4.786264in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.785541in}{1.415635in}}%
\pgfpathlineto{\pgfqpoint{4.782343in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{4.779057in}{1.423630in}}%
\pgfpathlineto{\pgfqpoint{4.775256in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{4.772573in}{1.415978in}}%
\pgfpathlineto{\pgfqpoint{4.771872in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.771054in}{1.407951in}}%
\pgfpathlineto{\pgfqpoint{4.771892in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{4.772573in}{1.399943in}}%
\pgfpathlineto{\pgfqpoint{4.774133in}{1.395481in}}%
\pgfpathlineto{\pgfqpoint{4.778982in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{4.779057in}{1.389168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869829in}{1.383533in}}%
\pgfpathlineto{\pgfqpoint{4.876312in}{1.383297in}}%
\pgfpathlineto{\pgfqpoint{4.880073in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{4.881350in}{1.395481in}}%
\pgfpathlineto{\pgfqpoint{4.881336in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{4.880232in}{1.407951in}}%
\pgfpathlineto{\pgfqpoint{4.877174in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.876312in}{1.415380in}}%
\pgfpathlineto{\pgfqpoint{4.869829in}{1.416567in}}%
\pgfpathlineto{\pgfqpoint{4.868102in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.865664in}{1.407951in}}%
\pgfpathlineto{\pgfqpoint{4.865045in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{4.865370in}{1.395481in}}%
\pgfpathlineto{\pgfqpoint{4.866506in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{4.869829in}{1.383533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623449in}{1.447218in}}%
\pgfpathlineto{\pgfqpoint{4.629932in}{1.451046in}}%
\pgfpathlineto{\pgfqpoint{4.630329in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{4.632346in}{1.457834in}}%
\pgfpathlineto{\pgfqpoint{4.632532in}{1.464069in}}%
\pgfpathlineto{\pgfqpoint{4.631452in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{4.629932in}{1.473840in}}%
\pgfpathlineto{\pgfqpoint{4.628474in}{1.476540in}}%
\pgfpathlineto{\pgfqpoint{4.623449in}{1.481887in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{1.476540in}}%
\pgfpathlineto{\pgfqpoint{4.616965in}{1.474336in}}%
\pgfpathlineto{\pgfqpoint{4.615713in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{4.615499in}{1.464069in}}%
\pgfpathlineto{\pgfqpoint{4.616965in}{1.457920in}}%
\pgfpathlineto{\pgfqpoint{4.616982in}{1.457834in}}%
\pgfpathlineto{\pgfqpoint{4.619696in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{4.623449in}{1.447218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565096in}{1.482339in}}%
\pgfpathlineto{\pgfqpoint{4.565314in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{4.571579in}{1.486370in}}%
\pgfpathlineto{\pgfqpoint{4.573210in}{1.489010in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{4.576337in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{4.576371in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{4.575748in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{4.574038in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{4.571579in}{1.524594in}}%
\pgfpathlineto{\pgfqpoint{4.570253in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{4.565096in}{1.531541in}}%
\pgfpathlineto{\pgfqpoint{4.558612in}{1.527117in}}%
\pgfpathlineto{\pgfqpoint{4.558176in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{4.555425in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{4.554472in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{4.554390in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{4.555008in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{4.556614in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{4.558612in}{1.490924in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{1.489010in}}%
\pgfpathlineto{\pgfqpoint{4.564714in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{4.565096in}{1.482339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629932in}{1.499599in}}%
\pgfpathlineto{\pgfqpoint{4.632797in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{4.636416in}{1.504245in}}%
\pgfpathlineto{\pgfqpoint{4.638340in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{4.639988in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{4.640336in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{4.639790in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{4.637980in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{4.636416in}{1.535597in}}%
\pgfpathlineto{\pgfqpoint{4.635054in}{1.538893in}}%
\pgfpathlineto{\pgfqpoint{4.630153in}{1.545128in}}%
\pgfpathlineto{\pgfqpoint{4.629932in}{1.545369in}}%
\pgfpathlineto{\pgfqpoint{4.626114in}{1.545128in}}%
\pgfpathlineto{\pgfqpoint{4.623449in}{1.545007in}}%
\pgfpathlineto{\pgfqpoint{4.619489in}{1.538893in}}%
\pgfpathlineto{\pgfqpoint{4.618156in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{4.617883in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{4.618236in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{4.619347in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{4.622095in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{4.623449in}{1.505631in}}%
\pgfpathlineto{\pgfqpoint{4.627802in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{4.629932in}{1.499599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025437in}{1.500826in}}%
\pgfpathlineto{\pgfqpoint{5.031921in}{1.500519in}}%
\pgfpathlineto{\pgfqpoint{5.032621in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{5.035521in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{5.036309in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{5.035942in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{5.034233in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{5.031921in}{1.530389in}}%
\pgfpathlineto{\pgfqpoint{5.027093in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{5.025437in}{1.533490in}}%
\pgfpathlineto{\pgfqpoint{5.024698in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{5.021028in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{5.019991in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{5.020169in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{5.021469in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{5.024937in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{5.025437in}{1.500826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461357in}{1.550897in}}%
\pgfpathlineto{\pgfqpoint{4.462466in}{1.551364in}}%
\pgfpathlineto{\pgfqpoint{4.467840in}{1.554147in}}%
\pgfpathlineto{\pgfqpoint{4.471246in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{4.472010in}{1.563834in}}%
\pgfpathlineto{\pgfqpoint{4.472183in}{1.570070in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{1.576305in}}%
\pgfpathlineto{\pgfqpoint{4.472882in}{1.582540in}}%
\pgfpathlineto{\pgfqpoint{4.473052in}{1.588776in}}%
\pgfpathlineto{\pgfqpoint{4.472612in}{1.595011in}}%
\pgfpathlineto{\pgfqpoint{4.471109in}{1.601246in}}%
\pgfpathlineto{\pgfqpoint{4.467840in}{1.606824in}}%
\pgfpathlineto{\pgfqpoint{4.465359in}{1.607482in}}%
\pgfpathlineto{\pgfqpoint{4.461357in}{1.608745in}}%
\pgfpathlineto{\pgfqpoint{4.460334in}{1.607482in}}%
\pgfpathlineto{\pgfqpoint{4.457028in}{1.601246in}}%
\pgfpathlineto{\pgfqpoint{4.455782in}{1.595011in}}%
\pgfpathlineto{\pgfqpoint{4.455141in}{1.588776in}}%
\pgfpathlineto{\pgfqpoint{4.454873in}{1.586204in}}%
\pgfpathlineto{\pgfqpoint{4.453746in}{1.582540in}}%
\pgfpathlineto{\pgfqpoint{4.452126in}{1.576305in}}%
\pgfpathlineto{\pgfqpoint{4.451540in}{1.570070in}}%
\pgfpathlineto{\pgfqpoint{4.452672in}{1.563834in}}%
\pgfpathlineto{\pgfqpoint{4.454873in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{4.460893in}{1.551364in}}%
\pgfpathlineto{\pgfqpoint{4.461357in}{1.550897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506743in}{1.549303in}}%
\pgfpathlineto{\pgfqpoint{4.509332in}{1.551364in}}%
\pgfpathlineto{\pgfqpoint{4.513226in}{1.555019in}}%
\pgfpathlineto{\pgfqpoint{4.516175in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{1.560155in}}%
\pgfpathlineto{\pgfqpoint{4.522589in}{1.563834in}}%
\pgfpathlineto{\pgfqpoint{4.524969in}{1.570070in}}%
\pgfpathlineto{\pgfqpoint{4.525563in}{1.576305in}}%
\pgfpathlineto{\pgfqpoint{4.525091in}{1.582540in}}%
\pgfpathlineto{\pgfqpoint{4.523326in}{1.588776in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{1.594128in}}%
\pgfpathlineto{\pgfqpoint{4.513226in}{1.594412in}}%
\pgfpathlineto{\pgfqpoint{4.507995in}{1.588776in}}%
\pgfpathlineto{\pgfqpoint{4.506743in}{1.587357in}}%
\pgfpathlineto{\pgfqpoint{4.500986in}{1.582540in}}%
\pgfpathlineto{\pgfqpoint{4.500259in}{1.581783in}}%
\pgfpathlineto{\pgfqpoint{4.497599in}{1.576305in}}%
\pgfpathlineto{\pgfqpoint{4.496557in}{1.570070in}}%
\pgfpathlineto{\pgfqpoint{4.496646in}{1.563834in}}%
\pgfpathlineto{\pgfqpoint{4.498129in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{4.500259in}{1.554594in}}%
\pgfpathlineto{\pgfqpoint{4.503906in}{1.551364in}}%
\pgfpathlineto{\pgfqpoint{4.506743in}{1.549303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565096in}{1.554071in}}%
\pgfpathlineto{\pgfqpoint{4.571579in}{1.554549in}}%
\pgfpathlineto{\pgfqpoint{4.573960in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{4.577004in}{1.563834in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{1.566970in}}%
\pgfpathlineto{\pgfqpoint{4.582830in}{1.563834in}}%
\pgfpathlineto{\pgfqpoint{4.584547in}{1.563155in}}%
\pgfpathlineto{\pgfqpoint{4.585874in}{1.563834in}}%
\pgfpathlineto{\pgfqpoint{4.591030in}{1.567040in}}%
\pgfpathlineto{\pgfqpoint{4.592539in}{1.570070in}}%
\pgfpathlineto{\pgfqpoint{4.593848in}{1.576305in}}%
\pgfpathlineto{\pgfqpoint{4.593692in}{1.582540in}}%
\pgfpathlineto{\pgfqpoint{4.592017in}{1.588776in}}%
\pgfpathlineto{\pgfqpoint{4.591030in}{1.590698in}}%
\pgfpathlineto{\pgfqpoint{4.587687in}{1.595011in}}%
\pgfpathlineto{\pgfqpoint{4.584547in}{1.597869in}}%
\pgfpathlineto{\pgfqpoint{4.581139in}{1.595011in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{1.590657in}}%
\pgfpathlineto{\pgfqpoint{4.575940in}{1.588776in}}%
\pgfpathlineto{\pgfqpoint{4.571579in}{1.586162in}}%
\pgfpathlineto{\pgfqpoint{4.566925in}{1.588776in}}%
\pgfpathlineto{\pgfqpoint{4.565096in}{1.589786in}}%
\pgfpathlineto{\pgfqpoint{4.558612in}{1.593801in}}%
\pgfpathlineto{\pgfqpoint{4.556345in}{1.595011in}}%
\pgfpathlineto{\pgfqpoint{4.552128in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{4.545645in}{1.596538in}}%
\pgfpathlineto{\pgfqpoint{4.540966in}{1.595011in}}%
\pgfpathlineto{\pgfqpoint{4.539161in}{1.594476in}}%
\pgfpathlineto{\pgfqpoint{4.535411in}{1.588776in}}%
\pgfpathlineto{\pgfqpoint{4.534014in}{1.582540in}}%
\pgfpathlineto{\pgfqpoint{4.533928in}{1.576305in}}%
\pgfpathlineto{\pgfqpoint{4.534921in}{1.570070in}}%
\pgfpathlineto{\pgfqpoint{4.537819in}{1.563834in}}%
\pgfpathlineto{\pgfqpoint{4.539161in}{1.562021in}}%
\pgfpathlineto{\pgfqpoint{4.545645in}{1.559085in}}%
\pgfpathlineto{\pgfqpoint{4.552128in}{1.559646in}}%
\pgfpathlineto{\pgfqpoint{4.558612in}{1.558964in}}%
\pgfpathlineto{\pgfqpoint{4.560489in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{4.565096in}{1.554071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493775in}{1.670739in}}%
\pgfpathlineto{\pgfqpoint{4.500259in}{1.671028in}}%
\pgfpathlineto{\pgfqpoint{4.503099in}{1.676070in}}%
\pgfpathlineto{\pgfqpoint{4.504344in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{4.504284in}{1.688541in}}%
\pgfpathlineto{\pgfqpoint{4.503009in}{1.694776in}}%
\pgfpathlineto{\pgfqpoint{4.500259in}{1.700020in}}%
\pgfpathlineto{\pgfqpoint{4.498683in}{1.701012in}}%
\pgfpathlineto{\pgfqpoint{4.493775in}{1.703879in}}%
\pgfpathlineto{\pgfqpoint{4.491340in}{1.701012in}}%
\pgfpathlineto{\pgfqpoint{4.488671in}{1.694776in}}%
\pgfpathlineto{\pgfqpoint{4.488054in}{1.688541in}}%
\pgfpathlineto{\pgfqpoint{4.488535in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{4.490278in}{1.676070in}}%
\pgfpathlineto{\pgfqpoint{4.493775in}{1.670739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299265in}{1.754798in}}%
\pgfpathlineto{\pgfqpoint{4.301600in}{1.757129in}}%
\pgfpathlineto{\pgfqpoint{4.305071in}{1.763365in}}%
\pgfpathlineto{\pgfqpoint{4.305749in}{1.768156in}}%
\pgfpathlineto{\pgfqpoint{4.306005in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{4.305749in}{1.771966in}}%
\pgfpathlineto{\pgfqpoint{4.305506in}{1.775835in}}%
\pgfpathlineto{\pgfqpoint{4.303942in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{4.300037in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{4.299265in}{1.789206in}}%
\pgfpathlineto{\pgfqpoint{4.296682in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{4.292781in}{1.786771in}}%
\pgfpathlineto{\pgfqpoint{4.290067in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{4.288453in}{1.775835in}}%
\pgfpathlineto{\pgfqpoint{4.287943in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{4.288795in}{1.763365in}}%
\pgfpathlineto{\pgfqpoint{4.292781in}{1.760254in}}%
\pgfpathlineto{\pgfqpoint{4.296129in}{1.757129in}}%
\pgfpathlineto{\pgfqpoint{4.299265in}{1.754798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364102in}{1.757920in}}%
\pgfpathlineto{\pgfqpoint{4.370585in}{1.760196in}}%
\pgfpathlineto{\pgfqpoint{4.372344in}{1.763365in}}%
\pgfpathlineto{\pgfqpoint{4.374590in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{4.375303in}{1.775835in}}%
\pgfpathlineto{\pgfqpoint{4.375188in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{4.374342in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{4.372301in}{1.794541in}}%
\pgfpathlineto{\pgfqpoint{4.370585in}{1.797645in}}%
\pgfpathlineto{\pgfqpoint{4.369095in}{1.800777in}}%
\pgfpathlineto{\pgfqpoint{4.364152in}{1.807012in}}%
\pgfpathlineto{\pgfqpoint{4.364102in}{1.807068in}}%
\pgfpathlineto{\pgfqpoint{4.363489in}{1.807012in}}%
\pgfpathlineto{\pgfqpoint{4.357618in}{1.806576in}}%
\pgfpathlineto{\pgfqpoint{4.353954in}{1.800777in}}%
\pgfpathlineto{\pgfqpoint{4.352794in}{1.794541in}}%
\pgfpathlineto{\pgfqpoint{4.352614in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{4.353031in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{1.775835in}}%
\pgfpathlineto{\pgfqpoint{4.356997in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{4.357618in}{1.768688in}}%
\pgfpathlineto{\pgfqpoint{4.360288in}{1.763365in}}%
\pgfpathlineto{\pgfqpoint{4.364102in}{1.757920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338167in}{1.806642in}}%
\pgfpathlineto{\pgfqpoint{4.339217in}{1.807012in}}%
\pgfpathlineto{\pgfqpoint{4.344651in}{1.809174in}}%
\pgfpathlineto{\pgfqpoint{4.346888in}{1.813247in}}%
\pgfpathlineto{\pgfqpoint{4.347944in}{1.819483in}}%
\pgfpathlineto{\pgfqpoint{4.347695in}{1.825718in}}%
\pgfpathlineto{\pgfqpoint{4.346053in}{1.831953in}}%
\pgfpathlineto{\pgfqpoint{4.344651in}{1.834631in}}%
\pgfpathlineto{\pgfqpoint{4.341371in}{1.838189in}}%
\pgfpathlineto{\pgfqpoint{4.338167in}{1.840858in}}%
\pgfpathlineto{\pgfqpoint{4.335388in}{1.838189in}}%
\pgfpathlineto{\pgfqpoint{4.332105in}{1.831953in}}%
\pgfpathlineto{\pgfqpoint{4.331683in}{1.828724in}}%
\pgfpathlineto{\pgfqpoint{4.331202in}{1.825718in}}%
\pgfpathlineto{\pgfqpoint{4.331683in}{1.821953in}}%
\pgfpathlineto{\pgfqpoint{4.331879in}{1.819483in}}%
\pgfpathlineto{\pgfqpoint{4.333593in}{1.813247in}}%
\pgfpathlineto{\pgfqpoint{4.337843in}{1.807012in}}%
\pgfpathlineto{\pgfqpoint{4.338167in}{1.806642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211648,0.610548,0.386306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117722in}{1.922732in}}%
\pgfpathlineto{\pgfqpoint{4.124206in}{1.922913in}}%
\pgfpathlineto{\pgfqpoint{4.125890in}{1.925483in}}%
\pgfpathlineto{\pgfqpoint{4.128005in}{1.931719in}}%
\pgfpathlineto{\pgfqpoint{4.128436in}{1.937954in}}%
\pgfpathlineto{\pgfqpoint{4.127742in}{1.944189in}}%
\pgfpathlineto{\pgfqpoint{4.125412in}{1.950425in}}%
\pgfpathlineto{\pgfqpoint{4.124206in}{1.952353in}}%
\pgfpathlineto{\pgfqpoint{4.117722in}{1.955789in}}%
\pgfpathlineto{\pgfqpoint{4.113795in}{1.950425in}}%
\pgfpathlineto{\pgfqpoint{4.112241in}{1.944189in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{1.937954in}}%
\pgfpathlineto{\pgfqpoint{4.113081in}{1.931719in}}%
\pgfpathlineto{\pgfqpoint{4.115716in}{1.925483in}}%
\pgfpathlineto{\pgfqpoint{4.117722in}{1.922732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174376in}{1.568601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270494in}{1.776866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159914in}{0.855708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417621in}{1.279435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211629in}{1.750067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290698in}{1.517726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272975in}{1.412499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185031in}{1.638357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275965in}{1.754120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313526in}{1.279643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436526in}{1.570850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189528in}{0.798598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305868in}{1.134023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184610in}{1.578485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342042in}{0.990938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206227in}{1.577652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262401in}{1.487179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160505in}{1.578615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281976in}{1.580155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173196in}{1.576711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251075in}{1.749687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248740in}{1.578866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269926in}{0.899608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505237in}{1.566915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366165in}{1.777482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288326in}{1.299958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321262in}{0.880936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161425in}{1.356002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263600in}{1.279027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196161in}{1.366134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259605in}{1.534112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095029in}{1.617673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170419in}{1.446929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077093in}{1.279583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361956in}{1.566320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191205in}{1.481338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080080in}{1.559074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075535in}{0.981363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328228in}{1.306006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125974in}{1.436865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204137in}{1.579274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134785in}{1.279511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351042in}{1.278913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214955in}{1.278715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072951in}{0.896260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173133in}{1.279291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104090in}{0.828644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126611in}{1.508444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109521in}{1.234850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173893in}{1.168505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310637in}{1.279130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226818in}{1.279252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118462in}{1.565872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116448in}{1.555681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081771in}{1.566791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264442in}{1.141413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159356in}{1.124047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097318in}{1.423199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103459in}{1.566148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104975in}{1.308224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087951in}{1.545670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381459in}{1.579703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127385in}{1.419298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118640in}{1.279238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091408in}{1.080223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105412in}{1.298638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099271in}{1.617906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185179in}{1.070362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206692in}{1.279927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084076in}{1.542276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123464in}{1.279479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262614in}{1.545365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091152in}{0.872067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146908in}{1.857571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230226in}{1.855919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258252in}{1.855034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176341in}{1.856193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109738in}{1.843964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170119in}{1.855690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142930in}{1.859038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096568in}{1.804646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169919in}{1.809599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117539in}{1.846831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205010in}{1.817000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123628in}{1.822375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132078in}{1.838633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178232in}{1.858331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180644in}{1.859120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120933in}{1.819857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254828in}{1.816343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130368in}{1.807446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142621in}{1.843310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136162in}{1.856367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252307in}{1.721601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143802in}{1.709466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167153in}{1.701221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224670in}{1.673578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373636in}{1.708928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202417in}{1.703438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182756in}{1.817337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215555in}{1.881747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255610in}{1.750905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630307in}{1.519214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836066in}{1.332700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283419in}{1.855172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149857in}{1.887343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174391in}{1.867124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129346in}{1.838585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134855in}{1.880799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.052885in}{0.734536in}}{\pgfqpoint{1.290252in}{1.240830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213302in}{1.817350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279920in}{1.314859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301566in}{1.352439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487542in}{1.422366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320845in}{1.347572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290334in}{1.418985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443901in}{1.469963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327341in}{1.380635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295470in}{1.395700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217997in}{1.498792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281426in}{1.373356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213191in}{1.516624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189259in}{1.660351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226984in}{1.344248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258824in}{1.333312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199721in}{1.286814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258710in}{1.359230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338596in}{1.217561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140093in}{1.414091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114739in}{1.370312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149136in}{1.589470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154980in}{1.253371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179724in}{1.188339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125790in}{1.487028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059109in}{0.734536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059109in}{1.975366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.059109in,y=0.685925in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576390in}{0.734536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576390in}{1.975366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.576390in,y=0.685925in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093671in}{0.734536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093671in}{1.975366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.093671in,y=0.685925in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.698011in,y=0.522839in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle ES_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052885in}{0.923335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343137in}{0.923335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.853423in, y=0.881126in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052885in}{1.279399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343137in}{1.279399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.945245in, y=1.237190in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052885in}{1.635463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343137in}{1.635463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.945245in, y=1.593254in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797867in,y=1.354951in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle Sk\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052885in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{4.052885in}{1.975366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343137in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{5.343137in}{1.975366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052885in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{5.343137in}{0.734536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052885in}{1.975366in}}%
\pgfpathlineto{\pgfqpoint{5.343137in}{1.975366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861911in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.581226in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.603448in}{0.100000in}}{\pgfqpoint{4.603448in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{4.603448in}{0.274197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.603448in}{0.296419in}}{\pgfqpoint{4.581226in}{0.296419in}}%
\pgfpathlineto{\pgfqpoint{0.861911in}{0.296419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.839689in}{0.296419in}}{\pgfqpoint{0.839689in}{0.274197in}}%
\pgfpathlineto{\pgfqpoint{0.839689in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.839689in}{0.100000in}}{\pgfqpoint{0.861911in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.861911in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884134in}{0.167556in}}%
\pgfpathlineto{\pgfqpoint{1.106356in}{0.167556in}}%
\pgfpathlineto{\pgfqpoint{1.106356in}{0.245334in}}%
\pgfpathlineto{\pgfqpoint{0.884134in}{0.245334in}}%
\pgfpathlineto{\pgfqpoint{0.884134in}{0.167556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195245in,y=0.167556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont generated roughness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714939in}{0.196723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914939in,y=0.167556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Simulations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898012in}{0.196723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098012in,y=0.167556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont External}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/symbolic_regression.tex <==
\begin{tikzpicture}
    % database
    \node[database,label=left:$\cS$,database radius=0.75cm,database segment height=0.35cm] (data) at (0,0) {};

    % neural network
    \draw[rounded corners=5, fill=gray] (2.25,2) rectangle (2.75,5) node[pos=.5, rotate=-90, text=white] {PS, PDF, ...};
    \node [trapezium, minimum width=3cm,  minimum height=2cm, trapezium left angle=70, trapezium right angle=70, trapezium stretches, draw, rotate=-90, rounded corners=2] (A) at (4,3.5) {\rotatebox{90}{MLP}};
    \draw[rounded corners=5, fill=gray] (5.25,3) rectangle (5.75,4) node[pos=.5, rotate=-90, text=white] (L) {$k_\text{r}$};

    % roughness computation
    \draw[rounded corners=5] (2.25, -3) rectangle (5.75,-4.5) node[pos=.5, align=center] (Roughness) {Compute roughness \\properties};

    % symbolic regression
    \matrix[ampersand replacement=\&] at (11, 0){
        \node (head2) {Data for Symbolic Regression};  \& \node {}; \\
        \node (table2) [shape=rectangle, draw, rounded corners=4] {
            \begin{tabular}{c | c| c}
                PS, PDF, \dots & $Sk$, $ES$, $k_{\text{t}}$, \dots & $k_{\text{r}}$ \\
                \hline
                $\vdots$ & $\vdots$ & $\vdots$ \\
            \end{tabular}
        }; \&
        \node {}; \\
    };

    % symbolic regression area
    \draw[thick, rounded corners=5] (15,4.5) rectangle (22.75,-3.35);
    \node[right] at (15,4.75) {\textbf{Symbolic Regression}};

    % symbolic regression
    \draw[rounded corners=5] (15.25,2.2) rectangle (16,-3.1) node[pos=.5, rotate=-90] (P) {Populations};

    \draw (18, 1) rectangle (22.5,-0.5) node[pos=.5, align=left] (A) {Altering \\ $\rightarrow$ Mutation, Crossover, \\ \hspace{10pt} Simplification, Optimize};
    \draw (18, -1) rectangle (22.5, -1.75) node[pos=.5,xshift=-0.6cm, align=left] (E) {Evaluate with data};

    \draw[-latex] (17,0) arc[start angle=90, end angle=-180, radius=0.5cm];
    \draw[rounded corners=5] (15.25,3.5) rectangle (18.25, 4.25) node[pos=.5] (T) {Terminal set $\cM$};
    \draw[rounded corners=5] (18.75,3.5) rectangle (21.75, 4.25) node[pos=.5] (F) {Function set $\cF$};

    % arrows
    \draw[-latex, bend left] ([yshift=0.25cm]data.north) to (2.0,3.5);
    \draw[-latex, bend left] ([xshift=0.25cm]L.north) to [out=50, in=245]([xshift=-0.25cm]table2.west);
    \draw[-latex, bend right] ([xshift=0.5cm]Roughness.east) to [out=-40, in=115]([xshift=-0.25cm]table2.west);
    \draw[-latex, bend right] ([yshift=-0.25cm]data.south) to [out=-20, in=210]([xshift=-0.5cm]Roughness.west);
    \draw[-latex] ([xshift=0.25cm]table2.east) to (14.75,-0.27);
    \draw[-latex, bend left] (18.5, -1.9) to [out=30, in=160] (16.25, -2.9);
    \draw[-latex] (18.5, -0.6) to (18.5, -0.9);
    \draw[-latex, bend right] (16.25, 2.1)to [out=30, in=160] (18.5, 1.1);
    \draw[-latex] (15.60, 3.4) to (15.60, 2.3);
    \draw (19.1,3.4) -- (19.1, 3) -- (15.60, 3);

    % result sr
    \node at (18.875, -3.75) {\rotatebox{-90}{$\Rightarrow$}};
    \node[text width=3cm, align=center] at (18.875, -4.5) {Correlation $f_{\text{SR}}: \ffR^n \rightarrow \ffR$};

    % rounded bracket below neural network
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
    (2.25,1.75) -- (5.75,1.75) node [black,midway,yshift=-0.8cm] {$f_{\text{MLP}}:\ffR^m \rightarrow \ffR$};


\end{tikzpicture}


